Cooperation for interference management: A GDoF perspective

The impact of cooperation on interference management is investigated by studying an elemental wireless network, the so called symmetric interference relay channel (IRC), from a generalized degrees of freedom (GDoF) perspective. This is motivated by the fact that the deployment of relays is considered as a remedy to overcome the bottleneck of current systems in terms of achievable rates. The focus of this work is on the regime in which the interference link is weaker than the source-relay link in the IRC. Our approach towards studying the GDoF goes through the capacity analysis of the linear deterministic IRC (LD-IRC). New upper bounds on the sum-capacity of the LD-IRC based on genie-aided approaches are established. These upper bounds together with some existing upper bounds are achieved by using four novel transmission schemes. Extending the upper bounds and the transmission schemes to the Gaussian case, the GDoF of the Gaussian IRC is characterized for the aforementioned regime. This completes the GDoF results available in the literature for the symmetric GDoF. It is shown that in the strong interference regime, in contrast to the IC, the GDoF is not a monotonically increasing function of the interference level.

==> (inline-0) <==

\draw[line width=1] (-0.5,-2.5) rectangle (0.5,-2);
\node (zerotx1rx1) at (0,-2.25) [inner sep=0] {$\boldsymbol{u}_{2,cn}$};

\draw[line width=1] (-0.5,-3.5) rectangle (0.5,-2.5);
\node (zerotx1rx1) at (0,-3) [inner sep=0] {$\boldsymbol{u}_{2,cf}$};

\draw[line width=1] (-0.5,-4) rectangle (0.5,-3.5);
\node (zerotx1rx1) at (0,-3.75) [inner sep=0] {$\boldsymbol{0}$};

%%%%%%% Tx1 -----> Rx1

%\draw[line width=1] (-3.5,1.5) rectangle (-2.5,4);
%\node (zerotx1rx1) at (-3,3.75) [inner sep=0] {$\boldsymbol{u}_{1,cm1}$};
%\node (zerotx1rx1) at (-3,3.25) [inner sep=0] {$\boldsymbol{0}$};
%\node (zerotx1rx1) at (-3,3) [inner sep=0] {$ \vdots$};
%\node (zerotx1rx1) at (-3,2.25) [inner sep=0] {$\boldsymbol{u}_{1,cmL}$};
%\node (zerotx1rx1) at (-3,1.75) [inner sep=0] {$\boldsymbol{0}$};

%\draw[line width=1,<->] (-3.8,1.5) to (-3.8,-2);
%\node (zerotx1rx1) at (-4.1,-0.25) [inner sep=0] {$n_s^\prime$};

\draw[line width=1,-] (-4,1.5) to (-2,1.5);
\node (zerotx1rx1) at (-1.8,1.5) [inner sep=0] {$n_d^\prime$};

\draw[line width=1] (-3.5,1) rectangle (-2.5,1.5);
\node (zerotx1rx1) at (-3,1.25) [inner sep=0] {$\boldsymbol{u}_{1,cn}$};

\draw[line width=1] (-3.5,0) rectangle (-2.5,1);
\node (zerotx1rx1) at (-3,0.5) [inner sep=0] {$\boldsymbol{u}_{1,cf}$};

\draw[line width=1] (-3.5,-0.5) rectangle (-2.5,0);
\node (zerotx1rx1) at (-3,-0.3) [inner sep=0] {$\boldsymbol{0}$};
\draw[line width=1,<->] (-3.75,-.5) to (-3.75,0);
\node (zerotx1rx1) at (-4,-.3) [inner sep=0] {$\ell_1$};

\draw[line width=1] (-3.5,-1.5) rectangle (-2.5,-0.5);
\node (zerotx1rx1) at (-3,-1) [inner sep=0] {$\boldsymbol{u}_{1,p1}$};

\draw[line width=1] (-3.5,-2) rectangle (-2.5,-1.5);
\node (u1prx1) at (-3,-1.75) [inner sep=0] {$\boldsymbol{u}_{1,cnF}$};

\draw[line width=1] (-3.5,-4) rectangle (-2.5,-2);
\node (u1prx1) at (-3,-3) [inner sep=0] {$\boldsymbol{u}_{1,p2}$};}

\newcommand{\CommonSigSchemeThreeone}[0]{
\node (Zero) at (-4.5,-4) [inner sep=0] {$0$};
\draw[line width=1,-] (-4,-4) to (6,-4);

%%%%%%%%%%
\node (zerotx1rx1) at (-3,-4.3) [inner sep=0] {$\boldsymbol S^{q-n_d} \boldsymbol x_1[k]$};
\node (zerotx2rx1) at (0,-4.3) [inner sep=0] {$\boldsymbol S^{q-n_c}\boldsymbol x_2[k]$};
\node (zerotx3rx1) at (3.2,-4.3) [inner sep=0] {$\boldsymbol S^{q-n_r}\boldsymbol x_r[k]$};

%%%%%%% Relay -----> Rx1
\draw[line width=1,-] (2,3.25) to (4,3.25);
\node (zerotx1rx1) at (4.2,3.25) [inner sep=0] {$n_r$};

\draw[line width=1] (2.5,-2.5) rectangle (3.5,3.25);
\node (zerotx1rx1) at (3,0) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1,-] (2,-2.5) to (4,-2.5);
\node (zerotx1rx1) at (4.2,-2.5) [inner sep=0] {$n_r^\prime$};

\draw[line width=1] (2.5,-2.5) rectangle (3.5,-4);
\node (zerotx1rx1) at (3,-3.5) [inner sep=0] {$\boldsymbol{x}^\prime_r[k]$};

%%%%%%% Tx2 -----> Rx1
\draw[line width=1,-] (-1,2.5) to (1,2.5);
\node (zerotx1rx1) at (1.2,2.5) [inner sep=0] {$n_c$};

\draw[line width=1] (-0.6,1.5) rectangle (0.6,2.5);
\node (zerotx1rx1) at (0,2) [inner sep=0] {$\boldsymbol{u}_{2,cm^11}$};

\draw[line width=1] (-0.6,1.5) rectangle (0.6,1);
\node (zerotx1rx1) at (0,1.25) [inner sep=0] {$\boldsymbol{u}_{2,cm^1*}$};

\draw[line width=1] (-0.6,0) rectangle (0.6,1);
\node (zerotx1rx1) at (0,.5) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (-0.6,-1) rectangle (0.6,0);
\node (zerotx1rx1) at (0,-0.5) [inner sep=0] {$\vdots$};

\draw[line width=1] (-0.6,-2) rectangle (0.6,-1);
\node (zerotx1rx1) at (0,-1.5) [inner sep=0] {$\boldsymbol{u}_{2,cm^1L}$};

\draw[line width=1] (-0.6,-2) rectangle (0.6,-3);
\node (zerotx1rx1) at (0,-2.5) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (-0.6,-3) rectangle (0.6,-3.5);
\node (zerotx1rx1) at (0,-3.25) [inner sep=0] {$\boldsymbol{u}_{2,cm^1*}$};

\draw[line width=1,<->, thick] (-.6,1.25) to[in=140, out=-140] (-.6,-3.25);

\draw[line width=1,-] (-1,-3.5) to (1,-3.5);
\node (zerotx1rx1) at (1.2,-3.5) [inner sep=0] {$n_c^\prime$};

\draw[line width=1] (-0.6,-3.5) rectangle (0.6,-4);
\node (zerotx1rx1) at (0,-3.75) [inner sep=0] {$\boldsymbol{x}_2^\prime[k]$};

%%%%%%% Tx1 -----> Rx1

%\draw[line width=1,-] (-4,1) to (-2,1);
%\node (zerotx1rx1) at (-1.8,1) [inner sep=0] {$n_d$};

\draw[line width=1,-] (-4,3.5) to (-2,3.5);
\node (zerotx1rx1) at (-1.8,3.5) [inner sep=0] {$n_d$};

\draw[line width=1] (-3.6,3.5) rectangle (-2.4,2.5);
\node (zerotx1rx1) at (-3,3) [inner sep=0] {$\boldsymbol{u}_{1,cm^11}$};

\draw[line width=1] (-3.6,2.5) rectangle (-2.4,2);
\node (zerotx1rx1) at (-3,2.25) [inner sep=0] {$\boldsymbol{u}_{1,cm^1*}$};
\draw[<->, thick] (-2.2,2.5) to (-2.2,2);
\node (zerotx1rx1) at (-1.9,2.25) [inner sep=0] {$\ell^*$};

\draw[line width=1] (-3.6,2) rectangle (-2.4,1);
\node (zerotx1rx1) at (-3,1.5) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (-3.6,1) rectangle (-2.4,0);
\node (zerotx1rx1) at (-3,0.5) [inner sep=0] {$\vdots$};

\draw[line width=1] (-3.6,0) rectangle (-2.4,-1);
\node (zerotx1rx1) at (-3,-0.5) [inner sep=0] {$\boldsymbol{u}_{1,cm^1L}$};

\draw[line width=1] (-3.6,-1) rectangle (-2.4,-2);
\node (zerotx1rx1) at (-3,-1.5) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (-3.6,-2) rectangle (-2.4,-2.5);
\node (zerotx1rx1) at (-3,-2.25) [inner sep=0] {$\boldsymbol{u}_{1,cm^1*}$};

\draw[line width=1,-] (-4,-2.5) to (-2,-2.5);
\node (zerotx1rx1) at (-1.8,-2.5) [inner sep=0] {$n_d^\prime$};
\draw[<->, thick] (-3.6,2.25) to[in=140, out=-140] (-3.6,-2.25);

\draw[line width=1] (-3.6,-2.5) rectangle (-2.4,-4);
\node (zerotx1rx1) at (-3,-3) [inner sep=0] {$\boldsymbol{x}_1^\prime[k]$};}

\newcommand{\YprimeSchemeThreeTwoa}[0]{
%%%% horisonatal lines
\node (Zero) at (-4.5,-4) [inner sep=0] {$0$};
\draw[line width=1,-] (-4,-4) to (6,-4);

%%%%%%%%%%
\node (zerotx1rx1) at (-3,-4.3) [inner sep=0] {$\boldsymbol x_1^\prime[k]$};
\node (zerotx2rx1) at (0,-4.3) [inner sep=0] {$\boldsymbol x^\prime_2[k]$};
\node (zerotx3rx1) at (3.2,-4.3) [inner sep=0] {$\boldsymbol x^\prime_r[k]$};

%%%%%%% Relay -----> Rx1
\draw[line width=1,-] (2,-2.5) to (4,-2.5);
\node (zerotx1rx1) at (4.2,-2.5) [inner sep=0] {$n_r^\prime$};

\draw[line width=1] (2.5,-3.5) rectangle (3.5,-2.5);
\node (zerotx1rx1) at (3,-3) [inner sep=0] {$\boldsymbol{u}_{r,cn1}$};

\draw[line width=1] (2.5,-4) rectangle (3.5,-3.5);
\node (zerotx1rx1) at (3,-3.75) [inner sep=0] {$\boldsymbol{u}_{r,cn2}$};

%
%\draw[line width=1] (2.5,-4) rectangle (3.5,-3.5);
%\node (u1prx1) at (3,-3.75) [inner sep=0] {$\boldsymbol{u}_{2,p}$};

%%%%%%% Tx2 -----> Rx1
\draw[line width=1,-] (-1,-1) to (1,-1);
\node (zerotx1rx1) at (1.2,-1) [inner sep=0] {$n_c^\prime$};

\draw[line width=1] (-.5,-2.5) rectangle (.5,-1);
\node (zerotx1rx1) at (0,-1.75) [inner sep=0] {$\boldsymbol{u}_{2,cm2}$};

\draw[line width=1] (-.5,-3.5) rectangle (.5,-2.5);
\node (zerotx1rx1) at (0,-3) [inner sep=0] {$\boldsymbol{u}_{2,cn1}$};

\draw[line width=1] (-.5,-4) rectangle (.5,-3.5);
\node (zerotx1rx1) at (0,-3.75) [inner sep=0] {$\boldsymbol{u}_{2,cn2}$};

%%%%%%% Tx1 -----> Rx1
\draw[line width=1,-] (-4,3) to (-2,3);
\node (zerotx1rx1) at (-1.8,3) [inner sep=0] {$n_d^\prime$};

\draw[line width=1] (-3.5,1.5) rectangle (-2.5,3);
\node (zerotx1rx1) at (-3,2) [inner sep=0] {$\boldsymbol{u}_{1,cm2}$};

\draw[line width=1] (-3.5,0.5) rectangle (-2.5,1.5);
\node (zerotx1rx1) at (-3,1) [inner sep=0] {$\boldsymbol{u}_{1,cn1}$};

\draw[line width=1] (-3.5,0) rectangle (-2.5,0.5);
\node (zerotx1rx1) at (-3,0.25) [inner sep=0] {$\boldsymbol{u}_{1,cn2}$};

\draw[line width=1] (-3.5,-1) rectangle (-2.5,0);
\node (zerotx1rx1) at (-3,-0.5) [inner sep=0] {$\boldsymbol{u}_{1,p1}$};

\draw[line width=1] (-3.5,-1.5) rectangle (-2.5,-1);
\node (zerotx1rx1) at (-3,-1.3) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (-3.5,-2.5) rectangle (-2.5,-1.5);
\node (zerotx1rx1) at (-3,-2) [inner sep=0] {$\boldsymbol{u}_{1,cn1F}$};

%\draw[line width=1] (-3.5,-3) rectangle (-2.5,-2.5);
%\node (u1prx1) at (-3,-2.75) [inner sep=0] {$\boldsymbol{u}_{1,cn3}$};

\draw[line width=1] (-3.5,-4) rectangle (-2.5,-2.5);
\node (u1prx1) at (-3,-3.25) [inner sep=0] {$\boldsymbol{u}_{1,p2}$};
}

\newcommand{\YprimeSchemeThreeTwob}[0]{
%%%% horisonatal lines
\node (Zero) at (-4.5,-4) [inner sep=0] {$0$};
\draw[line width=1,-] (-4,-4) to (6,-4);

%%%%%%%%%%
\node (zerotx1rx1) at (-3,-4.3) [inner sep=0] {$\boldsymbol x_1^\prime[k]$};
\node (zerotx2rx1) at (0,-4.3) [inner sep=0] {$\boldsymbol x^\prime_2[k]$};
\node (zerotx3rx1) at (3.2,-4.3) [inner sep=0] {$\boldsymbol x^\prime_r[k]$};

%%%%%%% Relay -----> Rx1
\draw[line width=1,-] (2,-2) to (4,-2);
\node (zerotx1rx1) at (4.2,-2) [inner sep=0] {$n_r^\prime$};

\draw[line width=1] (2.5,-2.5) rectangle (3.5,-2);
\node (zerotx1rx1) at (3,-2.25) [inner sep=0] {$\boldsymbol{u}_{r,cn2}$};

\draw[line width=1] (2.5,-3.5) rectangle (3.5,-2.5);
\node (zerotx1rx1) at (3,-3) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (2.5,-4) rectangle (3.5,-3.5);
\node (zerotx1rx1) at (3,-3.75) [inner sep=0] {$\boldsymbol{u}_{r,cn3}$};

%
%\draw[line width=1] (2.5,-4) rectangle (3.5,-3.5);
%\node (u1prx1) at (3,-3.75) [inner sep=0] {$\boldsymbol{u}_{2,p}$};

%%%%%%% Tx2 -----> Rx1
\draw[line width=1,-] (-1,-1) to (1,-1);
\node (zerotx1rx1) at (1.2,-1) [inner sep=0] {$n_c^\prime$};

\draw[line width=1] (-.5,-2) rectangle (.5,-1);
\node (zerotx1rx1) at (0,-1.5) [inner sep=0]
{$\boldsymbol{u}_{2,cm2}$};

\draw[line width=1] (-.5,-2.5) rectangle (.5,-2);
\node (zerotx1rx1) at (0,-2.25) [inner sep=0] {$\boldsymbol{u}_{2,cn2}$};

\draw[line width=1] (-.5,-3.5) rectangle (.5,-2.5);
\node (zerotx1rx1) at (0,-3) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (-.5,-4) rectangle (.5,-3.5);
\node (zerotx1rx1) at (0,-3.75) [inner sep=0] {$\boldsymbol{u}_{2,cn3}$};

%%%%%%% Tx1 -----> Rx1
\draw[line width=1,-] (-4,.5) to (-2,.5);
\node (zerotx1rx1) at (-1.8,.5) [inner sep=0] {$n_d^\prime$};

\draw[line width=1] (-3.5,.5) rectangle (-2.5,-0.5);
\node (zerotx1rx1) at (-3,0) [inner sep=0] {$\boldsymbol{u}_{1,cm2}$};

\draw[line width=1] (-3.5,-1) rectangle (-2.5,-0.5);
\node (zerotx1rx1) at (-3,-0.75) [inner sep=0] {$\boldsymbol{u}_{1,cn2}$};

\draw[line width=1] (-3.5,-2) rectangle (-2.5,-1);
\node (zerotx1rx1) at (-3,-1.5) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (-3.5,-2.5) rectangle (-2.5,-2);
\node (u1prx1) at (-3,-2.25) [inner sep=0] {$\boldsymbol{u}_{1,cn3}$};

\draw[line width=1] (-3.5,-4) rectangle (-2.5,-2.5);
\node (u1prx1) at (-3,-3.25) [inner sep=0] {$\boldsymbol{u}_{1,p2}$};
}

\newcommand{\YprimeSchemeFour}[0]{
%%%% horisonatal lines
\node (Zero) at (-4.5,-3.5) [inner sep=0] {$0$};
\draw[line width=1,-] (-4,-3.5) to (6,-3.5);

%%%%%%%%%%
\node (zerotx1rx1) at (-3,-3.8) [inner sep=0] {$\boldsymbol x_1^\prime[k]$};
\node (zerotx2rx1) at (0,-3.8) [inner sep=0] {$\boldsymbol x^\prime_2[k]$};
\node (zerotx3rx1) at (3.2,-3.8) [inner sep=0] {$\boldsymbol x^\prime_r[k]$};

%%%%%%% Relay -----> Rx1
\draw[line width=1,-] (2,2.5) to (4,2.5);
\node (zerotx1rx1) at (4.2,2.5) [inner sep=0] {$n_r^\prime$};

\draw[line width=1] (2.5,2.5) rectangle (3.5,1.5);
\node (zerotx1rx1) at (3,2) [inner sep=0] {$\boldsymbol{u}_{r,df1}$};

\draw[line width=1] (2.5,1.5) rectangle (3.5,1);
\node (zerotx1rx1) at (3,1.25) [inner sep=0] {$\boldsymbol{u}_{r,df2}$};

\draw[line width=1] (2.5,1) rectangle (3.5,0.5);
\node (zerotx1rx1) at (3,0.75) [inner sep=0] {$\boldsymbol{u}_{r,cf1}$};

\draw[line width=1] (2.5,0.5) rectangle (3.5,-.5);
\node (zerotx1rx1) at (3,0) [inner sep=0] {$\boldsymbol{u}_{r,cf2}$};

\draw[line width=1] (2.5,-.5) rectangle (3.5,-2);
\node (zerotx1rx1) at (3,-1.25) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (2.5,-2) rectangle (3.5,-3.5);
\node (zerotx1rx1) at (3,-2.5) [inner sep=0] {$\boldsymbol{u}_{r,cn}$};

%
%\draw[line width=1] (2.5,-4) rectangle (3.5,-3.5);
%\node (u1prx1) at (3,-3.75) [inner sep=0] {$\boldsymbol{u}_{2,p}$};

%%%%%%% Tx2 -----> Rx1
\draw[line width=1,-] (-1,3.5) to (1,3.5);
\node (zerotx1rx1) at (1.2,3.5) [inner sep=0] {$n_c^\prime$};

%\draw[line width=1] (-.5,3.5) rectangle (.5,4);
%\node (zerotx1rx1) at (0,3.75) [inner sep=0] {$\boldsymbol{0}_{\ell_1}$};

\draw[line width=1] (-.5,3) rectangle (.5,3.5);
\node (zerotx1rx1) at (0,3.25) [inner sep=0] {$\boldsymbol{u}_{2,cm2}$};

\draw[line width=1] (-.5,2.5) rectangle (.5,3);
\node (zerotx1rx1) at (0,2.75) [inner sep=0] {$\boldsymbol{u}_{2,cf1}$};

\draw[line width=1] (-.5,-1) rectangle (.5,2.5);
\node (zerotx1rx1) at (0,.75) [inner sep=0] {$\boldsymbol{0}$};

\draw[line width=1] (-.5,-2) rectangle (.5,-1);
\node (zerotx1rx1) at (0,-1.75) [inner sep=0] {$\boldsymbol{u}_{2,cf2}$};

\draw[line width=1] (-.5,-3) rectangle (0,-2);
\node (zerotx1rx1) at (-0.25,-2.5) [inner sep=0,rotate=90] {$\boldsymbol{u}_{2,cn1}$};

\draw[line width=1] (0,-3) rectangle (.5,-2);
\node (zerotx1rx1) at (0.25,-2.5) [inner sep=0,rotate=90] {$\boldsymbol{u}_{2,df1}$};

\draw[line width=1] (-.5,-3) rectangle (0.5,-3.5);
\node (zerotx1rx1) at (0,-3.25) [inner sep=0] {$\boldsymbol{u}_{2,cn2}$};

%%%%%%% Tx1 -----> Rx1
\draw[line width=1,-] (-4,-0.5) to (-2,-0.5);
\node (zerotx1rx1) at (-1.8,-0.5) [inner sep=0] {$n_d^\prime$};

%\draw[line width=1] (-3.5,-.5) rectangle (-2.5,0);
%\node (zerotx1rx1) at (-3,-.25) [inner sep=0] {$\boldsymbol{0}_{\ell_1}$};

\draw[line width=1] (-3.5,-1) rectangle (-2.5,-.5);
\node (zerotx1rx1) at (-3,-.75) [inner sep=0] {$\boldsymbol{u}_{1,cm2}$};

\draw[line width=1] (-3.5,-1) rectangle (-2.5,-1.5);
\node (zerotx1rx1) at (-3,-1.25) [inner sep=0] {$\boldsymbol{u}_{1,cf1}$};

\draw[line width=1] (-3.5,-1) rectangle (-2.5,-3.5);
\node (zerotx1rx1) at (-3,-2.5) [inner sep=0] {$\boldsymbol{0}$};
}

% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\newcommand{\bonegseven}[0]{
\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=2.1,
xtick={0,0.5,1,2},
xticklabels={{0},{$\frac{1}{2}$},{$1$},{2}},
xlabel={$\alpha$},
ymin=1,
ymax=2.5,
ytick={1,2},
yticklabels={{1},{2}},
ylabel={$d$}
]
\node[above] at (axis cs:0.35,1.35){$2\gamma$};
%\draw[->] (axis cs:.45, 1.5) -- (axis cs:.45,1.3 );
%\draw[->] (axis cs:.45, .9) -- (axis cs:.45,1.1 );

\draw[<->] (axis cs:.45, 1.1) -- (axis cs:.45,1.3 );
\node[above] at (axis cs:0.32,1.1){$2\beta$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.0100334448160535	1.97993311036789\\
0.020066889632107	1.95986622073579\\
0.0301003344481605	1.93979933110368\\
0.040133779264214	1.91973244147157\\
0.0501672240802676	1.89966555183946\\
0.0602006688963211	1.87959866220736\\
0.0702341137123746	1.85953177257525\\
0.0802675585284281	1.83946488294314\\
0.0903010033444816	1.81939799331104\\
0.100334448160535	1.79933110367893\\
0.110367892976589	1.77926421404682\\
0.120401337792642	1.75919732441472\\
0.130434782608696	1.73913043478261\\
0.140468227424749	1.7190635451505\\
0.150501672240803	1.69899665551839\\
0.160535117056856	1.67892976588629\\
0.17056856187291	1.65886287625418\\
0.180602006688963	1.63879598662207\\
0.190635451505017	1.61872909698997\\
0.20066889632107	1.59866220735786\\
0.210702341137124	1.57859531772575\\
0.220735785953177	1.55852842809365\\
0.230769230769231	1.53846153846154\\
0.240802675585284	1.51839464882943\\
0.250836120401338	1.49832775919732\\
0.260869565217391	1.47826086956522\\
0.270903010033445	1.45819397993311\\
0.280936454849498	1.438127090301\\
0.290969899665552	1.4180602006689\\
0.301003344481605	1.4\\
0.311036789297659	1.4\\
0.321070234113712	1.4\\
0.331103678929766	1.4\\
0.341137123745819	1.4\\
0.351170568561873	1.4\\
0.361204013377926	1.4\\
0.37123745819398	1.4\\
0.381270903010033	1.4\\
0.391304347826087	1.4\\
0.40133779264214	1.39732441471572\\
0.411371237458194	1.37725752508361\\
0.421404682274247	1.35719063545151\\
0.431438127090301	1.3371237458194\\
0.441471571906354	1.31705685618729\\
0.451505016722408	1.29698996655518\\
0.461538461538462	1.27692307692308\\
0.471571906354515	1.25685618729097\\
0.481605351170569	1.23678929765886\\
0.491638795986622	1.21672240802676\\
0.501672240802676	1.19665551839465\\
0.511705685618729	1.17658862876254\\
0.521739130434783	1.15652173913043\\
0.531772575250836	1.13645484949833\\
0.54180602006689	1.11638795986622\\
0.551839464882943	1.10367892976589\\
0.561872909698997	1.12374581939799\\
0.57190635451505	1.1438127090301\\
0.581939799331104	1.16387959866221\\
0.591973244147157	1.18394648829431\\
0.602006688963211	1.20401337792642\\
0.612040133779264	1.22408026755853\\
0.622073578595318	1.24414715719064\\
0.632107023411371	1.26421404682274\\
0.642140468227425	1.28428093645485\\
0.652173913043478	1.30434782608696\\
0.662207357859532	1.32441471571906\\
0.672240802675585	1.32775919732441\\
0.682274247491639	1.31772575250836\\
0.692307692307692	1.30769230769231\\
0.702341137123746	1.29765886287625\\
0.712374581939799	1.2876254180602\\
0.722408026755853	1.27759197324415\\
0.732441471571906	1.26755852842809\\
0.74247491638796	1.25752508361204\\
0.752508361204013	1.24749163879599\\
0.762541806020067	1.23745819397993\\
0.77257525083612	1.22742474916388\\
0.782608695652174	1.21739130434783\\
0.792642140468227	1.20735785953177\\
0.802675585284281	1.19732441471572\\
0.812709030100334	1.18729096989967\\
0.822742474916388	1.17725752508361\\
0.832775919732441	1.16722408026756\\
0.842809364548495	1.15719063545151\\
0.852842809364548	1.14715719063545\\
0.862876254180602	1.1371237458194\\
0.872909698996655	1.12709030100334\\
0.882943143812709	1.11705685618729\\
0.892976588628763	1.10702341137124\\
0.903010033444816	1.09698996655518\\
0.91304347826087	1.08695652173913\\
0.923076923076923	1.07692307692308\\
0.933110367892977	1.06688963210702\\
0.94314381270903	1.05685618729097\\
0.953177257525084	1.04682274247492\\
0.963210702341137	1.03678929765886\\
0.973244147157191	1.02675585284281\\
0.983277591973244	1.01672240802676\\
0.993311036789298	1.0066889632107\\
1.00334448160535	1.00334448160535\\
1.0133779264214	1.0133779264214\\
1.02341137123746	1.02341137123746\\
1.03344481605351	1.03344481605351\\
1.04347826086957	1.04347826086957\\
1.05351170568562	1.05351170568562\\
1.06354515050167	1.06354515050167\\
1.07357859531773	1.07357859531773\\
1.08361204013378	1.08361204013378\\
1.09364548494983	1.09364548494983\\
1.10367892976589	1.10367892976589\\
1.11371237458194	1.11371237458194\\
1.12374581939799	1.12374581939799\\
1.13377926421405	1.13377926421405\\
1.1438127090301	1.1438127090301\\
1.15384615384615	1.15384615384615\\
1.16387959866221	1.16387959866221\\
1.17391304347826	1.17391304347826\\
1.18394648829431	1.18394648829431\\
1.19397993311037	1.19397993311037\\
1.20401337792642	1.20401337792642\\
1.21404682274247	1.21404682274247\\
1.22408026755853	1.22408026755853\\
1.23411371237458	1.23411371237458\\
1.24414715719064	1.24414715719064\\
1.25418060200669	1.25418060200669\\
1.26421404682274	1.26421404682274\\
1.2742474916388	1.2742474916388\\
1.28428093645485	1.28428093645485\\
1.2943143812709	1.2943143812709\\
1.30434782608696	1.30434782608696\\
1.31438127090301	1.31438127090301\\
1.32441471571906	1.32441471571906\\
1.33444816053512	1.33444816053512\\
1.34448160535117	1.34448160535117\\
1.35451505016722	1.35451505016722\\
1.36454849498328	1.36454849498328\\
1.37458193979933	1.37458193979933\\
1.38461538461538	1.38461538461538\\
1.39464882943144	1.39464882943144\\
1.40468227424749	1.40468227424749\\
1.41471571906355	1.41471571906355\\
1.4247491638796	1.4247491638796\\
1.43478260869565	1.43478260869565\\
1.44481605351171	1.44481605351171\\
1.45484949832776	1.45484949832776\\
1.46488294314381	1.46488294314381\\
1.47491638795987	1.47491638795987\\
1.48494983277592	1.48494983277592\\
1.49498327759197	1.49498327759197\\
1.50501672240803	1.50501672240803\\
1.51505016722408	1.51505016722408\\
1.52508361204013	1.52508361204013\\
1.53511705685619	1.53511705685619\\
1.54515050167224	1.54515050167224\\
1.55518394648829	1.55518394648829\\
1.56521739130435	1.56521739130435\\
1.5752508361204	1.5752508361204\\
1.58528428093645	1.58528428093645\\
1.59531772575251	1.59531772575251\\
1.60535117056856	1.60535117056856\\
1.61538461538462	1.61538461538462\\
1.62541806020067	1.62541806020067\\
1.63545150501672	1.63545150501672\\
1.64548494983278	1.64548494983278\\
1.65551839464883	1.65551839464883\\
1.66555183946488	1.66555183946488\\
1.67558528428094	1.67558528428094\\
1.68561872909699	1.68561872909699\\
1.69565217391304	1.69565217391304\\
1.7056856187291	1.7056856187291\\
1.71571906354515	1.71571906354515\\
1.7257525083612	1.7257525083612\\
1.73578595317726	1.73578595317726\\
1.74581939799331	1.74581939799331\\
1.75585284280936	1.75585284280936\\
1.76588628762542	1.76588628762542\\
1.77591973244147	1.77591973244147\\
1.78595317725753	1.78595317725753\\
1.79598662207358	1.79598662207358\\
1.80602006688963	1.80602006688963\\
1.81605351170569	1.81605351170569\\
1.82608695652174	1.82608695652174\\
1.83612040133779	1.83612040133779\\
1.84615384615385	1.84615384615385\\
1.8561872909699	1.8561872909699\\
1.86622073578595	1.86622073578595\\
1.87625418060201	1.87625418060201\\
1.88628762541806	1.88628762541806\\
1.89632107023411	1.89632107023411\\
1.90635451505017	1.90635451505017\\
1.91638795986622	1.91638795986622\\
1.92642140468227	1.92642140468227\\
1.93645484949833	1.93645484949833\\
1.94648829431438	1.94648829431438\\
1.95652173913043	1.95652173913043\\
1.96655518394649	1.96655518394649\\
1.97658862876254	1.97658862876254\\
1.9866220735786	1.9866220735786\\
1.99665551839465	1.99665551839465\\
2.0066889632107	2\\
2.01672240802676	2\\
2.02675585284281	2\\
2.03678929765886	2\\
2.04682274247492	2\\
2.05685618729097	2\\
2.06688963210702	2\\
2.07692307692308	2\\
2.08695652173913	2\\
2.09698996655518	2\\
2.10702341137124	2\\
2.11705685618729	2\\
2.12709030100334	2\\
2.1371237458194	2\\
2.14715719063545	2\\
2.15719063545151	2\\
2.16722408026756	2\\
2.17725752508361	2\\
2.18729096989967	2\\
2.19732441471572	2\\
2.20735785953177	2\\
2.21739130434783	2\\
2.22742474916388	2\\
2.23745819397993	2\\
2.24749163879599	2\\
2.25752508361204	2\\
2.26755852842809	2\\
2.27759197324415	2\\
2.2876254180602	2\\
2.29765886287625	2\\
2.30769230769231	2\\
2.31772575250836	2\\
2.32775919732441	2\\
2.33779264214047	2\\
2.34782608695652	2\\
2.35785953177258	2\\
2.36789297658863	2\\
2.37792642140468	2\\
2.38795986622074	2\\
2.39799331103679	2\\
2.40802675585284	2\\
2.4180602006689	2\\
2.42809364548495	2\\
2.438127090301	2\\
2.44816053511706	2\\
2.45819397993311	2\\
2.46822742474916	2\\
2.47826086956522	2\\
2.48829431438127	2\\
2.49832775919732	2\\
2.50836120401338	2\\
2.51839464882943	2\\
2.52842809364549	2\\
2.53846153846154	2\\
2.54849498327759	2\\
2.55852842809365	2\\
2.5685618729097	2\\
2.57859531772575	2\\
2.58862876254181	2\\
2.59866220735786	2\\
2.60869565217391	2\\
2.61872909698997	2\\
2.62876254180602	2\\
2.63879598662207	2\\
2.64882943143813	2\\
2.65886287625418	2\\
2.66889632107023	2\\
2.67892976588629	2\\
2.68896321070234	2\\
2.69899665551839	2\\
2.70903010033445	2\\
2.7190635451505	2\\
2.72909698996656	2\\
2.73913043478261	2\\
2.74916387959866	2\\
2.75919732441472	2\\
2.76923076923077	2\\
2.77926421404682	2\\
2.78929765886288	2\\
2.79933110367893	2\\
2.80936454849498	2\\
2.81939799331104	2\\
2.82943143812709	2\\
2.83946488294314	2\\
2.8494983277592	2\\
2.85953177257525	2\\
2.8695652173913	2\\
2.87959866220736	2\\
2.88963210702341	2\\
2.89966555183946	2\\
2.90969899665552	2\\
2.91973244147157	2\\
2.92976588628763	2\\
2.93979933110368	2\\
2.94983277591973	2\\
2.95986622073579	2\\
2.96989966555184	2\\
2.97993311036789	2\\
2.98996655518395	2\\
3	2\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.0100334448160535	1.97993311036789\\
0.020066889632107	1.95986622073579\\
0.0301003344481605	1.93979933110368\\
0.040133779264214	1.91973244147157\\
0.0501672240802676	1.89966555183946\\
0.0602006688963211	1.87959866220736\\
0.0702341137123746	1.85953177257525\\
0.0802675585284281	1.83946488294314\\
0.0903010033444816	1.81939799331104\\
0.100334448160535	1.79933110367893\\
0.110367892976589	1.77926421404682\\
0.120401337792642	1.75919732441472\\
0.130434782608696	1.73913043478261\\
0.140468227424749	1.7190635451505\\
0.150501672240803	1.69899665551839\\
0.160535117056856	1.67892976588629\\
0.17056856187291	1.65886287625418\\
0.180602006688963	1.63879598662207\\
0.190635451505017	1.61872909698997\\
0.20066889632107	1.59866220735786\\
0.210702341137124	1.57859531772575\\
0.220735785953177	1.55852842809365\\
0.230769230769231	1.53846153846154\\
0.240802675585284	1.51839464882943\\
0.250836120401338	1.49832775919732\\
0.260869565217391	1.47826086956522\\
0.270903010033445	1.45819397993311\\
0.280936454849498	1.438127090301\\
0.290969899665552	1.4180602006689\\
0.301003344481605	1.39799331103679\\
0.311036789297659	1.37792642140468\\
0.321070234113712	1.35785953177258\\
0.331103678929766	1.33779264214047\\
0.341137123745819	1.31772575250836\\
0.351170568561873	1.29765886287625\\
0.361204013377926	1.27759197324415\\
0.37123745819398	1.25752508361204\\
0.381270903010033	1.23745819397993\\
0.391304347826087	1.21739130434783\\
0.40133779264214	1.19732441471572\\
0.411371237458194	1.17725752508361\\
0.421404682274247	1.15719063545151\\
0.431438127090301	1.1371237458194\\
0.441471571906354	1.11705685618729\\
0.451505016722408	1.09698996655518\\
0.461538461538462	1.07692307692308\\
0.471571906354515	1.05685618729097\\
0.481605351170569	1.03678929765886\\
0.491638795986622	1.01672240802676\\
0.501672240802676	1.00334448160535\\
0.511705685618729	1.02341137123746\\
0.521739130434783	1.04347826086957\\
0.531772575250836	1.06354515050167\\
0.54180602006689	1.08361204013378\\
0.551839464882943	1.10367892976589\\
0.561872909698997	1.12374581939799\\
0.57190635451505	1.1438127090301\\
0.581939799331104	1.16387959866221\\
0.591973244147157	1.18394648829431\\
0.602006688963211	1.20401337792642\\
0.612040133779264	1.22408026755853\\
0.622073578595318	1.24414715719064\\
0.632107023411371	1.26421404682274\\
0.642140468227425	1.28428093645485\\
0.652173913043478	1.30434782608696\\
0.662207357859532	1.32441471571906\\
0.672240802675585	1.32775919732441\\
0.682274247491639	1.31772575250836\\
0.692307692307692	1.30769230769231\\
0.702341137123746	1.29765886287625\\
0.712374581939799	1.2876254180602\\
0.722408026755853	1.27759197324415\\
0.732441471571906	1.26755852842809\\
0.74247491638796	1.25752508361204\\
0.752508361204013	1.24749163879599\\
0.762541806020067	1.23745819397993\\
0.77257525083612	1.22742474916388\\
0.782608695652174	1.21739130434783\\
0.792642140468227	1.20735785953177\\
0.802675585284281	1.19732441471572\\
0.812709030100334	1.18729096989967\\
0.822742474916388	1.17725752508361\\
0.832775919732441	1.16722408026756\\
0.842809364548495	1.15719063545151\\
0.852842809364548	1.14715719063545\\
0.862876254180602	1.1371237458194\\
0.872909698996655	1.12709030100334\\
0.882943143812709	1.11705685618729\\
0.892976588628763	1.10702341137124\\
0.903010033444816	1.09698996655518\\
0.91304347826087	1.08695652173913\\
0.923076923076923	1.07692307692308\\
0.933110367892977	1.06688963210702\\
0.94314381270903	1.05685618729097\\
0.953177257525084	1.04682274247492\\
0.963210702341137	1.03678929765886\\
0.973244147157191	1.02675585284281\\
0.983277591973244	1.01672240802676\\
0.993311036789298	1.0066889632107\\
1.00334448160535	1.00334448160535\\
1.0133779264214	1.0133779264214\\
1.02341137123746	1.02341137123746\\
1.03344481605351	1.03344481605351\\
1.04347826086957	1.04347826086957\\
1.05351170568562	1.05351170568562\\
1.06354515050167	1.06354515050167\\
1.07357859531773	1.07357859531773\\
1.08361204013378	1.08361204013378\\
1.09364548494983	1.09364548494983\\
1.10367892976589	1.10367892976589\\
1.11371237458194	1.11371237458194\\
1.12374581939799	1.12374581939799\\
1.13377926421405	1.13377926421405\\
1.1438127090301	1.1438127090301\\
1.15384615384615	1.15384615384615\\
1.16387959866221	1.16387959866221\\
1.17391304347826	1.17391304347826\\
1.18394648829431	1.18394648829431\\
1.19397993311037	1.19397993311037\\
1.20401337792642	1.20401337792642\\
1.21404682274247	1.21404682274247\\
1.22408026755853	1.22408026755853\\
1.23411371237458	1.23411371237458\\
1.24414715719064	1.24414715719064\\
1.25418060200669	1.25418060200669\\
1.26421404682274	1.26421404682274\\
1.2742474916388	1.2742474916388\\
1.28428093645485	1.28428093645485\\
1.2943143812709	1.2943143812709\\
1.30434782608696	1.30434782608696\\
1.31438127090301	1.31438127090301\\
1.32441471571906	1.32441471571906\\
1.33444816053512	1.33444816053512\\
1.34448160535117	1.34448160535117\\
1.35451505016722	1.35451505016722\\
1.36454849498328	1.36454849498328\\
1.37458193979933	1.37458193979933\\
1.38461538461538	1.38461538461538\\
1.39464882943144	1.39464882943144\\
1.40468227424749	1.40468227424749\\
1.41471571906355	1.41471571906355\\
1.4247491638796	1.4247491638796\\
1.43478260869565	1.43478260869565\\
1.44481605351171	1.44481605351171\\
1.45484949832776	1.45484949832776\\
1.46488294314381	1.46488294314381\\
1.47491638795987	1.47491638795987\\
1.48494983277592	1.48494983277592\\
1.49498327759197	1.49498327759197\\
1.50501672240803	1.50501672240803\\
1.51505016722408	1.51505016722408\\
1.52508361204013	1.52508361204013\\
1.53511705685619	1.53511705685619\\
1.54515050167224	1.54515050167224\\
1.55518394648829	1.55518394648829\\
1.56521739130435	1.56521739130435\\
1.5752508361204	1.5752508361204\\
1.58528428093645	1.58528428093645\\
1.59531772575251	1.59531772575251\\
1.60535117056856	1.60535117056856\\
1.61538461538462	1.61538461538462\\
1.62541806020067	1.62541806020067\\
1.63545150501672	1.63545150501672\\
1.64548494983278	1.64548494983278\\
1.65551839464883	1.65551839464883\\
1.66555183946488	1.66555183946488\\
1.67558528428094	1.67558528428094\\
1.68561872909699	1.68561872909699\\
1.69565217391304	1.69565217391304\\
1.7056856187291	1.7056856187291\\
1.71571906354515	1.71571906354515\\
1.7257525083612	1.7257525083612\\
1.73578595317726	1.73578595317726\\
1.74581939799331	1.74581939799331\\
1.75585284280936	1.75585284280936\\
1.76588628762542	1.76588628762542\\
1.77591973244147	1.77591973244147\\
1.78595317725753	1.78595317725753\\
1.79598662207358	1.79598662207358\\
1.80602006688963	1.80602006688963\\
1.81605351170569	1.81605351170569\\
1.82608695652174	1.82608695652174\\
1.83612040133779	1.83612040133779\\
1.84615384615385	1.84615384615385\\
1.8561872909699	1.8561872909699\\
1.86622073578595	1.86622073578595\\
1.87625418060201	1.87625418060201\\
1.88628762541806	1.88628762541806\\
1.89632107023411	1.89632107023411\\
1.90635451505017	1.90635451505017\\
1.91638795986622	1.91638795986622\\
1.92642140468227	1.92642140468227\\
1.93645484949833	1.93645484949833\\
1.94648829431438	1.94648829431438\\
1.95652173913043	1.95652173913043\\
1.96655518394649	1.96655518394649\\
1.97658862876254	1.97658862876254\\
1.9866220735786	1.9866220735786\\
1.99665551839465	1.99665551839465\\
2.0066889632107	2\\
2.01672240802676	2\\
2.02675585284281	2\\
2.03678929765886	2\\
2.04682274247492	2\\
2.05685618729097	2\\
2.06688963210702	2\\
2.07692307692308	2\\
2.08695652173913	2\\
2.09698996655518	2\\
2.10702341137124	2\\
2.11705685618729	2\\
2.12709030100334	2\\
2.1371237458194	2\\
2.14715719063545	2\\
2.15719063545151	2\\
2.16722408026756	2\\
2.17725752508361	2\\
2.18729096989967	2\\
2.19732441471572	2\\
2.20735785953177	2\\
2.21739130434783	2\\
2.22742474916388	2\\
2.23745819397993	2\\
2.24749163879599	2\\
2.25752508361204	2\\
2.26755852842809	2\\
2.27759197324415	2\\
2.2876254180602	2\\
2.29765886287625	2\\
2.30769230769231	2\\
2.31772575250836	2\\
2.32775919732441	2\\
2.33779264214047	2\\
2.34782608695652	2\\
2.35785953177258	2\\
2.36789297658863	2\\
2.37792642140468	2\\
2.38795986622074	2\\
2.39799331103679	2\\
2.40802675585284	2\\
2.4180602006689	2\\
2.42809364548495	2\\
2.438127090301	2\\
2.44816053511706	2\\
2.45819397993311	2\\
2.46822742474916	2\\
2.47826086956522	2\\
2.48829431438127	2\\
2.49832775919732	2\\
2.50836120401338	2\\
2.51839464882943	2\\
2.52842809364549	2\\
2.53846153846154	2\\
2.54849498327759	2\\
2.55852842809365	2\\
2.5685618729097	2\\
2.57859531772575	2\\
2.58862876254181	2\\
2.59866220735786	2\\
2.60869565217391	2\\
2.61872909698997	2\\
2.62876254180602	2\\
2.63879598662207	2\\
2.64882943143813	2\\
2.65886287625418	2\\
2.66889632107023	2\\
2.67892976588629	2\\
2.68896321070234	2\\
2.69899665551839	2\\
2.70903010033445	2\\
2.7190635451505	2\\
2.72909698996656	2\\
2.73913043478261	2\\
2.74916387959866	2\\
2.75919732441472	2\\
2.76923076923077	2\\
2.77926421404682	2\\
2.78929765886288	2\\
2.79933110367893	2\\
2.80936454849498	2\\
2.81939799331104	2\\
2.82943143812709	2\\
2.83946488294314	2\\
2.8494983277592	2\\
2.85953177257525	2\\
2.8695652173913	2\\
2.87959866220736	2\\
2.88963210702341	2\\
2.89966555183946	2\\
2.90969899665552	2\\
2.91973244147157	2\\
2.92976588628763	2\\
2.93979933110368	2\\
2.94983277591973	2\\
2.95986622073579	2\\
2.96989966555184	2\\
2.97993311036789	2\\
2.98996655518395	2\\
3	2\\
};
\end{axis}
}
%
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\newcommand{\bfourgseven}[0]{
\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=2.1,
xtick={0,0.5,1,2},
xticklabels={{0},{$\frac{1}{2}$},{$1$},{2}},
xlabel={$\alpha$},
ymin=1,
ymax=2.5,
ytick={1,2},
yticklabels={{1},{2}},
ylabel={$d$}
]
\node[above] at (axis cs:0.25,1.85){$2-\alpha$};

\node[above] at (axis cs:0.6,1.55){$2(\beta+\gamma-\alpha)$};

\node[above] at (axis cs:0.5,1.35){$2\gamma$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.0100334448160535	1.98996655518395\\
0.020066889632107	1.97993311036789\\
0.0301003344481605	1.96989966555184\\
0.040133779264214	1.95986622073579\\
0.0501672240802676	1.94983277591973\\
0.0602006688963211	1.93979933110368\\
0.0702341137123746	1.92976588628763\\
0.0802675585284281	1.91973244147157\\
0.0903010033444816	1.90969899665552\\
0.100334448160535	1.89966555183946\\
0.110367892976589	1.88963210702341\\
0.120401337792642	1.87959866220736\\
0.130434782608696	1.8695652173913\\
0.140468227424749	1.85953177257525\\
0.150501672240803	1.8494983277592\\
0.160535117056856	1.83946488294314\\
0.17056856187291	1.82943143812709\\
0.180602006688963	1.81939799331104\\
0.190635451505017	1.80936454849498\\
0.20066889632107	1.79866220735786\\
0.210702341137124	1.77859531772575\\
0.220735785953177	1.75852842809365\\
0.230769230769231	1.73846153846154\\
0.240802675585284	1.71839464882943\\
0.250836120401338	1.69832775919732\\
0.260869565217391	1.67826086956522\\
0.270903010033445	1.65819397993311\\
0.280936454849498	1.638127090301\\
0.290969899665552	1.6180602006689\\
0.301003344481605	1.59799331103679\\
0.311036789297659	1.57792642140468\\
0.321070234113712	1.55785953177258\\
0.331103678929766	1.53779264214047\\
0.341137123745819	1.51772575250836\\
0.351170568561873	1.49765886287625\\
0.361204013377926	1.47759197324415\\
0.37123745819398	1.45752508361204\\
0.381270903010033	1.43745819397993\\
0.391304347826087	1.41739130434783\\
0.40133779264214	1.4\\
0.411371237458194	1.4\\
0.421404682274247	1.4\\
0.431438127090301	1.4\\
0.441471571906354	1.4\\
0.451505016722408	1.4\\
0.461538461538462	1.4\\
0.471571906354515	1.4\\
0.481605351170569	1.4\\
0.491638795986622	1.4\\
0.501672240802676	1.4\\
0.511705685618729	1.4\\
0.521739130434783	1.4\\
0.531772575250836	1.4\\
0.54180602006689	1.4\\
0.551839464882943	1.4\\
0.561872909698997	1.4\\
0.57190635451505	1.4\\
0.581939799331104	1.4\\
0.591973244147157	1.4\\
0.602006688963211	1.39799331103679\\
0.612040133779264	1.38795986622074\\
0.622073578595318	1.37792642140468\\
0.632107023411371	1.36789297658863\\
0.642140468227425	1.35785953177258\\
0.652173913043478	1.34782608695652\\
0.662207357859532	1.33779264214047\\
0.672240802675585	1.32775919732441\\
0.682274247491639	1.31772575250836\\
0.692307692307692	1.30769230769231\\
0.702341137123746	1.29765886287625\\
0.712374581939799	1.2876254180602\\
0.722408026755853	1.27759197324415\\
0.732441471571906	1.26755852842809\\
0.74247491638796	1.25752508361204\\
0.752508361204013	1.24749163879599\\
0.762541806020067	1.23745819397993\\
0.77257525083612	1.22742474916388\\
0.782608695652174	1.21739130434783\\
0.792642140468227	1.20735785953177\\
0.802675585284281	1.19732441471572\\
0.812709030100334	1.18729096989967\\
0.822742474916388	1.17725752508361\\
0.832775919732441	1.16722408026756\\
0.842809364548495	1.15719063545151\\
0.852842809364548	1.14715719063545\\
0.862876254180602	1.1371237458194\\
0.872909698996655	1.12709030100334\\
0.882943143812709	1.11705685618729\\
0.892976588628763	1.10702341137124\\
0.903010033444816	1.09698996655518\\
0.91304347826087	1.08695652173913\\
0.923076923076923	1.07692307692308\\
0.933110367892977	1.06688963210702\\
0.94314381270903	1.05685618729097\\
0.953177257525084	1.04682274247492\\
0.963210702341137	1.03678929765886\\
0.973244147157191	1.02675585284281\\
0.983277591973244	1.01672240802676\\
0.993311036789298	1.0066889632107\\
1.00334448160535	1.00334448160535\\
1.0133779264214	1.0133779264214\\
1.02341137123746	1.02341137123746\\
1.03344481605351	1.03344481605351\\
1.04347826086957	1.04347826086957\\
1.05351170568562	1.05351170568562\\
1.06354515050167	1.06354515050167\\
1.07357859531773	1.07357859531773\\
1.08361204013378	1.08361204013378\\
1.09364548494983	1.09364548494983\\
1.10367892976589	1.10367892976589\\
1.11371237458194	1.11371237458194\\
1.12374581939799	1.12374581939799\\
1.13377926421405	1.13377926421405\\
1.1438127090301	1.1438127090301\\
1.15384615384615	1.15384615384615\\
1.16387959866221	1.16387959866221\\
1.17391304347826	1.17391304347826\\
1.18394648829431	1.18394648829431\\
1.19397993311037	1.19397993311037\\
1.20401337792642	1.20401337792642\\
1.21404682274247	1.21404682274247\\
1.22408026755853	1.22408026755853\\
1.23411371237458	1.23411371237458\\
1.24414715719064	1.24414715719064\\
1.25418060200669	1.25418060200669\\
1.26421404682274	1.26421404682274\\
1.2742474916388	1.2742474916388\\
1.28428093645485	1.28428093645485\\
1.2943143812709	1.2943143812709\\
1.30434782608696	1.30434782608696\\
1.31438127090301	1.31438127090301\\
1.32441471571906	1.32441471571906\\
1.33444816053512	1.33444816053512\\
1.34448160535117	1.34448160535117\\
1.35451505016722	1.35451505016722\\
1.36454849498328	1.36454849498328\\
1.37458193979933	1.37458193979933\\
1.38461538461538	1.38461538461538\\
1.39464882943144	1.39464882943144\\
1.40468227424749	1.40468227424749\\
1.41471571906355	1.41471571906355\\
1.4247491638796	1.4247491638796\\
1.43478260869565	1.43478260869565\\
1.44481605351171	1.44481605351171\\
1.45484949832776	1.45484949832776\\
1.46488294314381	1.46488294314381\\
1.47491638795987	1.47491638795987\\
1.48494983277592	1.48494983277592\\
1.49498327759197	1.49498327759197\\
1.50501672240803	1.50501672240803\\
1.51505016722408	1.51505016722408\\
1.52508361204013	1.52508361204013\\
1.53511705685619	1.53511705685619\\
1.54515050167224	1.54515050167224\\
1.55518394648829	1.55518394648829\\
1.56521739130435	1.56521739130435\\
1.5752508361204	1.5752508361204\\
1.58528428093645	1.58528428093645\\
1.59531772575251	1.59531772575251\\
1.60535117056856	1.60535117056856\\
1.61538461538462	1.61538461538462\\
1.62541806020067	1.62541806020067\\
1.63545150501672	1.63545150501672\\
1.64548494983278	1.64548494983278\\
1.65551839464883	1.65551839464883\\
1.66555183946488	1.66555183946488\\
1.67558528428094	1.67558528428094\\
1.68561872909699	1.68561872909699\\
1.69565217391304	1.69565217391304\\
1.7056856187291	1.7056856187291\\
1.71571906354515	1.71571906354515\\
1.7257525083612	1.7257525083612\\
1.73578595317726	1.73578595317726\\
1.74581939799331	1.74581939799331\\
1.75585284280936	1.75585284280936\\
1.76588628762542	1.76588628762542\\
1.77591973244147	1.77591973244147\\
1.78595317725753	1.78595317725753\\
1.79598662207358	1.79598662207358\\
1.80602006688963	1.80602006688963\\
1.81605351170569	1.81605351170569\\
1.82608695652174	1.82608695652174\\
1.83612040133779	1.83612040133779\\
1.84615384615385	1.84615384615385\\
1.8561872909699	1.8561872909699\\
1.86622073578595	1.86622073578595\\
1.87625418060201	1.87625418060201\\
1.88628762541806	1.88628762541806\\
1.89632107023411	1.89632107023411\\
1.90635451505017	1.90635451505017\\
1.91638795986622	1.91638795986622\\
1.92642140468227	1.92642140468227\\
1.93645484949833	1.93645484949833\\
1.94648829431438	1.94648829431438\\
1.95652173913043	1.95652173913043\\
1.96655518394649	1.96655518394649\\
1.97658862876254	1.97658862876254\\
1.9866220735786	1.9866220735786\\
1.99665551839465	1.99665551839465\\
2.0066889632107	2\\
2.01672240802676	2\\
2.02675585284281	2\\
2.03678929765886	2\\
2.04682274247492	2\\
2.05685618729097	2\\
2.06688963210702	2\\
2.07692307692308	2\\
2.08695652173913	2\\
2.09698996655518	2\\
2.10702341137124	2\\
2.11705685618729	2\\
2.12709030100334	2\\
2.1371237458194	2\\
2.14715719063545	2\\
2.15719063545151	2\\
2.16722408026756	2\\
2.17725752508361	2\\
2.18729096989967	2\\
2.19732441471572	2\\
2.20735785953177	2\\
2.21739130434783	2\\
2.22742474916388	2\\
2.23745819397993	2\\
2.24749163879599	2\\
2.25752508361204	2\\
2.26755852842809	2\\
2.27759197324415	2\\
2.2876254180602	2\\
2.29765886287625	2\\
2.30769230769231	2\\
2.31772575250836	2\\
2.32775919732441	2\\
2.33779264214047	2\\
2.34782608695652	2\\
2.35785953177258	2\\
2.36789297658863	2\\
2.37792642140468	2\\
2.38795986622074	2\\
2.39799331103679	2\\
2.40802675585284	2\\
2.4180602006689	2\\
2.42809364548495	2\\
2.438127090301	2\\
2.44816053511706	2\\
2.45819397993311	2\\
2.46822742474916	2\\
2.47826086956522	2\\
2.48829431438127	2\\
2.49832775919732	2\\
2.50836120401338	2\\
2.51839464882943	2\\
2.52842809364549	2\\
2.53846153846154	2\\
2.54849498327759	2\\
2.55852842809365	2\\
2.5685618729097	2\\
2.57859531772575	2\\
2.58862876254181	2\\
2.59866220735786	2\\
2.60869565217391	2\\
2.61872909698997	2\\
2.62876254180602	2\\
2.63879598662207	2\\
2.64882943143813	2\\
2.65886287625418	2\\
2.66889632107023	2\\
2.67892976588629	2\\
2.68896321070234	2\\
2.69899665551839	2\\
2.70903010033445	2\\
2.7190635451505	2\\
2.72909698996656	2\\
2.73913043478261	2\\
2.74916387959866	2\\
2.75919732441472	2\\
2.76923076923077	2\\
2.77926421404682	2\\
2.78929765886288	2\\
2.79933110367893	2\\
2.80936454849498	2\\
2.81939799331104	2\\
2.82943143812709	2\\
2.83946488294314	2\\
2.8494983277592	2\\
2.85953177257525	2\\
2.8695652173913	2\\
2.87959866220736	2\\
2.88963210702341	2\\
2.89966555183946	2\\
2.90969899665552	2\\
2.91973244147157	2\\
2.92976588628763	2\\
2.93979933110368	2\\
2.94983277591973	2\\
2.95986622073579	2\\
2.96989966555184	2\\
2.97993311036789	2\\
2.98996655518395	2\\
3	2\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.0100334448160535	1.97993311036789\\
0.020066889632107	1.95986622073579\\
0.0301003344481605	1.93979933110368\\
0.040133779264214	1.91973244147157\\
0.0501672240802676	1.89966555183946\\
0.0602006688963211	1.87959866220736\\
0.0702341137123746	1.85953177257525\\
0.0802675585284281	1.83946488294314\\
0.0903010033444816	1.81939799331104\\
0.100334448160535	1.79933110367893\\
0.110367892976589	1.77926421404682\\
0.120401337792642	1.75919732441472\\
0.130434782608696	1.73913043478261\\
0.140468227424749	1.7190635451505\\
0.150501672240803	1.69899665551839\\
0.160535117056856	1.67892976588629\\
0.17056856187291	1.65886287625418\\
0.180602006688963	1.63879598662207\\
0.190635451505017	1.61872909698997\\
0.20066889632107	1.59866220735786\\
0.210702341137124	1.57859531772575\\
0.220735785953177	1.55852842809365\\
0.230769230769231	1.53846153846154\\
0.240802675585284	1.51839464882943\\
0.250836120401338	1.49832775919732\\
0.260869565217391	1.47826086956522\\
0.270903010033445	1.45819397993311\\
0.280936454849498	1.438127090301\\
0.290969899665552	1.4180602006689\\
0.301003344481605	1.39799331103679\\
0.311036789297659	1.37792642140468\\
0.321070234113712	1.35785953177258\\
0.331103678929766	1.33779264214047\\
0.341137123745819	1.31772575250836\\
0.351170568561873	1.29765886287625\\
0.361204013377926	1.27759197324415\\
0.37123745819398	1.25752508361204\\
0.381270903010033	1.23745819397993\\
0.391304347826087	1.21739130434783\\
0.40133779264214	1.19732441471572\\
0.411371237458194	1.17725752508361\\
0.421404682274247	1.15719063545151\\
0.431438127090301	1.1371237458194\\
0.441471571906354	1.11705685618729\\
0.451505016722408	1.09698996655518\\
0.461538461538462	1.07692307692308\\
0.471571906354515	1.05685618729097\\
0.481605351170569	1.03678929765886\\
0.491638795986622	1.01672240802676\\
0.501672240802676	1.00334448160535\\
0.511705685618729	1.02341137123746\\
0.521739130434783	1.04347826086957\\
0.531772575250836	1.06354515050167\\
0.54180602006689	1.08361204013378\\
0.551839464882943	1.10367892976589\\
0.561872909698997	1.12374581939799\\
0.57190635451505	1.1438127090301\\
0.581939799331104	1.16387959866221\\
0.591973244147157	1.18394648829431\\
0.602006688963211	1.20401337792642\\
0.612040133779264	1.22408026755853\\
0.622073578595318	1.24414715719064\\
0.632107023411371	1.26421404682274\\
0.642140468227425	1.28428093645485\\
0.652173913043478	1.30434782608696\\
0.662207357859532	1.32441471571906\\
0.672240802675585	1.32775919732441\\
0.682274247491639	1.31772575250836\\
0.692307692307692	1.30769230769231\\
0.702341137123746	1.29765886287625\\
0.712374581939799	1.2876254180602\\
0.722408026755853	1.27759197324415\\
0.732441471571906	1.26755852842809\\
0.74247491638796	1.25752508361204\\
0.752508361204013	1.24749163879599\\
0.762541806020067	1.23745819397993\\
0.77257525083612	1.22742474916388\\
0.782608695652174	1.21739130434783\\
0.792642140468227	1.20735785953177\\
0.802675585284281	1.19732441471572\\
0.812709030100334	1.18729096989967\\
0.822742474916388	1.17725752508361\\
0.832775919732441	1.16722408026756\\
0.842809364548495	1.15719063545151\\
0.852842809364548	1.14715719063545\\
0.862876254180602	1.1371237458194\\
0.872909698996655	1.12709030100334\\
0.882943143812709	1.11705685618729\\
0.892976588628763	1.10702341137124\\
0.903010033444816	1.09698996655518\\
0.91304347826087	1.08695652173913\\
0.923076923076923	1.07692307692308\\
0.933110367892977	1.06688963210702\\
0.94314381270903	1.05685618729097\\
0.953177257525084	1.04682274247492\\
0.963210702341137	1.03678929765886\\
0.973244147157191	1.02675585284281\\
0.983277591973244	1.01672240802676\\
0.993311036789298	1.0066889632107\\
1.00334448160535	1.00334448160535\\
1.0133779264214	1.0133779264214\\
1.02341137123746	1.02341137123746\\
1.03344481605351	1.03344481605351\\
1.04347826086957	1.04347826086957\\
1.05351170568562	1.05351170568562\\
1.06354515050167	1.06354515050167\\
1.07357859531773	1.07357859531773\\
1.08361204013378	1.08361204013378\\
1.09364548494983	1.09364548494983\\
1.10367892976589	1.10367892976589\\
1.11371237458194	1.11371237458194\\
1.12374581939799	1.12374581939799\\
1.13377926421405	1.13377926421405\\
1.1438127090301	1.1438127090301\\
1.15384615384615	1.15384615384615\\
1.16387959866221	1.16387959866221\\
1.17391304347826	1.17391304347826\\
1.18394648829431	1.18394648829431\\
1.19397993311037	1.19397993311037\\
1.20401337792642	1.20401337792642\\
1.21404682274247	1.21404682274247\\
1.22408026755853	1.22408026755853\\
1.23411371237458	1.23411371237458\\
1.24414715719064	1.24414715719064\\
1.25418060200669	1.25418060200669\\
1.26421404682274	1.26421404682274\\
1.2742474916388	1.2742474916388\\
1.28428093645485	1.28428093645485\\
1.2943143812709	1.2943143812709\\
1.30434782608696	1.30434782608696\\
1.31438127090301	1.31438127090301\\
1.32441471571906	1.32441471571906\\
1.33444816053512	1.33444816053512\\
1.34448160535117	1.34448160535117\\
1.35451505016722	1.35451505016722\\
1.36454849498328	1.36454849498328\\
1.37458193979933	1.37458193979933\\
1.38461538461538	1.38461538461538\\
1.39464882943144	1.39464882943144\\
1.40468227424749	1.40468227424749\\
1.41471571906355	1.41471571906355\\
1.4247491638796	1.4247491638796\\
1.43478260869565	1.43478260869565\\
1.44481605351171	1.44481605351171\\
1.45484949832776	1.45484949832776\\
1.46488294314381	1.46488294314381\\
1.47491638795987	1.47491638795987\\
1.48494983277592	1.48494983277592\\
1.49498327759197	1.49498327759197\\
1.50501672240803	1.50501672240803\\
1.51505016722408	1.51505016722408\\
1.52508361204013	1.52508361204013\\
1.53511705685619	1.53511705685619\\
1.54515050167224	1.54515050167224\\
1.55518394648829	1.55518394648829\\
1.56521739130435	1.56521739130435\\
1.5752508361204	1.5752508361204\\
1.58528428093645	1.58528428093645\\
1.59531772575251	1.59531772575251\\
1.60535117056856	1.60535117056856\\
1.61538461538462	1.61538461538462\\
1.62541806020067	1.62541806020067\\
1.63545150501672	1.63545150501672\\
1.64548494983278	1.64548494983278\\
1.65551839464883	1.65551839464883\\
1.66555183946488	1.66555183946488\\
1.67558528428094	1.67558528428094\\
1.68561872909699	1.68561872909699\\
1.69565217391304	1.69565217391304\\
1.7056856187291	1.7056856187291\\
1.71571906354515	1.71571906354515\\
1.7257525083612	1.7257525083612\\
1.73578595317726	1.73578595317726\\
1.74581939799331	1.74581939799331\\
1.75585284280936	1.75585284280936\\
1.76588628762542	1.76588628762542\\
1.77591973244147	1.77591973244147\\
1.78595317725753	1.78595317725753\\
1.79598662207358	1.79598662207358\\
1.80602006688963	1.80602006688963\\
1.81605351170569	1.81605351170569\\
1.82608695652174	1.82608695652174\\
1.83612040133779	1.83612040133779\\
1.84615384615385	1.84615384615385\\
1.8561872909699	1.8561872909699\\
1.86622073578595	1.86622073578595\\
1.87625418060201	1.87625418060201\\
1.88628762541806	1.88628762541806\\
1.89632107023411	1.89632107023411\\
1.90635451505017	1.90635451505017\\
1.91638795986622	1.91638795986622\\
1.92642140468227	1.92642140468227\\
1.93645484949833	1.93645484949833\\
1.94648829431438	1.94648829431438\\
1.95652173913043	1.95652173913043\\
1.96655518394649	1.96655518394649\\
1.97658862876254	1.97658862876254\\
1.9866220735786	1.9866220735786\\
1.99665551839465	1.99665551839465\\
2.0066889632107	2\\
2.01672240802676	2\\
2.02675585284281	2\\
2.03678929765886	2\\
2.04682274247492	2\\
2.05685618729097	2\\
2.06688963210702	2\\
2.07692307692308	2\\
2.08695652173913	2\\
2.09698996655518	2\\
2.10702341137124	2\\
2.11705685618729	2\\
2.12709030100334	2\\
2.1371237458194	2\\
2.14715719063545	2\\
2.15719063545151	2\\
2.16722408026756	2\\
2.17725752508361	2\\
2.18729096989967	2\\
2.19732441471572	2\\
2.20735785953177	2\\
2.21739130434783	2\\
2.22742474916388	2\\
2.23745819397993	2\\
2.24749163879599	2\\
2.25752508361204	2\\
2.26755852842809	2\\
2.27759197324415	2\\
2.2876254180602	2\\
2.29765886287625	2\\
2.30769230769231	2\\
2.31772575250836	2\\
2.32775919732441	2\\
2.33779264214047	2\\
2.34782608695652	2\\
2.35785953177258	2\\
2.36789297658863	2\\
2.37792642140468	2\\
2.38795986622074	2\\
2.39799331103679	2\\
2.40802675585284	2\\
2.4180602006689	2\\
2.42809364548495	2\\
2.438127090301	2\\
2.44816053511706	2\\
2.45819397993311	2\\
2.46822742474916	2\\
2.47826086956522	2\\
2.48829431438127	2\\
2.49832775919732	2\\
2.50836120401338	2\\
2.51839464882943	2\\
2.52842809364549	2\\
2.53846153846154	2\\
2.54849498327759	2\\
2.55852842809365	2\\
2.5685618729097	2\\
2.57859531772575	2\\
2.58862876254181	2\\
2.59866220735786	2\\
2.60869565217391	2\\
2.61872909698997	2\\
2.62876254180602	2\\
2.63879598662207	2\\
2.64882943143813	2\\
2.65886287625418	2\\
2.66889632107023	2\\
2.67892976588629	2\\
2.68896321070234	2\\
2.69899665551839	2\\
2.70903010033445	2\\
2.7190635451505	2\\
2.72909698996656	2\\
2.73913043478261	2\\
2.74916387959866	2\\
2.75919732441472	2\\
2.76923076923077	2\\
2.77926421404682	2\\
2.78929765886288	2\\
2.79933110367893	2\\
2.80936454849498	2\\
2.81939799331104	2\\
2.82943143812709	2\\
2.83946488294314	2\\
2.8494983277592	2\\
2.85953177257525	2\\
2.8695652173913	2\\
2.87959866220736	2\\
2.88963210702341	2\\
2.89966555183946	2\\
2.90969899665552	2\\
2.91973244147157	2\\
2.92976588628763	2\\
2.93979933110368	2\\
2.94983277591973	2\\
2.95986622073579	2\\
2.96989966555184	2\\
2.97993311036789	2\\
2.98996655518395	2\\
3	2\\
};

\end{axis}
}
%
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\newcommand{\bsevengseven}[0]{
\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=2.1,
xtick={0,0.5,1,2},
xticklabels={{0},{$\frac{1}{2}$},{$1$},{2}},
xlabel={$\alpha$},
ymin=1,
ymax=2.5,
ytick={1,2},
yticklabels={{1},{2}},
ylabel={$d$}
]
\node[above] at (axis cs:0.5,1.6){$2-\alpha$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.0100334448160535	1.98996655518395\\
0.020066889632107	1.97993311036789\\
0.0301003344481605	1.96989966555184\\
0.040133779264214	1.95986622073579\\
0.0501672240802676	1.94983277591973\\
0.0602006688963211	1.93979933110368\\
0.0702341137123746	1.92976588628763\\
0.0802675585284281	1.91973244147157\\
0.0903010033444816	1.90969899665552\\
0.100334448160535	1.89966555183946\\
0.110367892976589	1.88963210702341\\
0.120401337792642	1.87959866220736\\
0.130434782608696	1.8695652173913\\
0.140468227424749	1.85953177257525\\
0.150501672240803	1.8494983277592\\
0.160535117056856	1.83946488294314\\
0.17056856187291	1.82943143812709\\
0.180602006688963	1.81939799331104\\
0.190635451505017	1.80936454849498\\
0.20066889632107	1.79933110367893\\
0.210702341137124	1.78929765886288\\
0.220735785953177	1.77926421404682\\
0.230769230769231	1.76923076923077\\
0.240802675585284	1.75919732441472\\
0.250836120401338	1.74916387959866\\
0.260869565217391	1.73913043478261\\
0.270903010033445	1.72909698996656\\
0.280936454849498	1.7190635451505\\
0.290969899665552	1.70903010033445\\
0.301003344481605	1.69899665551839\\
0.311036789297659	1.68896321070234\\
0.321070234113712	1.67892976588629\\
0.331103678929766	1.66889632107023\\
0.341137123745819	1.65886287625418\\
0.351170568561873	1.64882943143813\\
0.361204013377926	1.63879598662207\\
0.37123745819398	1.62876254180602\\
0.381270903010033	1.61872909698997\\
0.391304347826087	1.60869565217391\\
0.40133779264214	1.59866220735786\\
0.411371237458194	1.58862876254181\\
0.421404682274247	1.57859531772575\\
0.431438127090301	1.5685618729097\\
0.441471571906354	1.55852842809365\\
0.451505016722408	1.54849498327759\\
0.461538461538462	1.53846153846154\\
0.471571906354515	1.52842809364549\\
0.481605351170569	1.51839464882943\\
0.491638795986622	1.50836120401338\\
0.501672240802676	1.49832775919732\\
0.511705685618729	1.48829431438127\\
0.521739130434783	1.47826086956522\\
0.531772575250836	1.46822742474916\\
0.54180602006689	1.45819397993311\\
0.551839464882943	1.44816053511706\\
0.561872909698997	1.438127090301\\
0.57190635451505	1.42809364548495\\
0.581939799331104	1.4180602006689\\
0.591973244147157	1.40802675585284\\
0.602006688963211	1.39799331103679\\
0.612040133779264	1.38795986622074\\
0.622073578595318	1.37792642140468\\
0.632107023411371	1.36789297658863\\
0.642140468227425	1.35785953177258\\
0.652173913043478	1.34782608695652\\
0.662207357859532	1.33779264214047\\
0.672240802675585	1.32775919732441\\
0.682274247491639	1.31772575250836\\
0.692307692307692	1.30769230769231\\
0.702341137123746	1.29765886287625\\
0.712374581939799	1.2876254180602\\
0.722408026755853	1.27759197324415\\
0.732441471571906	1.26755852842809\\
0.74247491638796	1.25752508361204\\
0.752508361204013	1.24749163879599\\
0.762541806020067	1.23745819397993\\
0.77257525083612	1.22742474916388\\
0.782608695652174	1.21739130434783\\
0.792642140468227	1.20735785953177\\
0.802675585284281	1.19732441471572\\
0.812709030100334	1.18729096989967\\
0.822742474916388	1.17725752508361\\
0.832775919732441	1.16722408026756\\
0.842809364548495	1.15719063545151\\
0.852842809364548	1.14715719063545\\
0.862876254180602	1.1371237458194\\
0.872909698996655	1.12709030100334\\
0.882943143812709	1.11705685618729\\
0.892976588628763	1.10702341137124\\
0.903010033444816	1.09698996655518\\
0.91304347826087	1.08695652173913\\
0.923076923076923	1.07692307692308\\
0.933110367892977	1.06688963210702\\
0.94314381270903	1.05685618729097\\
0.953177257525084	1.04682274247492\\
0.963210702341137	1.03678929765886\\
0.973244147157191	1.02675585284281\\
0.983277591973244	1.01672240802676\\
0.993311036789298	1.0066889632107\\
1.00334448160535	1.00334448160535\\
1.0133779264214	1.0133779264214\\
1.02341137123746	1.02341137123746\\
1.03344481605351	1.03344481605351\\
1.04347826086957	1.04347826086957\\
1.05351170568562	1.05351170568562\\
1.06354515050167	1.06354515050167\\
1.07357859531773	1.07357859531773\\
1.08361204013378	1.08361204013378\\
1.09364548494983	1.09364548494983\\
1.10367892976589	1.10367892976589\\
1.11371237458194	1.11371237458194\\
1.12374581939799	1.12374581939799\\
1.13377926421405	1.13377926421405\\
1.1438127090301	1.1438127090301\\
1.15384615384615	1.15384615384615\\
1.16387959866221	1.16387959866221\\
1.17391304347826	1.17391304347826\\
1.18394648829431	1.18394648829431\\
1.19397993311037	1.19397993311037\\
1.20401337792642	1.20401337792642\\
1.21404682274247	1.21404682274247\\
1.22408026755853	1.22408026755853\\
1.23411371237458	1.23411371237458\\
1.24414715719064	1.24414715719064\\
1.25418060200669	1.25418060200669\\
1.26421404682274	1.26421404682274\\
1.2742474916388	1.2742474916388\\
1.28428093645485	1.28428093645485\\
1.2943143812709	1.2943143812709\\
1.30434782608696	1.30434782608696\\
1.31438127090301	1.31438127090301\\
1.32441471571906	1.32441471571906\\
1.33444816053512	1.33444816053512\\
1.34448160535117	1.34448160535117\\
1.35451505016722	1.35451505016722\\
1.36454849498328	1.36454849498328\\
1.37458193979933	1.37458193979933\\
1.38461538461538	1.38461538461538\\
1.39464882943144	1.39464882943144\\
1.40468227424749	1.40468227424749\\
1.41471571906355	1.41471571906355\\
1.4247491638796	1.4247491638796\\
1.43478260869565	1.43478260869565\\
1.44481605351171	1.44481605351171\\
1.45484949832776	1.45484949832776\\
1.46488294314381	1.46488294314381\\
1.47491638795987	1.47491638795987\\
1.48494983277592	1.48494983277592\\
1.49498327759197	1.49498327759197\\
1.50501672240803	1.50501672240803\\
1.51505016722408	1.51505016722408\\
1.52508361204013	1.52508361204013\\
1.53511705685619	1.53511705685619\\
1.54515050167224	1.54515050167224\\
1.55518394648829	1.55518394648829\\
1.56521739130435	1.56521739130435\\
1.5752508361204	1.5752508361204\\
1.58528428093645	1.58528428093645\\
1.59531772575251	1.59531772575251\\
1.60535117056856	1.60535117056856\\
1.61538461538462	1.61538461538462\\
1.62541806020067	1.62541806020067\\
1.63545150501672	1.63545150501672\\
1.64548494983278	1.64548494983278\\
1.65551839464883	1.65551839464883\\
1.66555183946488	1.66555183946488\\
1.67558528428094	1.67558528428094\\
1.68561872909699	1.68561872909699\\
1.69565217391304	1.69565217391304\\
1.7056856187291	1.7056856187291\\
1.71571906354515	1.71571906354515\\
1.7257525083612	1.7257525083612\\
1.73578595317726	1.73578595317726\\
1.74581939799331	1.74581939799331\\
1.75585284280936	1.75585284280936\\
1.76588628762542	1.76588628762542\\
1.77591973244147	1.77591973244147\\
1.78595317725753	1.78595317725753\\
1.79598662207358	1.79598662207358\\
1.80602006688963	1.80602006688963\\
1.81605351170569	1.81605351170569\\
1.82608695652174	1.82608695652174\\
1.83612040133779	1.83612040133779\\
1.84615384615385	1.84615384615385\\
1.8561872909699	1.8561872909699\\
1.86622073578595	1.86622073578595\\
1.87625418060201	1.87625418060201\\
1.88628762541806	1.88628762541806\\
1.89632107023411	1.89632107023411\\
1.90635451505017	1.90635451505017\\
1.91638795986622	1.91638795986622\\
1.92642140468227	1.92642140468227\\
1.93645484949833	1.93645484949833\\
1.94648829431438	1.94648829431438\\
1.95652173913043	1.95652173913043\\
1.96655518394649	1.96655518394649\\
1.97658862876254	1.97658862876254\\
1.9866220735786	1.9866220735786\\
1.99665551839465	1.99665551839465\\
2.0066889632107	2\\
2.01672240802676	2\\
2.02675585284281	2\\
2.03678929765886	2\\
2.04682274247492	2\\
2.05685618729097	2\\
2.06688963210702	2\\
2.07692307692308	2\\
2.08695652173913	2\\
2.09698996655518	2\\
2.10702341137124	2\\
2.11705685618729	2\\
2.12709030100334	2\\
2.1371237458194	2\\
2.14715719063545	2\\
2.15719063545151	2\\
2.16722408026756	2\\
2.17725752508361	2\\
2.18729096989967	2\\
2.19732441471572	2\\
2.20735785953177	2\\
2.21739130434783	2\\
2.22742474916388	2\\
2.23745819397993	2\\
2.24749163879599	2\\
2.25752508361204	2\\
2.26755852842809	2\\
2.27759197324415	2\\
2.2876254180602	2\\
2.29765886287625	2\\
2.30769230769231	2\\
2.31772575250836	2\\
2.32775919732441	2\\
2.33779264214047	2\\
2.34782608695652	2\\
2.35785953177258	2\\
2.36789297658863	2\\
2.37792642140468	2\\
2.38795986622074	2\\
2.39799331103679	2\\
2.40802675585284	2\\
2.4180602006689	2\\
2.42809364548495	2\\
2.438127090301	2\\
2.44816053511706	2\\
2.45819397993311	2\\
2.46822742474916	2\\
2.47826086956522	2\\
2.48829431438127	2\\
2.49832775919732	2\\
2.50836120401338	2\\
2.51839464882943	2\\
2.52842809364549	2\\
2.53846153846154	2\\
2.54849498327759	2\\
2.55852842809365	2\\
2.5685618729097	2\\
2.57859531772575	2\\
2.58862876254181	2\\
2.59866220735786	2\\
2.60869565217391	2\\
2.61872909698997	2\\
2.62876254180602	2\\
2.63879598662207	2\\
2.64882943143813	2\\
2.65886287625418	2\\
2.66889632107023	2\\
2.67892976588629	2\\
2.68896321070234	2\\
2.69899665551839	2\\
2.70903010033445	2\\
2.7190635451505	2\\
2.72909698996656	2\\
2.73913043478261	2\\
2.74916387959866	2\\
2.75919732441472	2\\
2.76923076923077	2\\
2.77926421404682	2\\
2.78929765886288	2\\
2.79933110367893	2\\
2.80936454849498	2\\
2.81939799331104	2\\
2.82943143812709	2\\
2.83946488294314	2\\
2.8494983277592	2\\
2.85953177257525	2\\
2.8695652173913	2\\
2.87959866220736	2\\
2.88963210702341	2\\
2.89966555183946	2\\
2.90969899665552	2\\
2.91973244147157	2\\
2.92976588628763	2\\
2.93979933110368	2\\
2.94983277591973	2\\
2.95986622073579	2\\
2.96989966555184	2\\
2.97993311036789	2\\
2.98996655518395	2\\
3	2\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.0100334448160535	1.97993311036789\\
0.020066889632107	1.95986622073579\\
0.0301003344481605	1.93979933110368\\
0.040133779264214	1.91973244147157\\
0.0501672240802676	1.89966555183946\\
0.0602006688963211	1.87959866220736\\
0.0702341137123746	1.85953177257525\\
0.0802675585284281	1.83946488294314\\
0.0903010033444816	1.81939799331104\\
0.100334448160535	1.79933110367893\\
0.110367892976589	1.77926421404682\\
0.120401337792642	1.75919732441472\\
0.130434782608696	1.73913043478261\\
0.140468227424749	1.7190635451505\\
0.150501672240803	1.69899665551839\\
0.160535117056856	1.67892976588629\\
0.17056856187291	1.65886287625418\\
0.180602006688963	1.63879598662207\\
0.190635451505017	1.61872909698997\\
0.20066889632107	1.59866220735786\\
0.210702341137124	1.57859531772575\\
0.220735785953177	1.55852842809365\\
0.230769230769231	1.53846153846154\\
0.240802675585284	1.51839464882943\\
0.250836120401338	1.49832775919732\\
0.260869565217391	1.47826086956522\\
0.270903010033445	1.45819397993311\\
0.280936454849498	1.438127090301\\
0.290969899665552	1.4180602006689\\
0.301003344481605	1.39799331103679\\
0.311036789297659	1.37792642140468\\
0.321070234113712	1.35785953177258\\
0.331103678929766	1.33779264214047\\
0.341137123745819	1.31772575250836\\
0.351170568561873	1.29765886287625\\
0.361204013377926	1.27759197324415\\
0.37123745819398	1.25752508361204\\
0.381270903010033	1.23745819397993\\
0.391304347826087	1.21739130434783\\
0.40133779264214	1.19732441471572\\
0.411371237458194	1.17725752508361\\
0.421404682274247	1.15719063545151\\
0.431438127090301	1.1371237458194\\
0.441471571906354	1.11705685618729\\
0.451505016722408	1.09698996655518\\
0.461538461538462	1.07692307692308\\
0.471571906354515	1.05685618729097\\
0.481605351170569	1.03678929765886\\
0.491638795986622	1.01672240802676\\
0.501672240802676	1.00334448160535\\
0.511705685618729	1.02341137123746\\
0.521739130434783	1.04347826086957\\
0.531772575250836	1.06354515050167\\
0.54180602006689	1.08361204013378\\
0.551839464882943	1.10367892976589\\
0.561872909698997	1.12374581939799\\
0.57190635451505	1.1438127090301\\
0.581939799331104	1.16387959866221\\
0.591973244147157	1.18394648829431\\
0.602006688963211	1.20401337792642\\
0.612040133779264	1.22408026755853\\
0.622073578595318	1.24414715719064\\
0.632107023411371	1.26421404682274\\
0.642140468227425	1.28428093645485\\
0.652173913043478	1.30434782608696\\
0.662207357859532	1.32441471571906\\
0.672240802675585	1.32775919732441\\
0.682274247491639	1.31772575250836\\
0.692307692307692	1.30769230769231\\
0.702341137123746	1.29765886287625\\
0.712374581939799	1.2876254180602\\
0.722408026755853	1.27759197324415\\
0.732441471571906	1.26755852842809\\
0.74247491638796	1.25752508361204\\
0.752508361204013	1.24749163879599\\
0.762541806020067	1.23745819397993\\
0.77257525083612	1.22742474916388\\
0.782608695652174	1.21739130434783\\
0.792642140468227	1.20735785953177\\
0.802675585284281	1.19732441471572\\
0.812709030100334	1.18729096989967\\
0.822742474916388	1.17725752508361\\
0.832775919732441	1.16722408026756\\
0.842809364548495	1.15719063545151\\
0.852842809364548	1.14715719063545\\
0.862876254180602	1.1371237458194\\
0.872909698996655	1.12709030100334\\
0.882943143812709	1.11705685618729\\
0.892976588628763	1.10702341137124\\
0.903010033444816	1.09698996655518\\
0.91304347826087	1.08695652173913\\
0.923076923076923	1.07692307692308\\
0.933110367892977	1.06688963210702\\
0.94314381270903	1.05685618729097\\
0.953177257525084	1.04682274247492\\
0.963210702341137	1.03678929765886\\
0.973244147157191	1.02675585284281\\
0.983277591973244	1.01672240802676\\
0.993311036789298	1.0066889632107\\
1.00334448160535	1.00334448160535\\
1.0133779264214	1.0133779264214\\
1.02341137123746	1.02341137123746\\
1.03344481605351	1.03344481605351\\
1.04347826086957	1.04347826086957\\
1.05351170568562	1.05351170568562\\
1.06354515050167	1.06354515050167\\
1.07357859531773	1.07357859531773\\
1.08361204013378	1.08361204013378\\
1.09364548494983	1.09364548494983\\
1.10367892976589	1.10367892976589\\
1.11371237458194	1.11371237458194\\
1.12374581939799	1.12374581939799\\
1.13377926421405	1.13377926421405\\
1.1438127090301	1.1438127090301\\
1.15384615384615	1.15384615384615\\
1.16387959866221	1.16387959866221\\
1.17391304347826	1.17391304347826\\
1.18394648829431	1.18394648829431\\
1.19397993311037	1.19397993311037\\
1.20401337792642	1.20401337792642\\
1.21404682274247	1.21404682274247\\
1.22408026755853	1.22408026755853\\
1.23411371237458	1.23411371237458\\
1.24414715719064	1.24414715719064\\
1.25418060200669	1.25418060200669\\
1.26421404682274	1.26421404682274\\
1.2742474916388	1.2742474916388\\
1.28428093645485	1.28428093645485\\
1.2943143812709	1.2943143812709\\
1.30434782608696	1.30434782608696\\
1.31438127090301	1.31438127090301\\
1.32441471571906	1.32441471571906\\
1.33444816053512	1.33444816053512\\
1.34448160535117	1.34448160535117\\
1.35451505016722	1.35451505016722\\
1.36454849498328	1.36454849498328\\
1.37458193979933	1.37458193979933\\
1.38461538461538	1.38461538461538\\
1.39464882943144	1.39464882943144\\
1.40468227424749	1.40468227424749\\
1.41471571906355	1.41471571906355\\
1.4247491638796	1.4247491638796\\
1.43478260869565	1.43478260869565\\
1.44481605351171	1.44481605351171\\
1.45484949832776	1.45484949832776\\
1.46488294314381	1.46488294314381\\
1.47491638795987	1.47491638795987\\
1.48494983277592	1.48494983277592\\
1.49498327759197	1.49498327759197\\
1.50501672240803	1.50501672240803\\
1.51505016722408	1.51505016722408\\
1.52508361204013	1.52508361204013\\
1.53511705685619	1.53511705685619\\
1.54515050167224	1.54515050167224\\
1.55518394648829	1.55518394648829\\
1.56521739130435	1.56521739130435\\
1.5752508361204	1.5752508361204\\
1.58528428093645	1.58528428093645\\
1.59531772575251	1.59531772575251\\
1.60535117056856	1.60535117056856\\
1.61538461538462	1.61538461538462\\
1.62541806020067	1.62541806020067\\
1.63545150501672	1.63545150501672\\
1.64548494983278	1.64548494983278\\
1.65551839464883	1.65551839464883\\
1.66555183946488	1.66555183946488\\
1.67558528428094	1.67558528428094\\
1.68561872909699	1.68561872909699\\
1.69565217391304	1.69565217391304\\
1.7056856187291	1.7056856187291\\
1.71571906354515	1.71571906354515\\
1.7257525083612	1.7257525083612\\
1.73578595317726	1.73578595317726\\
1.74581939799331	1.74581939799331\\
1.75585284280936	1.75585284280936\\
1.76588628762542	1.76588628762542\\
1.77591973244147	1.77591973244147\\
1.78595317725753	1.78595317725753\\
1.79598662207358	1.79598662207358\\
1.80602006688963	1.80602006688963\\
1.81605351170569	1.81605351170569\\
1.82608695652174	1.82608695652174\\
1.83612040133779	1.83612040133779\\
1.84615384615385	1.84615384615385\\
1.8561872909699	1.8561872909699\\
1.86622073578595	1.86622073578595\\
1.87625418060201	1.87625418060201\\
1.88628762541806	1.88628762541806\\
1.89632107023411	1.89632107023411\\
1.90635451505017	1.90635451505017\\
1.91638795986622	1.91638795986622\\
1.92642140468227	1.92642140468227\\
1.93645484949833	1.93645484949833\\
1.94648829431438	1.94648829431438\\
1.95652173913043	1.95652173913043\\
1.96655518394649	1.96655518394649\\
1.97658862876254	1.97658862876254\\
1.9866220735786	1.9866220735786\\
1.99665551839465	1.99665551839465\\
2.0066889632107	2\\
2.01672240802676	2\\
2.02675585284281	2\\
2.03678929765886	2\\
2.04682274247492	2\\
2.05685618729097	2\\
2.06688963210702	2\\
2.07692307692308	2\\
2.08695652173913	2\\
2.09698996655518	2\\
2.10702341137124	2\\
2.11705685618729	2\\
2.12709030100334	2\\
2.1371237458194	2\\
2.14715719063545	2\\
2.15719063545151	2\\
2.16722408026756	2\\
2.17725752508361	2\\
2.18729096989967	2\\
2.19732441471572	2\\
2.20735785953177	2\\
2.21739130434783	2\\
2.22742474916388	2\\
2.23745819397993	2\\
2.24749163879599	2\\
2.25752508361204	2\\
2.26755852842809	2\\
2.27759197324415	2\\
2.2876254180602	2\\
2.29765886287625	2\\
2.30769230769231	2\\
2.31772575250836	2\\
2.32775919732441	2\\
2.33779264214047	2\\
2.34782608695652	2\\
2.35785953177258	2\\
2.36789297658863	2\\
2.37792642140468	2\\
2.38795986622074	2\\
2.39799331103679	2\\
2.40802675585284	2\\
2.4180602006689	2\\
2.42809364548495	2\\
2.438127090301	2\\
2.44816053511706	2\\
2.45819397993311	2\\
2.46822742474916	2\\
2.47826086956522	2\\
2.48829431438127	2\\
2.49832775919732	2\\
2.50836120401338	2\\
2.51839464882943	2\\
2.52842809364549	2\\
2.53846153846154	2\\
2.54849498327759	2\\
2.55852842809365	2\\
2.5685618729097	2\\
2.57859531772575	2\\
2.58862876254181	2\\
2.59866220735786	2\\
2.60869565217391	2\\
2.61872909698997	2\\
2.62876254180602	2\\
2.63879598662207	2\\
2.64882943143813	2\\
2.65886287625418	2\\
2.66889632107023	2\\
2.67892976588629	2\\
2.68896321070234	2\\
2.69899665551839	2\\
2.70903010033445	2\\
2.7190635451505	2\\
2.72909698996656	2\\
2.73913043478261	2\\
2.74916387959866	2\\
2.75919732441472	2\\
2.76923076923077	2\\
2.77926421404682	2\\
2.78929765886288	2\\
2.79933110367893	2\\
2.80936454849498	2\\
2.81939799331104	2\\
2.82943143812709	2\\
2.83946488294314	2\\
2.8494983277592	2\\
2.85953177257525	2\\
2.8695652173913	2\\
2.87959866220736	2\\
2.88963210702341	2\\
2.89966555183946	2\\
2.90969899665552	2\\
2.91973244147157	2\\
2.92976588628763	2\\
2.93979933110368	2\\
2.94983277591973	2\\
2.95986622073579	2\\
2.96989966555184	2\\
2.97993311036789	2\\
2.98996655518395	2\\
3	2\\
};

\end{axis}
}
%
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\newcommand{\bfiftheengseven}[0]{
\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=2.1,
xtick={0,0.5,1,2},
xticklabels={{0},{$\frac{1}{2}$},{$1$},{2}},
xlabel={$\alpha$},
ymin=1,
ymax=2.5,
ytick={1,2},
yticklabels={{1},{2}},
ylabel={$d$}
]
\node[above] at (axis cs:0.25,2){$2$};

\node[above] at (axis cs:1,1.7){$2+\beta-\alpha$};

\node[above] at (axis cs:1.25,1.45){$\beta$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.005005005005005	2\\
0.01001001001001	2\\
0.015015015015015	2\\
0.02002002002002	2\\
0.025025025025025	2\\
0.03003003003003	2\\
0.035035035035035	2\\
0.04004004004004	2\\
0.045045045045045	2\\
0.0500500500500501	2\\
0.0550550550550551	2\\
0.0600600600600601	2\\
0.0650650650650651	2\\
0.0700700700700701	2\\
0.0750750750750751	2\\
0.0800800800800801	2\\
0.0850850850850851	2\\
0.0900900900900901	2\\
0.0950950950950951	2\\
0.1001001001001	2\\
0.105105105105105	2\\
0.11011011011011	2\\
0.115115115115115	2\\
0.12012012012012	2\\
0.125125125125125	2\\
0.13013013013013	2\\
0.135135135135135	2\\
0.14014014014014	2\\
0.145145145145145	2\\
0.15015015015015	2\\
0.155155155155155	2\\
0.16016016016016	2\\
0.165165165165165	2\\
0.17017017017017	2\\
0.175175175175175	2\\
0.18018018018018	2\\
0.185185185185185	2\\
0.19019019019019	2\\
0.195195195195195	2\\
0.2002002002002	2\\
0.205205205205205	2\\
0.21021021021021	2\\
0.215215215215215	2\\
0.22022022022022	2\\
0.225225225225225	2\\
0.23023023023023	2\\
0.235235235235235	2\\
0.24024024024024	2\\
0.245245245245245	2\\
0.25025025025025	2\\
0.255255255255255	2\\
0.26026026026026	2\\
0.265265265265265	2\\
0.27027027027027	2\\
0.275275275275275	2\\
0.28028028028028	2\\
0.285285285285285	2\\
0.29029029029029	2\\
0.295295295295295	2\\
0.3003003003003	2\\
0.305305305305305	2\\
0.31031031031031	2\\
0.315315315315315	2\\
0.32032032032032	2\\
0.325325325325325	2\\
0.33033033033033	2\\
0.335335335335335	2\\
0.34034034034034	2\\
0.345345345345345	2\\
0.35035035035035	2\\
0.355355355355355	2\\
0.36036036036036	2\\
0.365365365365365	2\\
0.37037037037037	2\\
0.375375375375375	2\\
0.38038038038038	2\\
0.385385385385385	2\\
0.39039039039039	2\\
0.395395395395395	2\\
0.4004004004004	2\\
0.405405405405405	2\\
0.41041041041041	2\\
0.415415415415415	2\\
0.42042042042042	2\\
0.425425425425425	2\\
0.43043043043043	2\\
0.435435435435435	2\\
0.44044044044044	2\\
0.445445445445445	2\\
0.45045045045045	2\\
0.455455455455455	2\\
0.46046046046046	2\\
0.465465465465465	2\\
0.47047047047047	2\\
0.475475475475475	2\\
0.48048048048048	2\\
0.485485485485485	2\\
0.49049049049049	2\\
0.495495495495495	2\\
0.500500500500501	1.9994994994995\\
0.505505505505506	1.99449449449449\\
0.510510510510511	1.98948948948949\\
0.515515515515516	1.98448448448448\\
0.520520520520521	1.97947947947948\\
0.525525525525526	1.97447447447447\\
0.530530530530531	1.96946946946947\\
0.535535535535536	1.96446446446446\\
0.540540540540541	1.95945945945946\\
0.545545545545546	1.95445445445445\\
0.550550550550551	1.94944944944945\\
0.555555555555556	1.94444444444444\\
0.560560560560561	1.93943943943944\\
0.565565565565566	1.93443443443443\\
0.570570570570571	1.92942942942943\\
0.575575575575576	1.92442442442442\\
0.580580580580581	1.91941941941942\\
0.585585585585586	1.91441441441441\\
0.590590590590591	1.90940940940941\\
0.595595595595596	1.9044044044044\\
0.600600600600601	1.8993993993994\\
0.605605605605606	1.89439439439439\\
0.610610610610611	1.88938938938939\\
0.615615615615616	1.88438438438438\\
0.620620620620621	1.87937937937938\\
0.625625625625626	1.87437437437437\\
0.630630630630631	1.86936936936937\\
0.635635635635636	1.86436436436436\\
0.640640640640641	1.85935935935936\\
0.645645645645646	1.85435435435435\\
0.650650650650651	1.84934934934935\\
0.655655655655656	1.84434434434434\\
0.660660660660661	1.83933933933934\\
0.665665665665666	1.83433433433433\\
0.670670670670671	1.82932932932933\\
0.675675675675676	1.82432432432432\\
0.680680680680681	1.81931931931932\\
0.685685685685686	1.81431431431431\\
0.690690690690691	1.80930930930931\\
0.695695695695696	1.8043043043043\\
0.700700700700701	1.7992992992993\\
0.705705705705706	1.79429429429429\\
0.710710710710711	1.78928928928929\\
0.715715715715716	1.78428428428428\\
0.720720720720721	1.77927927927928\\
0.725725725725726	1.77427427427427\\
0.730730730730731	1.76926926926927\\
0.735735735735736	1.76426426426426\\
0.740740740740741	1.75925925925926\\
0.745745745745746	1.75425425425425\\
0.750750750750751	1.74924924924925\\
0.755755755755756	1.74424424424424\\
0.760760760760761	1.73923923923924\\
0.765765765765766	1.73423423423423\\
0.770770770770771	1.72922922922923\\
0.775775775775776	1.72422422422422\\
0.780780780780781	1.71921921921922\\
0.785785785785786	1.71421421421421\\
0.790790790790791	1.70920920920921\\
0.795795795795796	1.7042042042042\\
0.800800800800801	1.6991991991992\\
0.805805805805806	1.69419419419419\\
0.810810810810811	1.68918918918919\\
0.815815815815816	1.68418418418418\\
0.820820820820821	1.67917917917918\\
0.825825825825826	1.67417417417417\\
0.830830830830831	1.66916916916917\\
0.835835835835836	1.66416416416416\\
0.840840840840841	1.65915915915916\\
0.845845845845846	1.65415415415415\\
0.850850850850851	1.64914914914915\\
0.855855855855856	1.64414414414414\\
0.860860860860861	1.63913913913914\\
0.865865865865866	1.63413413413413\\
0.870870870870871	1.62912912912913\\
0.875875875875876	1.62412412412412\\
0.880880880880881	1.61911911911912\\
0.885885885885886	1.61411411411411\\
0.890890890890891	1.60910910910911\\
0.895895895895896	1.6041041041041\\
0.900900900900901	1.5990990990991\\
0.905905905905906	1.59409409409409\\
0.910910910910911	1.58908908908909\\
0.915915915915916	1.58408408408408\\
0.920920920920921	1.57907907907908\\
0.925925925925926	1.57407407407407\\
0.930930930930931	1.56906906906907\\
0.935935935935936	1.56406406406406\\
0.940940940940941	1.55905905905906\\
0.945945945945946	1.55405405405405\\
0.950950950950951	1.54904904904905\\
0.955955955955956	1.54404404404404\\
0.960960960960961	1.53903903903904\\
0.965965965965966	1.53403403403403\\
0.970970970970971	1.52902902902903\\
0.975975975975976	1.52402402402402\\
0.980980980980981	1.51901901901902\\
0.985985985985986	1.51401401401401\\
0.990990990990991	1.50900900900901\\
0.995995995995996	1.504004004004\\
1.001001001001	1.5\\
1.00600600600601	1.5\\
1.01101101101101	1.5\\
1.01601601601602	1.5\\
1.02102102102102	1.5\\
1.02602602602603	1.5\\
1.03103103103103	1.5\\
1.03603603603604	1.5\\
1.04104104104104	1.5\\
1.04604604604605	1.5\\
1.05105105105105	1.5\\
1.05605605605606	1.5\\
1.06106106106106	1.5\\
1.06606606606607	1.5\\
1.07107107107107	1.5\\
1.07607607607608	1.5\\
1.08108108108108	1.5\\
1.08608608608609	1.5\\
1.09109109109109	1.5\\
1.0960960960961	1.5\\
1.1011011011011	1.5\\
1.10610610610611	1.5\\
1.11111111111111	1.5\\
1.11611611611612	1.5\\
1.12112112112112	1.5\\
1.12612612612613	1.5\\
1.13113113113113	1.5\\
1.13613613613614	1.5\\
1.14114114114114	1.5\\
1.14614614614615	1.5\\
1.15115115115115	1.5\\
1.15615615615616	1.5\\
1.16116116116116	1.5\\
1.16616616616617	1.5\\
1.17117117117117	1.5\\
1.17617617617618	1.5\\
1.18118118118118	1.5\\
1.18618618618619	1.5\\
1.19119119119119	1.5\\
1.1961961961962	1.5\\
1.2012012012012	1.5\\
1.20620620620621	1.5\\
1.21121121121121	1.5\\
1.21621621621622	1.5\\
1.22122122122122	1.5\\
1.22622622622623	1.5\\
1.23123123123123	1.5\\
1.23623623623624	1.5\\
1.24124124124124	1.5\\
1.24624624624625	1.5\\
1.25125125125125	1.5\\
1.25625625625626	1.5\\
1.26126126126126	1.5\\
1.26626626626627	1.5\\
1.27127127127127	1.5\\
1.27627627627628	1.5\\
1.28128128128128	1.5\\
1.28628628628629	1.5\\
1.29129129129129	1.5\\
1.2962962962963	1.5\\
1.3013013013013	1.5\\
1.30630630630631	1.5\\
1.31131131131131	1.5\\
1.31631631631632	1.5\\
1.32132132132132	1.5\\
1.32632632632633	1.5\\
1.33133133133133	1.5\\
1.33633633633634	1.5\\
1.34134134134134	1.5\\
1.34634634634635	1.5\\
1.35135135135135	1.5\\
1.35635635635636	1.5\\
1.36136136136136	1.5\\
1.36636636636637	1.5\\
1.37137137137137	1.5\\
1.37637637637638	1.5\\
1.38138138138138	1.5\\
1.38638638638639	1.5\\
1.39139139139139	1.5\\
1.3963963963964	1.5\\
1.4014014014014	1.5\\
1.40640640640641	1.5\\
1.41141141141141	1.5\\
1.41641641641642	1.5\\
1.42142142142142	1.5\\
1.42642642642643	1.5\\
1.43143143143143	1.5\\
1.43643643643644	1.5\\
1.44144144144144	1.5\\
1.44644644644645	1.5\\
1.45145145145145	1.5\\
1.45645645645646	1.5\\
1.46146146146146	1.5\\
1.46646646646647	1.5\\
1.47147147147147	1.5\\
1.47647647647648	1.5\\
1.48148148148148	1.5\\
1.48648648648649	1.5\\
1.49149149149149	1.5\\
1.4964964964965	1.5\\
1.5015015015015	1.5015015015015\\
1.50650650650651	1.50650650650651\\
1.51151151151151	1.51151151151151\\
1.51651651651652	1.51651651651652\\
1.52152152152152	1.52152152152152\\
1.52652652652653	1.52652652652653\\
1.53153153153153	1.53153153153153\\
1.53653653653654	1.53653653653654\\
1.54154154154154	1.54154154154154\\
1.54654654654655	1.54654654654655\\
1.55155155155155	1.55155155155155\\
1.55655655655656	1.55655655655656\\
1.56156156156156	1.56156156156156\\
1.56656656656657	1.56656656656657\\
1.57157157157157	1.57157157157157\\
1.57657657657658	1.57657657657658\\
1.58158158158158	1.58158158158158\\
1.58658658658659	1.58658658658659\\
1.59159159159159	1.59159159159159\\
1.5965965965966	1.5965965965966\\
1.6016016016016	1.6016016016016\\
1.60660660660661	1.60660660660661\\
1.61161161161161	1.61161161161161\\
1.61661661661662	1.61661661661662\\
1.62162162162162	1.62162162162162\\
1.62662662662663	1.62662662662663\\
1.63163163163163	1.63163163163163\\
1.63663663663664	1.63663663663664\\
1.64164164164164	1.64164164164164\\
1.64664664664665	1.64664664664665\\
1.65165165165165	1.65165165165165\\
1.65665665665666	1.65665665665666\\
1.66166166166166	1.66166166166166\\
1.66666666666667	1.66666666666667\\
1.67167167167167	1.67167167167167\\
1.67667667667668	1.67667667667668\\
1.68168168168168	1.68168168168168\\
1.68668668668669	1.68668668668669\\
1.69169169169169	1.69169169169169\\
1.6966966966967	1.6966966966967\\
1.7017017017017	1.7017017017017\\
1.70670670670671	1.70670670670671\\
1.71171171171171	1.71171171171171\\
1.71671671671672	1.71671671671672\\
1.72172172172172	1.72172172172172\\
1.72672672672673	1.72672672672673\\
1.73173173173173	1.73173173173173\\
1.73673673673674	1.73673673673674\\
1.74174174174174	1.74174174174174\\
1.74674674674675	1.74674674674675\\
1.75175175175175	1.75175175175175\\
1.75675675675676	1.75675675675676\\
1.76176176176176	1.76176176176176\\
1.76676676676677	1.76676676676677\\
1.77177177177177	1.77177177177177\\
1.77677677677678	1.77677677677678\\
1.78178178178178	1.78178178178178\\
1.78678678678679	1.78678678678679\\
1.79179179179179	1.79179179179179\\
1.7967967967968	1.7967967967968\\
1.8018018018018	1.8018018018018\\
1.80680680680681	1.80680680680681\\
1.81181181181181	1.81181181181181\\
1.81681681681682	1.81681681681682\\
1.82182182182182	1.82182182182182\\
1.82682682682683	1.82682682682683\\
1.83183183183183	1.83183183183183\\
1.83683683683684	1.83683683683684\\
1.84184184184184	1.84184184184184\\
1.84684684684685	1.84684684684685\\
1.85185185185185	1.85185185185185\\
1.85685685685686	1.85685685685686\\
1.86186186186186	1.86186186186186\\
1.86686686686687	1.86686686686687\\
1.87187187187187	1.87187187187187\\
1.87687687687688	1.87687687687688\\
1.88188188188188	1.88188188188188\\
1.88688688688689	1.88688688688689\\
1.89189189189189	1.89189189189189\\
1.8968968968969	1.8968968968969\\
1.9019019019019	1.9019019019019\\
1.90690690690691	1.90690690690691\\
1.91191191191191	1.91191191191191\\
1.91691691691692	1.91691691691692\\
1.92192192192192	1.92192192192192\\
1.92692692692693	1.92692692692693\\
1.93193193193193	1.93193193193193\\
1.93693693693694	1.93693693693694\\
1.94194194194194	1.94194194194194\\
1.94694694694695	1.94694694694695\\
1.95195195195195	1.95195195195195\\
1.95695695695696	1.95695695695696\\
1.96196196196196	1.96196196196196\\
1.96696696696697	1.96696696696697\\
1.97197197197197	1.97197197197197\\
1.97697697697698	1.97697697697698\\
1.98198198198198	1.98198198198198\\
1.98698698698699	1.98698698698699\\
1.99199199199199	1.99199199199199\\
1.996996996997	1.996996996997\\
2.002002002002	2\\
2.00700700700701	2\\
2.01201201201201	2\\
2.01701701701702	2\\
2.02202202202202	2\\
2.02702702702703	2\\
2.03203203203203	2\\
2.03703703703704	2\\
2.04204204204204	2\\
2.04704704704705	2\\
2.05205205205205	2\\
2.05705705705706	2\\
2.06206206206206	2\\
2.06706706706707	2\\
2.07207207207207	2\\
2.07707707707708	2\\
2.08208208208208	2\\
2.08708708708709	2\\
2.09209209209209	2\\
2.0970970970971	2\\
2.1021021021021	2\\
2.10710710710711	2\\
2.11211211211211	2\\
2.11711711711712	2\\
2.12212212212212	2\\
2.12712712712713	2\\
2.13213213213213	2\\
2.13713713713714	2\\
2.14214214214214	2\\
2.14714714714715	2\\
2.15215215215215	2\\
2.15715715715716	2\\
2.16216216216216	2\\
2.16716716716717	2\\
2.17217217217217	2\\
2.17717717717718	2\\
2.18218218218218	2\\
2.18718718718719	2\\
2.19219219219219	2\\
2.1971971971972	2\\
2.2022022022022	2\\
2.20720720720721	2\\
2.21221221221221	2\\
2.21721721721722	2\\
2.22222222222222	2\\
2.22722722722723	2\\
2.23223223223223	2\\
2.23723723723724	2\\
2.24224224224224	2\\
2.24724724724725	2\\
2.25225225225225	2\\
2.25725725725726	2\\
2.26226226226226	2\\
2.26726726726727	2\\
2.27227227227227	2\\
2.27727727727728	2\\
2.28228228228228	2\\
2.28728728728729	2\\
2.29229229229229	2\\
2.2972972972973	2\\
2.3023023023023	2\\
2.30730730730731	2\\
2.31231231231231	2\\
2.31731731731732	2\\
2.32232232232232	2\\
2.32732732732733	2\\
2.33233233233233	2\\
2.33733733733734	2\\
2.34234234234234	2\\
2.34734734734735	2\\
2.35235235235235	2\\
2.35735735735736	2\\
2.36236236236236	2\\
2.36736736736737	2\\
2.37237237237237	2\\
2.37737737737738	2\\
2.38238238238238	2\\
2.38738738738739	2\\
2.39239239239239	2\\
2.3973973973974	2\\
2.4024024024024	2\\
2.40740740740741	2\\
2.41241241241241	2\\
2.41741741741742	2\\
2.42242242242242	2\\
2.42742742742743	2\\
2.43243243243243	2\\
2.43743743743744	2\\
2.44244244244244	2\\
2.44744744744745	2\\
2.45245245245245	2\\
2.45745745745746	2\\
2.46246246246246	2\\
2.46746746746747	2\\
2.47247247247247	2\\
2.47747747747748	2\\
2.48248248248248	2\\
2.48748748748749	2\\
2.49249249249249	2\\
2.4974974974975	2\\
2.5025025025025	2\\
2.50750750750751	2\\
2.51251251251251	2\\
2.51751751751752	2\\
2.52252252252252	2\\
2.52752752752753	2\\
2.53253253253253	2\\
2.53753753753754	2\\
2.54254254254254	2\\
2.54754754754755	2\\
2.55255255255255	2\\
2.55755755755756	2\\
2.56256256256256	2\\
2.56756756756757	2\\
2.57257257257257	2\\
2.57757757757758	2\\
2.58258258258258	2\\
2.58758758758759	2\\
2.59259259259259	2\\
2.5975975975976	2\\
2.6026026026026	2\\
2.60760760760761	2\\
2.61261261261261	2\\
2.61761761761762	2\\
2.62262262262262	2\\
2.62762762762763	2\\
2.63263263263263	2\\
2.63763763763764	2\\
2.64264264264264	2\\
2.64764764764765	2\\
2.65265265265265	2\\
2.65765765765766	2\\
2.66266266266266	2\\
2.66766766766767	2\\
2.67267267267267	2\\
2.67767767767768	2\\
2.68268268268268	2\\
2.68768768768769	2\\
2.69269269269269	2\\
2.6976976976977	2\\
2.7027027027027	2\\
2.70770770770771	2\\
2.71271271271271	2\\
2.71771771771772	2\\
2.72272272272272	2\\
2.72772772772773	2\\
2.73273273273273	2\\
2.73773773773774	2\\
2.74274274274274	2\\
2.74774774774775	2\\
2.75275275275275	2\\
2.75775775775776	2\\
2.76276276276276	2\\
2.76776776776777	2\\
2.77277277277277	2\\
2.77777777777778	2\\
2.78278278278278	2\\
2.78778778778779	2\\
2.79279279279279	2\\
2.7977977977978	2\\
2.8028028028028	2\\
2.80780780780781	2\\
2.81281281281281	2\\
2.81781781781782	2\\
2.82282282282282	2\\
2.82782782782783	2\\
2.83283283283283	2\\
2.83783783783784	2\\
2.84284284284284	2\\
2.84784784784785	2\\
2.85285285285285	2\\
2.85785785785786	2\\
2.86286286286286	2\\
2.86786786786787	2\\
2.87287287287287	2\\
2.87787787787788	2\\
2.88288288288288	2\\
2.88788788788789	2\\
2.89289289289289	2\\
2.8978978978979	2\\
2.9029029029029	2\\
2.90790790790791	2\\
2.91291291291291	2\\
2.91791791791792	2\\
2.92292292292292	2\\
2.92792792792793	2\\
2.93293293293293	2\\
2.93793793793794	2\\
2.94294294294294	2\\
2.94794794794795	2\\
2.95295295295295	2\\
2.95795795795796	2\\
2.96296296296296	2\\
2.96796796796797	2\\
2.97297297297297	2\\
2.97797797797798	2\\
2.98298298298298	2\\
2.98798798798799	2\\
2.99299299299299	2\\
2.997997997998	2\\
3.003003003003	2\\
3.00800800800801	2\\
3.01301301301301	2\\
3.01801801801802	2\\
3.02302302302302	2\\
3.02802802802803	2\\
3.03303303303303	2\\
3.03803803803804	2\\
3.04304304304304	2\\
3.04804804804805	2\\
3.05305305305305	2\\
3.05805805805806	2\\
3.06306306306306	2\\
3.06806806806807	2\\
3.07307307307307	2\\
3.07807807807808	2\\
3.08308308308308	2\\
3.08808808808809	2\\
3.09309309309309	2\\
3.0980980980981	2\\
3.1031031031031	2\\
3.10810810810811	2\\
3.11311311311311	2\\
3.11811811811812	2\\
3.12312312312312	2\\
3.12812812812813	2\\
3.13313313313313	2\\
3.13813813813814	2\\
3.14314314314314	2\\
3.14814814814815	2\\
3.15315315315315	2\\
3.15815815815816	2\\
3.16316316316316	2\\
3.16816816816817	2\\
3.17317317317317	2\\
3.17817817817818	2\\
3.18318318318318	2\\
3.18818818818819	2\\
3.19319319319319	2\\
3.1981981981982	2\\
3.2032032032032	2\\
3.20820820820821	2\\
3.21321321321321	2\\
3.21821821821822	2\\
3.22322322322322	2\\
3.22822822822823	2\\
3.23323323323323	2\\
3.23823823823824	2\\
3.24324324324324	2\\
3.24824824824825	2\\
3.25325325325325	2\\
3.25825825825826	2\\
3.26326326326326	2\\
3.26826826826827	2\\
3.27327327327327	2\\
3.27827827827828	2\\
3.28328328328328	2\\
3.28828828828829	2\\
3.29329329329329	2\\
3.2982982982983	2\\
3.3033033033033	2\\
3.30830830830831	2\\
3.31331331331331	2\\
3.31831831831832	2\\
3.32332332332332	2\\
3.32832832832833	2\\
3.33333333333333	2\\
3.33833833833834	2\\
3.34334334334334	2\\
3.34834834834835	2\\
3.35335335335335	2\\
3.35835835835836	2\\
3.36336336336336	2\\
3.36836836836837	2\\
3.37337337337337	2\\
3.37837837837838	2\\
3.38338338338338	2\\
3.38838838838839	2\\
3.39339339339339	2\\
3.3983983983984	2\\
3.4034034034034	2\\
3.40840840840841	2\\
3.41341341341341	2\\
3.41841841841842	2\\
3.42342342342342	2\\
3.42842842842843	2\\
3.43343343343343	2\\
3.43843843843844	2\\
3.44344344344344	2\\
3.44844844844845	2\\
3.45345345345345	2\\
3.45845845845846	2\\
3.46346346346346	2\\
3.46846846846847	2\\
3.47347347347347	2\\
3.47847847847848	2\\
3.48348348348348	2\\
3.48848848848849	2\\
3.49349349349349	2\\
3.4984984984985	2\\
3.5035035035035	2\\
3.50850850850851	2\\
3.51351351351351	2\\
3.51851851851852	2\\
3.52352352352352	2\\
3.52852852852853	2\\
3.53353353353353	2\\
3.53853853853854	2\\
3.54354354354354	2\\
3.54854854854855	2\\
3.55355355355355	2\\
3.55855855855856	2\\
3.56356356356356	2\\
3.56856856856857	2\\
3.57357357357357	2\\
3.57857857857858	2\\
3.58358358358358	2\\
3.58858858858859	2\\
3.59359359359359	2\\
3.5985985985986	2\\
3.6036036036036	2\\
3.60860860860861	2\\
3.61361361361361	2\\
3.61861861861862	2\\
3.62362362362362	2\\
3.62862862862863	2\\
3.63363363363363	2\\
3.63863863863864	2\\
3.64364364364364	2\\
3.64864864864865	2\\
3.65365365365365	2\\
3.65865865865866	2\\
3.66366366366366	2\\
3.66866866866867	2\\
3.67367367367367	2\\
3.67867867867868	2\\
3.68368368368368	2\\
3.68868868868869	2\\
3.69369369369369	2\\
3.6986986986987	2\\
3.7037037037037	2\\
3.70870870870871	2\\
3.71371371371371	2\\
3.71871871871872	2\\
3.72372372372372	2\\
3.72872872872873	2\\
3.73373373373373	2\\
3.73873873873874	2\\
3.74374374374374	2\\
3.74874874874875	2\\
3.75375375375375	2\\
3.75875875875876	2\\
3.76376376376376	2\\
3.76876876876877	2\\
3.77377377377377	2\\
3.77877877877878	2\\
3.78378378378378	2\\
3.78878878878879	2\\
3.79379379379379	2\\
3.7987987987988	2\\
3.8038038038038	2\\
3.80880880880881	2\\
3.81381381381381	2\\
3.81881881881882	2\\
3.82382382382382	2\\
3.82882882882883	2\\
3.83383383383383	2\\
3.83883883883884	2\\
3.84384384384384	2\\
3.84884884884885	2\\
3.85385385385385	2\\
3.85885885885886	2\\
3.86386386386386	2\\
3.86886886886887	2\\
3.87387387387387	2\\
3.87887887887888	2\\
3.88388388388388	2\\
3.88888888888889	2\\
3.89389389389389	2\\
3.8988988988989	2\\
3.9039039039039	2\\
3.90890890890891	2\\
3.91391391391391	2\\
3.91891891891892	2\\
3.92392392392392	2\\
3.92892892892893	2\\
3.93393393393393	2\\
3.93893893893894	2\\
3.94394394394394	2\\
3.94894894894895	2\\
3.95395395395395	2\\
3.95895895895896	2\\
3.96396396396396	2\\
3.96896896896897	2\\
3.97397397397397	2\\
3.97897897897898	2\\
3.98398398398398	2\\
3.98898898898899	2\\
3.99399399399399	2\\
3.998998998999	2\\
4.004004004004	2\\
4.00900900900901	2\\
4.01401401401401	2\\
4.01901901901902	2\\
4.02402402402402	2\\
4.02902902902903	2\\
4.03403403403403	2\\
4.03903903903904	2\\
4.04404404404404	2\\
4.04904904904905	2\\
4.05405405405405	2\\
4.05905905905906	2\\
4.06406406406406	2\\
4.06906906906907	2\\
4.07407407407407	2\\
4.07907907907908	2\\
4.08408408408408	2\\
4.08908908908909	2\\
4.09409409409409	2\\
4.0990990990991	2\\
4.1041041041041	2\\
4.10910910910911	2\\
4.11411411411411	2\\
4.11911911911912	2\\
4.12412412412412	2\\
4.12912912912913	2\\
4.13413413413413	2\\
4.13913913913914	2\\
4.14414414414414	2\\
4.14914914914915	2\\
4.15415415415415	2\\
4.15915915915916	2\\
4.16416416416416	2\\
4.16916916916917	2\\
4.17417417417417	2\\
4.17917917917918	2\\
4.18418418418418	2\\
4.18918918918919	2\\
4.19419419419419	2\\
4.1991991991992	2\\
4.2042042042042	2\\
4.20920920920921	2\\
4.21421421421421	2\\
4.21921921921922	2\\
4.22422422422422	2\\
4.22922922922923	2\\
4.23423423423423	2\\
4.23923923923924	2\\
4.24424424424424	2\\
4.24924924924925	2\\
4.25425425425425	2\\
4.25925925925926	2\\
4.26426426426426	2\\
4.26926926926927	2\\
4.27427427427427	2\\
4.27927927927928	2\\
4.28428428428428	2\\
4.28928928928929	2\\
4.29429429429429	2\\
4.2992992992993	2\\
4.3043043043043	2\\
4.30930930930931	2\\
4.31431431431431	2\\
4.31931931931932	2\\
4.32432432432432	2\\
4.32932932932933	2\\
4.33433433433433	2\\
4.33933933933934	2\\
4.34434434434434	2\\
4.34934934934935	2\\
4.35435435435435	2\\
4.35935935935936	2\\
4.36436436436436	2\\
4.36936936936937	2\\
4.37437437437437	2\\
4.37937937937938	2\\
4.38438438438438	2\\
4.38938938938939	2\\
4.39439439439439	2\\
4.3993993993994	2\\
4.4044044044044	2\\
4.40940940940941	2\\
4.41441441441441	2\\
4.41941941941942	2\\
4.42442442442442	2\\
4.42942942942943	2\\
4.43443443443443	2\\
4.43943943943944	2\\
4.44444444444444	2\\
4.44944944944945	2\\
4.45445445445445	2\\
4.45945945945946	2\\
4.46446446446446	2\\
4.46946946946947	2\\
4.47447447447447	2\\
4.47947947947948	2\\
4.48448448448448	2\\
4.48948948948949	2\\
4.49449449449449	2\\
4.4994994994995	2\\
4.5045045045045	2\\
4.50950950950951	2\\
4.51451451451451	2\\
4.51951951951952	2\\
4.52452452452452	2\\
4.52952952952953	2\\
4.53453453453453	2\\
4.53953953953954	2\\
4.54454454454454	2\\
4.54954954954955	2\\
4.55455455455455	2\\
4.55955955955956	2\\
4.56456456456456	2\\
4.56956956956957	2\\
4.57457457457457	2\\
4.57957957957958	2\\
4.58458458458458	2\\
4.58958958958959	2\\
4.59459459459459	2\\
4.5995995995996	2\\
4.6046046046046	2\\
4.60960960960961	2\\
4.61461461461461	2\\
4.61961961961962	2\\
4.62462462462462	2\\
4.62962962962963	2\\
4.63463463463463	2\\
4.63963963963964	2\\
4.64464464464464	2\\
4.64964964964965	2\\
4.65465465465465	2\\
4.65965965965966	2\\
4.66466466466466	2\\
4.66966966966967	2\\
4.67467467467467	2\\
4.67967967967968	2\\
4.68468468468468	2\\
4.68968968968969	2\\
4.69469469469469	2\\
4.6996996996997	2\\
4.7047047047047	2\\
4.70970970970971	2\\
4.71471471471471	2\\
4.71971971971972	2\\
4.72472472472472	2\\
4.72972972972973	2\\
4.73473473473473	2\\
4.73973973973974	2\\
4.74474474474474	2\\
4.74974974974975	2\\
4.75475475475475	2\\
4.75975975975976	2\\
4.76476476476476	2\\
4.76976976976977	2\\
4.77477477477477	2\\
4.77977977977978	2\\
4.78478478478478	2\\
4.78978978978979	2\\
4.79479479479479	2\\
4.7997997997998	2\\
4.8048048048048	2\\
4.80980980980981	2\\
4.81481481481481	2\\
4.81981981981982	2\\
4.82482482482482	2\\
4.82982982982983	2\\
4.83483483483483	2\\
4.83983983983984	2\\
4.84484484484484	2\\
4.84984984984985	2\\
4.85485485485485	2\\
4.85985985985986	2\\
4.86486486486486	2\\
4.86986986986987	2\\
4.87487487487487	2\\
4.87987987987988	2\\
4.88488488488488	2\\
4.88988988988989	2\\
4.89489489489489	2\\
4.8998998998999	2\\
4.9049049049049	2\\
4.90990990990991	2\\
4.91491491491491	2\\
4.91991991991992	2\\
4.92492492492492	2\\
4.92992992992993	2\\
4.93493493493493	2\\
4.93993993993994	2\\
4.94494494494494	2\\
4.94994994994995	2\\
4.95495495495495	2\\
4.95995995995996	2\\
4.96496496496496	2\\
4.96996996996997	2\\
4.97497497497497	2\\
4.97997997997998	2\\
4.98498498498498	2\\
4.98998998998999	2\\
4.99499499499499	2\\
5	2\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.005005005005005	1.98998998998999\\
0.01001001001001	1.97997997997998\\
0.015015015015015	1.96996996996997\\
0.02002002002002	1.95995995995996\\
0.025025025025025	1.94994994994995\\
0.03003003003003	1.93993993993994\\
0.035035035035035	1.92992992992993\\
0.04004004004004	1.91991991991992\\
0.045045045045045	1.90990990990991\\
0.0500500500500501	1.8998998998999\\
0.0550550550550551	1.88988988988989\\
0.0600600600600601	1.87987987987988\\
0.0650650650650651	1.86986986986987\\
0.0700700700700701	1.85985985985986\\
0.0750750750750751	1.84984984984985\\
0.0800800800800801	1.83983983983984\\
0.0850850850850851	1.82982982982983\\
0.0900900900900901	1.81981981981982\\
0.0950950950950951	1.80980980980981\\
0.1001001001001	1.7997997997998\\
0.105105105105105	1.78978978978979\\
0.11011011011011	1.77977977977978\\
0.115115115115115	1.76976976976977\\
0.12012012012012	1.75975975975976\\
0.125125125125125	1.74974974974975\\
0.13013013013013	1.73973973973974\\
0.135135135135135	1.72972972972973\\
0.14014014014014	1.71971971971972\\
0.145145145145145	1.70970970970971\\
0.15015015015015	1.6996996996997\\
0.155155155155155	1.68968968968969\\
0.16016016016016	1.67967967967968\\
0.165165165165165	1.66966966966967\\
0.17017017017017	1.65965965965966\\
0.175175175175175	1.64964964964965\\
0.18018018018018	1.63963963963964\\
0.185185185185185	1.62962962962963\\
0.19019019019019	1.61961961961962\\
0.195195195195195	1.60960960960961\\
0.2002002002002	1.5995995995996\\
0.205205205205205	1.58958958958959\\
0.21021021021021	1.57957957957958\\
0.215215215215215	1.56956956956957\\
0.22022022022022	1.55955955955956\\
0.225225225225225	1.54954954954955\\
0.23023023023023	1.53953953953954\\
0.235235235235235	1.52952952952953\\
0.24024024024024	1.51951951951952\\
0.245245245245245	1.50950950950951\\
0.25025025025025	1.4994994994995\\
0.255255255255255	1.48948948948949\\
0.26026026026026	1.47947947947948\\
0.265265265265265	1.46946946946947\\
0.27027027027027	1.45945945945946\\
0.275275275275275	1.44944944944945\\
0.28028028028028	1.43943943943944\\
0.285285285285285	1.42942942942943\\
0.29029029029029	1.41941941941942\\
0.295295295295295	1.40940940940941\\
0.3003003003003	1.3993993993994\\
0.305305305305305	1.38938938938939\\
0.31031031031031	1.37937937937938\\
0.315315315315315	1.36936936936937\\
0.32032032032032	1.35935935935936\\
0.325325325325325	1.34934934934935\\
0.33033033033033	1.33933933933934\\
0.335335335335335	1.32932932932933\\
0.34034034034034	1.31931931931932\\
0.345345345345345	1.30930930930931\\
0.35035035035035	1.2992992992993\\
0.355355355355355	1.28928928928929\\
0.36036036036036	1.27927927927928\\
0.365365365365365	1.26926926926927\\
0.37037037037037	1.25925925925926\\
0.375375375375375	1.24924924924925\\
0.38038038038038	1.23923923923924\\
0.385385385385385	1.22922922922923\\
0.39039039039039	1.21921921921922\\
0.395395395395395	1.20920920920921\\
0.4004004004004	1.1991991991992\\
0.405405405405405	1.18918918918919\\
0.41041041041041	1.17917917917918\\
0.415415415415415	1.16916916916917\\
0.42042042042042	1.15915915915916\\
0.425425425425425	1.14914914914915\\
0.43043043043043	1.13913913913914\\
0.435435435435435	1.12912912912913\\
0.44044044044044	1.11911911911912\\
0.445445445445445	1.10910910910911\\
0.45045045045045	1.0990990990991\\
0.455455455455455	1.08908908908909\\
0.46046046046046	1.07907907907908\\
0.465465465465465	1.06906906906907\\
0.47047047047047	1.05905905905906\\
0.475475475475475	1.04904904904905\\
0.48048048048048	1.03903903903904\\
0.485485485485485	1.02902902902903\\
0.49049049049049	1.01901901901902\\
0.495495495495495	1.00900900900901\\
0.500500500500501	1.001001001001\\
0.505505505505506	1.01101101101101\\
0.510510510510511	1.02102102102102\\
0.515515515515516	1.03103103103103\\
0.520520520520521	1.04104104104104\\
0.525525525525526	1.05105105105105\\
0.530530530530531	1.06106106106106\\
0.535535535535536	1.07107107107107\\
0.540540540540541	1.08108108108108\\
0.545545545545546	1.09109109109109\\
0.550550550550551	1.1011011011011\\
0.555555555555556	1.11111111111111\\
0.560560560560561	1.12112112112112\\
0.565565565565566	1.13113113113113\\
0.570570570570571	1.14114114114114\\
0.575575575575576	1.15115115115115\\
0.580580580580581	1.16116116116116\\
0.585585585585586	1.17117117117117\\
0.590590590590591	1.18118118118118\\
0.595595595595596	1.19119119119119\\
0.600600600600601	1.2012012012012\\
0.605605605605606	1.21121121121121\\
0.610610610610611	1.22122122122122\\
0.615615615615616	1.23123123123123\\
0.620620620620621	1.24124124124124\\
0.625625625625626	1.25125125125125\\
0.630630630630631	1.26126126126126\\
0.635635635635636	1.27127127127127\\
0.640640640640641	1.28128128128128\\
0.645645645645646	1.29129129129129\\
0.650650650650651	1.3013013013013\\
0.655655655655656	1.31131131131131\\
0.660660660660661	1.32132132132132\\
0.665665665665666	1.33133133133133\\
0.670670670670671	1.32932932932933\\
0.675675675675676	1.32432432432432\\
0.680680680680681	1.31931931931932\\
0.685685685685686	1.31431431431431\\
0.690690690690691	1.30930930930931\\
0.695695695695696	1.3043043043043\\
0.700700700700701	1.2992992992993\\
0.705705705705706	1.29429429429429\\
0.710710710710711	1.28928928928929\\
0.715715715715716	1.28428428428428\\
0.720720720720721	1.27927927927928\\
0.725725725725726	1.27427427427427\\
0.730730730730731	1.26926926926927\\
0.735735735735736	1.26426426426426\\
0.740740740740741	1.25925925925926\\
0.745745745745746	1.25425425425425\\
0.750750750750751	1.24924924924925\\
0.755755755755756	1.24424424424424\\
0.760760760760761	1.23923923923924\\
0.765765765765766	1.23423423423423\\
0.770770770770771	1.22922922922923\\
0.775775775775776	1.22422422422422\\
0.780780780780781	1.21921921921922\\
0.785785785785786	1.21421421421421\\
0.790790790790791	1.20920920920921\\
0.795795795795796	1.2042042042042\\
0.800800800800801	1.1991991991992\\
0.805805805805806	1.19419419419419\\
0.810810810810811	1.18918918918919\\
0.815815815815816	1.18418418418418\\
0.820820820820821	1.17917917917918\\
0.825825825825826	1.17417417417417\\
0.830830830830831	1.16916916916917\\
0.835835835835836	1.16416416416416\\
0.840840840840841	1.15915915915916\\
0.845845845845846	1.15415415415415\\
0.850850850850851	1.14914914914915\\
0.855855855855856	1.14414414414414\\
0.860860860860861	1.13913913913914\\
0.865865865865866	1.13413413413413\\
0.870870870870871	1.12912912912913\\
0.875875875875876	1.12412412412412\\
0.880880880880881	1.11911911911912\\
0.885885885885886	1.11411411411411\\
0.890890890890891	1.10910910910911\\
0.895895895895896	1.1041041041041\\
0.900900900900901	1.0990990990991\\
0.905905905905906	1.09409409409409\\
0.910910910910911	1.08908908908909\\
0.915915915915916	1.08408408408408\\
0.920920920920921	1.07907907907908\\
0.925925925925926	1.07407407407407\\
0.930930930930931	1.06906906906907\\
0.935935935935936	1.06406406406406\\
0.940940940940941	1.05905905905906\\
0.945945945945946	1.05405405405405\\
0.950950950950951	1.04904904904905\\
0.955955955955956	1.04404404404404\\
0.960960960960961	1.03903903903904\\
0.965965965965966	1.03403403403403\\
0.970970970970971	1.02902902902903\\
0.975975975975976	1.02402402402402\\
0.980980980980981	1.01901901901902\\
0.985985985985986	1.01401401401401\\
0.990990990990991	1.00900900900901\\
0.995995995995996	1.004004004004\\
1.001001001001	1.001001001001\\
1.00600600600601	1.00600600600601\\
1.01101101101101	1.01101101101101\\
1.01601601601602	1.01601601601602\\
1.02102102102102	1.02102102102102\\
1.02602602602603	1.02602602602603\\
1.03103103103103	1.03103103103103\\
1.03603603603604	1.03603603603604\\
1.04104104104104	1.04104104104104\\
1.04604604604605	1.04604604604605\\
1.05105105105105	1.05105105105105\\
1.05605605605606	1.05605605605606\\
1.06106106106106	1.06106106106106\\
1.06606606606607	1.06606606606607\\
1.07107107107107	1.07107107107107\\
1.07607607607608	1.07607607607608\\
1.08108108108108	1.08108108108108\\
1.08608608608609	1.08608608608609\\
1.09109109109109	1.09109109109109\\
1.0960960960961	1.0960960960961\\
1.1011011011011	1.1011011011011\\
1.10610610610611	1.10610610610611\\
1.11111111111111	1.11111111111111\\
1.11611611611612	1.11611611611612\\
1.12112112112112	1.12112112112112\\
1.12612612612613	1.12612612612613\\
1.13113113113113	1.13113113113113\\
1.13613613613614	1.13613613613614\\
1.14114114114114	1.14114114114114\\
1.14614614614615	1.14614614614615\\
1.15115115115115	1.15115115115115\\
1.15615615615616	1.15615615615616\\
1.16116116116116	1.16116116116116\\
1.16616616616617	1.16616616616617\\
1.17117117117117	1.17117117117117\\
1.17617617617618	1.17617617617618\\
1.18118118118118	1.18118118118118\\
1.18618618618619	1.18618618618619\\
1.19119119119119	1.19119119119119\\
1.1961961961962	1.1961961961962\\
1.2012012012012	1.2012012012012\\
1.20620620620621	1.20620620620621\\
1.21121121121121	1.21121121121121\\
1.21621621621622	1.21621621621622\\
1.22122122122122	1.22122122122122\\
1.22622622622623	1.22622622622623\\
1.23123123123123	1.23123123123123\\
1.23623623623624	1.23623623623624\\
1.24124124124124	1.24124124124124\\
1.24624624624625	1.24624624624625\\
1.25125125125125	1.25125125125125\\
1.25625625625626	1.25625625625626\\
1.26126126126126	1.26126126126126\\
1.26626626626627	1.26626626626627\\
1.27127127127127	1.27127127127127\\
1.27627627627628	1.27627627627628\\
1.28128128128128	1.28128128128128\\
1.28628628628629	1.28628628628629\\
1.29129129129129	1.29129129129129\\
1.2962962962963	1.2962962962963\\
1.3013013013013	1.3013013013013\\
1.30630630630631	1.30630630630631\\
1.31131131131131	1.31131131131131\\
1.31631631631632	1.31631631631632\\
1.32132132132132	1.32132132132132\\
1.32632632632633	1.32632632632633\\
1.33133133133133	1.33133133133133\\
1.33633633633634	1.33633633633634\\
1.34134134134134	1.34134134134134\\
1.34634634634635	1.34634634634635\\
1.35135135135135	1.35135135135135\\
1.35635635635636	1.35635635635636\\
1.36136136136136	1.36136136136136\\
1.36636636636637	1.36636636636637\\
1.37137137137137	1.37137137137137\\
1.37637637637638	1.37637637637638\\
1.38138138138138	1.38138138138138\\
1.38638638638639	1.38638638638639\\
1.39139139139139	1.39139139139139\\
1.3963963963964	1.3963963963964\\
1.4014014014014	1.4014014014014\\
1.40640640640641	1.40640640640641\\
1.41141141141141	1.41141141141141\\
1.41641641641642	1.41641641641642\\
1.42142142142142	1.42142142142142\\
1.42642642642643	1.42642642642643\\
1.43143143143143	1.43143143143143\\
1.43643643643644	1.43643643643644\\
1.44144144144144	1.44144144144144\\
1.44644644644645	1.44644644644645\\
1.45145145145145	1.45145145145145\\
1.45645645645646	1.45645645645646\\
1.46146146146146	1.46146146146146\\
1.46646646646647	1.46646646646647\\
1.47147147147147	1.47147147147147\\
1.47647647647648	1.47647647647648\\
1.48148148148148	1.48148148148148\\
1.48648648648649	1.48648648648649\\
1.49149149149149	1.49149149149149\\
1.4964964964965	1.4964964964965\\
1.5015015015015	1.5015015015015\\
1.50650650650651	1.50650650650651\\
1.51151151151151	1.51151151151151\\
1.51651651651652	1.51651651651652\\
1.52152152152152	1.52152152152152\\
1.52652652652653	1.52652652652653\\
1.53153153153153	1.53153153153153\\
1.53653653653654	1.53653653653654\\
1.54154154154154	1.54154154154154\\
1.54654654654655	1.54654654654655\\
1.55155155155155	1.55155155155155\\
1.55655655655656	1.55655655655656\\
1.56156156156156	1.56156156156156\\
1.56656656656657	1.56656656656657\\
1.57157157157157	1.57157157157157\\
1.57657657657658	1.57657657657658\\
1.58158158158158	1.58158158158158\\
1.58658658658659	1.58658658658659\\
1.59159159159159	1.59159159159159\\
1.5965965965966	1.5965965965966\\
1.6016016016016	1.6016016016016\\
1.60660660660661	1.60660660660661\\
1.61161161161161	1.61161161161161\\
1.61661661661662	1.61661661661662\\
1.62162162162162	1.62162162162162\\
1.62662662662663	1.62662662662663\\
1.63163163163163	1.63163163163163\\
1.63663663663664	1.63663663663664\\
1.64164164164164	1.64164164164164\\
1.64664664664665	1.64664664664665\\
1.65165165165165	1.65165165165165\\
1.65665665665666	1.65665665665666\\
1.66166166166166	1.66166166166166\\
1.66666666666667	1.66666666666667\\
1.67167167167167	1.67167167167167\\
1.67667667667668	1.67667667667668\\
1.68168168168168	1.68168168168168\\
1.68668668668669	1.68668668668669\\
1.69169169169169	1.69169169169169\\
1.6966966966967	1.6966966966967\\
1.7017017017017	1.7017017017017\\
1.70670670670671	1.70670670670671\\
1.71171171171171	1.71171171171171\\
1.71671671671672	1.71671671671672\\
1.72172172172172	1.72172172172172\\
1.72672672672673	1.72672672672673\\
1.73173173173173	1.73173173173173\\
1.73673673673674	1.73673673673674\\
1.74174174174174	1.74174174174174\\
1.74674674674675	1.74674674674675\\
1.75175175175175	1.75175175175175\\
1.75675675675676	1.75675675675676\\
1.76176176176176	1.76176176176176\\
1.76676676676677	1.76676676676677\\
1.77177177177177	1.77177177177177\\
1.77677677677678	1.77677677677678\\
1.78178178178178	1.78178178178178\\
1.78678678678679	1.78678678678679\\
1.79179179179179	1.79179179179179\\
1.7967967967968	1.7967967967968\\
1.8018018018018	1.8018018018018\\
1.80680680680681	1.80680680680681\\
1.81181181181181	1.81181181181181\\
1.81681681681682	1.81681681681682\\
1.82182182182182	1.82182182182182\\
1.82682682682683	1.82682682682683\\
1.83183183183183	1.83183183183183\\
1.83683683683684	1.83683683683684\\
1.84184184184184	1.84184184184184\\
1.84684684684685	1.84684684684685\\
1.85185185185185	1.85185185185185\\
1.85685685685686	1.85685685685686\\
1.86186186186186	1.86186186186186\\
1.86686686686687	1.86686686686687\\
1.87187187187187	1.87187187187187\\
1.87687687687688	1.87687687687688\\
1.88188188188188	1.88188188188188\\
1.88688688688689	1.88688688688689\\
1.89189189189189	1.89189189189189\\
1.8968968968969	1.8968968968969\\
1.9019019019019	1.9019019019019\\
1.90690690690691	1.90690690690691\\
1.91191191191191	1.91191191191191\\
1.91691691691692	1.91691691691692\\
1.92192192192192	1.92192192192192\\
1.92692692692693	1.92692692692693\\
1.93193193193193	1.93193193193193\\
1.93693693693694	1.93693693693694\\
1.94194194194194	1.94194194194194\\
1.94694694694695	1.94694694694695\\
1.95195195195195	1.95195195195195\\
1.95695695695696	1.95695695695696\\
1.96196196196196	1.96196196196196\\
1.96696696696697	1.96696696696697\\
1.97197197197197	1.97197197197197\\
1.97697697697698	1.97697697697698\\
1.98198198198198	1.98198198198198\\
1.98698698698699	1.98698698698699\\
1.99199199199199	1.99199199199199\\
1.996996996997	1.996996996997\\
2.002002002002	2\\
2.00700700700701	2\\
2.01201201201201	2\\
2.01701701701702	2\\
2.02202202202202	2\\
2.02702702702703	2\\
2.03203203203203	2\\
2.03703703703704	2\\
2.04204204204204	2\\
2.04704704704705	2\\
2.05205205205205	2\\
2.05705705705706	2\\
2.06206206206206	2\\
2.06706706706707	2\\
2.07207207207207	2\\
2.07707707707708	2\\
2.08208208208208	2\\
2.08708708708709	2\\
2.09209209209209	2\\
2.0970970970971	2\\
2.1021021021021	2\\
2.10710710710711	2\\
2.11211211211211	2\\
2.11711711711712	2\\
2.12212212212212	2\\
2.12712712712713	2\\
2.13213213213213	2\\
2.13713713713714	2\\
2.14214214214214	2\\
2.14714714714715	2\\
2.15215215215215	2\\
2.15715715715716	2\\
2.16216216216216	2\\
2.16716716716717	2\\
2.17217217217217	2\\
2.17717717717718	2\\
2.18218218218218	2\\
2.18718718718719	2\\
2.19219219219219	2\\
2.1971971971972	2\\
2.2022022022022	2\\
2.20720720720721	2\\
2.21221221221221	2\\
2.21721721721722	2\\
2.22222222222222	2\\
2.22722722722723	2\\
2.23223223223223	2\\
2.23723723723724	2\\
2.24224224224224	2\\
2.24724724724725	2\\
2.25225225225225	2\\
2.25725725725726	2\\
2.26226226226226	2\\
2.26726726726727	2\\
2.27227227227227	2\\
2.27727727727728	2\\
2.28228228228228	2\\
2.28728728728729	2\\
2.29229229229229	2\\
2.2972972972973	2\\
2.3023023023023	2\\
2.30730730730731	2\\
2.31231231231231	2\\
2.31731731731732	2\\
2.32232232232232	2\\
2.32732732732733	2\\
2.33233233233233	2\\
2.33733733733734	2\\
2.34234234234234	2\\
2.34734734734735	2\\
2.35235235235235	2\\
2.35735735735736	2\\
2.36236236236236	2\\
2.36736736736737	2\\
2.37237237237237	2\\
2.37737737737738	2\\
2.38238238238238	2\\
2.38738738738739	2\\
2.39239239239239	2\\
2.3973973973974	2\\
2.4024024024024	2\\
2.40740740740741	2\\
2.41241241241241	2\\
2.41741741741742	2\\
2.42242242242242	2\\
2.42742742742743	2\\
2.43243243243243	2\\
2.43743743743744	2\\
2.44244244244244	2\\
2.44744744744745	2\\
2.45245245245245	2\\
2.45745745745746	2\\
2.46246246246246	2\\
2.46746746746747	2\\
2.47247247247247	2\\
2.47747747747748	2\\
2.48248248248248	2\\
2.48748748748749	2\\
2.49249249249249	2\\
2.4974974974975	2\\
2.5025025025025	2\\
2.50750750750751	2\\
2.51251251251251	2\\
2.51751751751752	2\\
2.52252252252252	2\\
2.52752752752753	2\\
2.53253253253253	2\\
2.53753753753754	2\\
2.54254254254254	2\\
2.54754754754755	2\\
2.55255255255255	2\\
2.55755755755756	2\\
2.56256256256256	2\\
2.56756756756757	2\\
2.57257257257257	2\\
2.57757757757758	2\\
2.58258258258258	2\\
2.58758758758759	2\\
2.59259259259259	2\\
2.5975975975976	2\\
2.6026026026026	2\\
2.60760760760761	2\\
2.61261261261261	2\\
2.61761761761762	2\\
2.62262262262262	2\\
2.62762762762763	2\\
2.63263263263263	2\\
2.63763763763764	2\\
2.64264264264264	2\\
2.64764764764765	2\\
2.65265265265265	2\\
2.65765765765766	2\\
2.66266266266266	2\\
2.66766766766767	2\\
2.67267267267267	2\\
2.67767767767768	2\\
2.68268268268268	2\\
2.68768768768769	2\\
2.69269269269269	2\\
2.6976976976977	2\\
2.7027027027027	2\\
2.70770770770771	2\\
2.71271271271271	2\\
2.71771771771772	2\\
2.72272272272272	2\\
2.72772772772773	2\\
2.73273273273273	2\\
2.73773773773774	2\\
2.74274274274274	2\\
2.74774774774775	2\\
2.75275275275275	2\\
2.75775775775776	2\\
2.76276276276276	2\\
2.76776776776777	2\\
2.77277277277277	2\\
2.77777777777778	2\\
2.78278278278278	2\\
2.78778778778779	2\\
2.79279279279279	2\\
2.7977977977978	2\\
2.8028028028028	2\\
2.80780780780781	2\\
2.81281281281281	2\\
2.81781781781782	2\\
2.82282282282282	2\\
2.82782782782783	2\\
2.83283283283283	2\\
2.83783783783784	2\\
2.84284284284284	2\\
2.84784784784785	2\\
2.85285285285285	2\\
2.85785785785786	2\\
2.86286286286286	2\\
2.86786786786787	2\\
2.87287287287287	2\\
2.87787787787788	2\\
2.88288288288288	2\\
2.88788788788789	2\\
2.89289289289289	2\\
2.8978978978979	2\\
2.9029029029029	2\\
2.90790790790791	2\\
2.91291291291291	2\\
2.91791791791792	2\\
2.92292292292292	2\\
2.92792792792793	2\\
2.93293293293293	2\\
2.93793793793794	2\\
2.94294294294294	2\\
2.94794794794795	2\\
2.95295295295295	2\\
2.95795795795796	2\\
2.96296296296296	2\\
2.96796796796797	2\\
2.97297297297297	2\\
2.97797797797798	2\\
2.98298298298298	2\\
2.98798798798799	2\\
2.99299299299299	2\\
2.997997997998	2\\
3.003003003003	2\\
3.00800800800801	2\\
3.01301301301301	2\\
3.01801801801802	2\\
3.02302302302302	2\\
3.02802802802803	2\\
3.03303303303303	2\\
3.03803803803804	2\\
3.04304304304304	2\\
3.04804804804805	2\\
3.05305305305305	2\\
3.05805805805806	2\\
3.06306306306306	2\\
3.06806806806807	2\\
3.07307307307307	2\\
3.07807807807808	2\\
3.08308308308308	2\\
3.08808808808809	2\\
3.09309309309309	2\\
3.0980980980981	2\\
3.1031031031031	2\\
3.10810810810811	2\\
3.11311311311311	2\\
3.11811811811812	2\\
3.12312312312312	2\\
3.12812812812813	2\\
3.13313313313313	2\\
3.13813813813814	2\\
3.14314314314314	2\\
3.14814814814815	2\\
3.15315315315315	2\\
3.15815815815816	2\\
3.16316316316316	2\\
3.16816816816817	2\\
3.17317317317317	2\\
3.17817817817818	2\\
3.18318318318318	2\\
3.18818818818819	2\\
3.19319319319319	2\\
3.1981981981982	2\\
3.2032032032032	2\\
3.20820820820821	2\\
3.21321321321321	2\\
3.21821821821822	2\\
3.22322322322322	2\\
3.22822822822823	2\\
3.23323323323323	2\\
3.23823823823824	2\\
3.24324324324324	2\\
3.24824824824825	2\\
3.25325325325325	2\\
3.25825825825826	2\\
3.26326326326326	2\\
3.26826826826827	2\\
3.27327327327327	2\\
3.27827827827828	2\\
3.28328328328328	2\\
3.28828828828829	2\\
3.29329329329329	2\\
3.2982982982983	2\\
3.3033033033033	2\\
3.30830830830831	2\\
3.31331331331331	2\\
3.31831831831832	2\\
3.32332332332332	2\\
3.32832832832833	2\\
3.33333333333333	2\\
3.33833833833834	2\\
3.34334334334334	2\\
3.34834834834835	2\\
3.35335335335335	2\\
3.35835835835836	2\\
3.36336336336336	2\\
3.36836836836837	2\\
3.37337337337337	2\\
3.37837837837838	2\\
3.38338338338338	2\\
3.38838838838839	2\\
3.39339339339339	2\\
3.3983983983984	2\\
3.4034034034034	2\\
3.40840840840841	2\\
3.41341341341341	2\\
3.41841841841842	2\\
3.42342342342342	2\\
3.42842842842843	2\\
3.43343343343343	2\\
3.43843843843844	2\\
3.44344344344344	2\\
3.44844844844845	2\\
3.45345345345345	2\\
3.45845845845846	2\\
3.46346346346346	2\\
3.46846846846847	2\\
3.47347347347347	2\\
3.47847847847848	2\\
3.48348348348348	2\\
3.48848848848849	2\\
3.49349349349349	2\\
3.4984984984985	2\\
3.5035035035035	2\\
3.50850850850851	2\\
3.51351351351351	2\\
3.51851851851852	2\\
3.52352352352352	2\\
3.52852852852853	2\\
3.53353353353353	2\\
3.53853853853854	2\\
3.54354354354354	2\\
3.54854854854855	2\\
3.55355355355355	2\\
3.55855855855856	2\\
3.56356356356356	2\\
3.56856856856857	2\\
3.57357357357357	2\\
3.57857857857858	2\\
3.58358358358358	2\\
3.58858858858859	2\\
3.59359359359359	2\\
3.5985985985986	2\\
3.6036036036036	2\\
3.60860860860861	2\\
3.61361361361361	2\\
3.61861861861862	2\\
3.62362362362362	2\\
3.62862862862863	2\\
3.63363363363363	2\\
3.63863863863864	2\\
3.64364364364364	2\\
3.64864864864865	2\\
3.65365365365365	2\\
3.65865865865866	2\\
3.66366366366366	2\\
3.66866866866867	2\\
3.67367367367367	2\\
3.67867867867868	2\\
3.68368368368368	2\\
3.68868868868869	2\\
3.69369369369369	2\\
3.6986986986987	2\\
3.7037037037037	2\\
3.70870870870871	2\\
3.71371371371371	2\\
3.71871871871872	2\\
3.72372372372372	2\\
3.72872872872873	2\\
3.73373373373373	2\\
3.73873873873874	2\\
3.74374374374374	2\\
3.74874874874875	2\\
3.75375375375375	2\\
3.75875875875876	2\\
3.76376376376376	2\\
3.76876876876877	2\\
3.77377377377377	2\\
3.77877877877878	2\\
3.78378378378378	2\\
3.78878878878879	2\\
3.79379379379379	2\\
3.7987987987988	2\\
3.8038038038038	2\\
3.80880880880881	2\\
3.81381381381381	2\\
3.81881881881882	2\\
3.82382382382382	2\\
3.82882882882883	2\\
3.83383383383383	2\\
3.83883883883884	2\\
3.84384384384384	2\\
3.84884884884885	2\\
3.85385385385385	2\\
3.85885885885886	2\\
3.86386386386386	2\\
3.86886886886887	2\\
3.87387387387387	2\\
3.87887887887888	2\\
3.88388388388388	2\\
3.88888888888889	2\\
3.89389389389389	2\\
3.8988988988989	2\\
3.9039039039039	2\\
3.90890890890891	2\\
3.91391391391391	2\\
3.91891891891892	2\\
3.92392392392392	2\\
3.92892892892893	2\\
3.93393393393393	2\\
3.93893893893894	2\\
3.94394394394394	2\\
3.94894894894895	2\\
3.95395395395395	2\\
3.95895895895896	2\\
3.96396396396396	2\\
3.96896896896897	2\\
3.97397397397397	2\\
3.97897897897898	2\\
3.98398398398398	2\\
3.98898898898899	2\\
3.99399399399399	2\\
3.998998998999	2\\
4.004004004004	2\\
4.00900900900901	2\\
4.01401401401401	2\\
4.01901901901902	2\\
4.02402402402402	2\\
4.02902902902903	2\\
4.03403403403403	2\\
4.03903903903904	2\\
4.04404404404404	2\\
4.04904904904905	2\\
4.05405405405405	2\\
4.05905905905906	2\\
4.06406406406406	2\\
4.06906906906907	2\\
4.07407407407407	2\\
4.07907907907908	2\\
4.08408408408408	2\\
4.08908908908909	2\\
4.09409409409409	2\\
4.0990990990991	2\\
4.1041041041041	2\\
4.10910910910911	2\\
4.11411411411411	2\\
4.11911911911912	2\\
4.12412412412412	2\\
4.12912912912913	2\\
4.13413413413413	2\\
4.13913913913914	2\\
4.14414414414414	2\\
4.14914914914915	2\\
4.15415415415415	2\\
4.15915915915916	2\\
4.16416416416416	2\\
4.16916916916917	2\\
4.17417417417417	2\\
4.17917917917918	2\\
4.18418418418418	2\\
4.18918918918919	2\\
4.19419419419419	2\\
4.1991991991992	2\\
4.2042042042042	2\\
4.20920920920921	2\\
4.21421421421421	2\\
4.21921921921922	2\\
4.22422422422422	2\\
4.22922922922923	2\\
4.23423423423423	2\\
4.23923923923924	2\\
4.24424424424424	2\\
4.24924924924925	2\\
4.25425425425425	2\\
4.25925925925926	2\\
4.26426426426426	2\\
4.26926926926927	2\\
4.27427427427427	2\\
4.27927927927928	2\\
4.28428428428428	2\\
4.28928928928929	2\\
4.29429429429429	2\\
4.2992992992993	2\\
4.3043043043043	2\\
4.30930930930931	2\\
4.31431431431431	2\\
4.31931931931932	2\\
4.32432432432432	2\\
4.32932932932933	2\\
4.33433433433433	2\\
4.33933933933934	2\\
4.34434434434434	2\\
4.34934934934935	2\\
4.35435435435435	2\\
4.35935935935936	2\\
4.36436436436436	2\\
4.36936936936937	2\\
4.37437437437437	2\\
4.37937937937938	2\\
4.38438438438438	2\\
4.38938938938939	2\\
4.39439439439439	2\\
4.3993993993994	2\\
4.4044044044044	2\\
4.40940940940941	2\\
4.41441441441441	2\\
4.41941941941942	2\\
4.42442442442442	2\\
4.42942942942943	2\\
4.43443443443443	2\\
4.43943943943944	2\\
4.44444444444444	2\\
4.44944944944945	2\\
4.45445445445445	2\\
4.45945945945946	2\\
4.46446446446446	2\\
4.46946946946947	2\\
4.47447447447447	2\\
4.47947947947948	2\\
4.48448448448448	2\\
4.48948948948949	2\\
4.49449449449449	2\\
4.4994994994995	2\\
4.5045045045045	2\\
4.50950950950951	2\\
4.51451451451451	2\\
4.51951951951952	2\\
4.52452452452452	2\\
4.52952952952953	2\\
4.53453453453453	2\\
4.53953953953954	2\\
4.54454454454454	2\\
4.54954954954955	2\\
4.55455455455455	2\\
4.55955955955956	2\\
4.56456456456456	2\\
4.56956956956957	2\\
4.57457457457457	2\\
4.57957957957958	2\\
4.58458458458458	2\\
4.58958958958959	2\\
4.59459459459459	2\\
4.5995995995996	2\\
4.6046046046046	2\\
4.60960960960961	2\\
4.61461461461461	2\\
4.61961961961962	2\\
4.62462462462462	2\\
4.62962962962963	2\\
4.63463463463463	2\\
4.63963963963964	2\\
4.64464464464464	2\\
4.64964964964965	2\\
4.65465465465465	2\\
4.65965965965966	2\\
4.66466466466466	2\\
4.66966966966967	2\\
4.67467467467467	2\\
4.67967967967968	2\\
4.68468468468468	2\\
4.68968968968969	2\\
4.69469469469469	2\\
4.6996996996997	2\\
4.7047047047047	2\\
4.70970970970971	2\\
4.71471471471471	2\\
4.71971971971972	2\\
4.72472472472472	2\\
4.72972972972973	2\\
4.73473473473473	2\\
4.73973973973974	2\\
4.74474474474474	2\\
4.74974974974975	2\\
4.75475475475475	2\\
4.75975975975976	2\\
4.76476476476476	2\\
4.76976976976977	2\\
4.77477477477477	2\\
4.77977977977978	2\\
4.78478478478478	2\\
4.78978978978979	2\\
4.79479479479479	2\\
4.7997997997998	2\\
4.8048048048048	2\\
4.80980980980981	2\\
4.81481481481481	2\\
4.81981981981982	2\\
4.82482482482482	2\\
4.82982982982983	2\\
4.83483483483483	2\\
4.83983983983984	2\\
4.84484484484484	2\\
4.84984984984985	2\\
4.85485485485485	2\\
4.85985985985986	2\\
4.86486486486486	2\\
4.86986986986987	2\\
4.87487487487487	2\\
4.87987987987988	2\\
4.88488488488488	2\\
4.88988988988989	2\\
4.89489489489489	2\\
4.8998998998999	2\\
4.9049049049049	2\\
4.90990990990991	2\\
4.91491491491491	2\\
4.91991991991992	2\\
4.92492492492492	2\\
4.92992992992993	2\\
4.93493493493493	2\\
4.93993993993994	2\\
4.94494494494494	2\\
4.94994994994995	2\\
4.95495495495495	2\\
4.95995995995996	2\\
4.96496496496496	2\\
4.96996996996997	2\\
4.97497497497497	2\\
4.97997997997998	2\\
4.98498498498498	2\\
4.98998998998999	2\\
4.99499499499499	2\\
5	2\\
};
\addplot [color=blue,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	1.5005\\
};
\addplot [color=blue,line width=3.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	1\\
};

\end{axis}
}
%
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\newcommand{\btwogthirty}[0]{
\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=2.1,
xtick={0,0.5,1,2},
xticklabels={{0},{$\frac{1}{2}$},{$1$},{2}},
xlabel={$\alpha$},
ymin=1,
ymax=2.5,
ytick={1,2},
yticklabels={{1},{2}},
ylabel={$d$}
]

\draw[<->] (axis cs:.4, 1.2) -- (axis cs:.4,1.6 );
\node[above] at (axis cs:0.33,1.3){$2\beta$};

\draw[<->] (axis cs:.8, 1.2) -- (axis cs:.8,1.4 );
\node[above] at (axis cs:0.75,1.2){$\beta$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.005005005005005	2\\
0.01001001001001	2\\
0.015015015015015	2\\
0.02002002002002	2\\
0.025025025025025	2\\
0.03003003003003	2\\
0.035035035035035	2\\
0.04004004004004	2\\
0.045045045045045	2\\
0.0500500500500501	2\\
0.0550550550550551	2\\
0.0600600600600601	2\\
0.0650650650650651	2\\
0.0700700700700701	2\\
0.0750750750750751	2\\
0.0800800800800801	2\\
0.0850850850850851	2\\
0.0900900900900901	2\\
0.0950950950950951	2\\
0.1001001001001	2\\
0.105105105105105	2\\
0.11011011011011	2\\
0.115115115115115	2\\
0.12012012012012	2\\
0.125125125125125	2\\
0.13013013013013	2\\
0.135135135135135	2\\
0.14014014014014	2\\
0.145145145145145	2\\
0.15015015015015	2\\
0.155155155155155	2\\
0.16016016016016	2\\
0.165165165165165	2\\
0.17017017017017	2\\
0.175175175175175	2\\
0.18018018018018	2\\
0.185185185185185	2\\
0.19019019019019	2\\
0.195195195195195	2\\
0.2002002002002	1.9995995995996\\
0.205205205205205	1.98958958958959\\
0.21021021021021	1.97957957957958\\
0.215215215215215	1.96956956956957\\
0.22022022022022	1.95955955955956\\
0.225225225225225	1.94954954954955\\
0.23023023023023	1.93953953953954\\
0.235235235235235	1.92952952952953\\
0.24024024024024	1.91951951951952\\
0.245245245245245	1.90950950950951\\
0.25025025025025	1.8994994994995\\
0.255255255255255	1.88948948948949\\
0.26026026026026	1.87947947947948\\
0.265265265265265	1.86946946946947\\
0.27027027027027	1.85945945945946\\
0.275275275275275	1.84944944944945\\
0.28028028028028	1.83943943943944\\
0.285285285285285	1.82942942942943\\
0.29029029029029	1.81941941941942\\
0.295295295295295	1.80940940940941\\
0.3003003003003	1.7993993993994\\
0.305305305305305	1.78938938938939\\
0.31031031031031	1.77937937937938\\
0.315315315315315	1.76936936936937\\
0.32032032032032	1.75935935935936\\
0.325325325325325	1.74934934934935\\
0.33033033033033	1.73933933933934\\
0.335335335335335	1.72932932932933\\
0.34034034034034	1.71931931931932\\
0.345345345345345	1.70930930930931\\
0.35035035035035	1.6992992992993\\
0.355355355355355	1.68928928928929\\
0.36036036036036	1.67927927927928\\
0.365365365365365	1.66926926926927\\
0.37037037037037	1.65925925925926\\
0.375375375375375	1.64924924924925\\
0.38038038038038	1.63923923923924\\
0.385385385385385	1.62922922922923\\
0.39039039039039	1.61921921921922\\
0.395395395395395	1.60920920920921\\
0.4004004004004	1.5991991991992\\
0.405405405405405	1.58918918918919\\
0.41041041041041	1.57917917917918\\
0.415415415415415	1.56916916916917\\
0.42042042042042	1.55915915915916\\
0.425425425425425	1.54914914914915\\
0.43043043043043	1.53913913913914\\
0.435435435435435	1.52912912912913\\
0.44044044044044	1.51911911911912\\
0.445445445445445	1.50910910910911\\
0.45045045045045	1.4990990990991\\
0.455455455455455	1.48908908908909\\
0.46046046046046	1.47907907907908\\
0.465465465465465	1.46906906906907\\
0.47047047047047	1.45905905905906\\
0.475475475475475	1.44904904904905\\
0.48048048048048	1.43903903903904\\
0.485485485485485	1.42902902902903\\
0.49049049049049	1.41901901901902\\
0.495495495495495	1.40900900900901\\
0.500500500500501	1.398998998999\\
0.505505505505506	1.38898898898899\\
0.510510510510511	1.37897897897898\\
0.515515515515516	1.36896896896897\\
0.520520520520521	1.35895895895896\\
0.525525525525526	1.34894894894895\\
0.530530530530531	1.33893893893894\\
0.535535535535536	1.32892892892893\\
0.540540540540541	1.31891891891892\\
0.545545545545546	1.30890890890891\\
0.550550550550551	1.2988988988989\\
0.555555555555556	1.28888888888889\\
0.560560560560561	1.27887887887888\\
0.565565565565566	1.26886886886887\\
0.570570570570571	1.25885885885886\\
0.575575575575576	1.24884884884885\\
0.580580580580581	1.23883883883884\\
0.585585585585586	1.22882882882883\\
0.590590590590591	1.21881881881882\\
0.595595595595596	1.20880880880881\\
0.600600600600601	1.2012012012012\\
0.605605605605606	1.21121121121121\\
0.610610610610611	1.22122122122122\\
0.615615615615616	1.23123123123123\\
0.620620620620621	1.24124124124124\\
0.625625625625626	1.25125125125125\\
0.630630630630631	1.26126126126126\\
0.635635635635636	1.27127127127127\\
0.640640640640641	1.28128128128128\\
0.645645645645646	1.29129129129129\\
0.650650650650651	1.3013013013013\\
0.655655655655656	1.31131131131131\\
0.660660660660661	1.32132132132132\\
0.665665665665666	1.33133133133133\\
0.670670670670671	1.34134134134134\\
0.675675675675676	1.35135135135135\\
0.680680680680681	1.36136136136136\\
0.685685685685686	1.37137137137137\\
0.690690690690691	1.38138138138138\\
0.695695695695696	1.39139139139139\\
0.700700700700701	1.4014014014014\\
0.705705705705706	1.41141141141141\\
0.710710710710711	1.42142142142142\\
0.715715715715716	1.43143143143143\\
0.720720720720721	1.44144144144144\\
0.725725725725726	1.45145145145145\\
0.730730730730731	1.46146146146146\\
0.735735735735736	1.46426426426426\\
0.740740740740741	1.45925925925926\\
0.745745745745746	1.45425425425425\\
0.750750750750751	1.44924924924925\\
0.755755755755756	1.44424424424424\\
0.760760760760761	1.43923923923924\\
0.765765765765766	1.43423423423423\\
0.770770770770771	1.42922922922923\\
0.775775775775776	1.42422422422422\\
0.780780780780781	1.41921921921922\\
0.785785785785786	1.41421421421421\\
0.790790790790791	1.40920920920921\\
0.795795795795796	1.4042042042042\\
0.800800800800801	1.3991991991992\\
0.805805805805806	1.39419419419419\\
0.810810810810811	1.38918918918919\\
0.815815815815816	1.38418418418418\\
0.820820820820821	1.37917917917918\\
0.825825825825826	1.37417417417417\\
0.830830830830831	1.36916916916917\\
0.835835835835836	1.36416416416416\\
0.840840840840841	1.35915915915916\\
0.845845845845846	1.35415415415415\\
0.850850850850851	1.34914914914915\\
0.855855855855856	1.34414414414414\\
0.860860860860861	1.33913913913914\\
0.865865865865866	1.33413413413413\\
0.870870870870871	1.32912912912913\\
0.875875875875876	1.32412412412412\\
0.880880880880881	1.31911911911912\\
0.885885885885886	1.31411411411411\\
0.890890890890891	1.30910910910911\\
0.895895895895896	1.3041041041041\\
0.900900900900901	1.2990990990991\\
0.905905905905906	1.29409409409409\\
0.910910910910911	1.28908908908909\\
0.915915915915916	1.28408408408408\\
0.920920920920921	1.27907907907908\\
0.925925925925926	1.27407407407407\\
0.930930930930931	1.26906906906907\\
0.935935935935936	1.26406406406406\\
0.940940940940941	1.25905905905906\\
0.945945945945946	1.25405405405405\\
0.950950950950951	1.24904904904905\\
0.955955955955956	1.24404404404404\\
0.960960960960961	1.23903903903904\\
0.965965965965966	1.23403403403403\\
0.970970970970971	1.22902902902903\\
0.975975975975976	1.22402402402402\\
0.980980980980981	1.21901901901902\\
0.985985985985986	1.21401401401401\\
0.990990990990991	1.20900900900901\\
0.995995995995996	1.204004004004\\
1.001001001001	1.201001001001\\
1.00600600600601	1.20600600600601\\
1.01101101101101	1.21101101101101\\
1.01601601601602	1.21601601601602\\
1.02102102102102	1.22102102102102\\
1.02602602602603	1.22602602602603\\
1.03103103103103	1.23103103103103\\
1.03603603603604	1.23603603603604\\
1.04104104104104	1.24104104104104\\
1.04604604604605	1.24604604604605\\
1.05105105105105	1.25105105105105\\
1.05605605605606	1.25605605605606\\
1.06106106106106	1.26106106106106\\
1.06606606606607	1.26606606606607\\
1.07107107107107	1.27107107107107\\
1.07607607607608	1.27607607607608\\
1.08108108108108	1.28108108108108\\
1.08608608608609	1.28608608608609\\
1.09109109109109	1.29109109109109\\
1.0960960960961	1.2960960960961\\
1.1011011011011	1.3011011011011\\
1.10610610610611	1.30610610610611\\
1.11111111111111	1.31111111111111\\
1.11611611611612	1.31611611611612\\
1.12112112112112	1.32112112112112\\
1.12612612612613	1.32612612612613\\
1.13113113113113	1.33113113113113\\
1.13613613613614	1.33613613613614\\
1.14114114114114	1.34114114114114\\
1.14614614614615	1.34614614614615\\
1.15115115115115	1.35115115115115\\
1.15615615615616	1.35615615615616\\
1.16116116116116	1.36116116116116\\
1.16616616616617	1.36616616616617\\
1.17117117117117	1.37117117117117\\
1.17617617617618	1.37617617617618\\
1.18118118118118	1.38118118118118\\
1.18618618618619	1.38618618618619\\
1.19119119119119	1.39119119119119\\
1.1961961961962	1.3961961961962\\
1.2012012012012	1.4012012012012\\
1.20620620620621	1.40620620620621\\
1.21121121121121	1.41121121121121\\
1.21621621621622	1.41621621621622\\
1.22122122122122	1.42122122122122\\
1.22622622622623	1.42622622622623\\
1.23123123123123	1.43123123123123\\
1.23623623623624	1.43623623623624\\
1.24124124124124	1.44124124124124\\
1.24624624624625	1.44624624624625\\
1.25125125125125	1.45125125125125\\
1.25625625625626	1.45625625625626\\
1.26126126126126	1.46126126126126\\
1.26626626626627	1.46626626626627\\
1.27127127127127	1.47127127127127\\
1.27627627627628	1.47627627627628\\
1.28128128128128	1.48128128128128\\
1.28628628628629	1.48628628628629\\
1.29129129129129	1.49129129129129\\
1.2962962962963	1.4962962962963\\
1.3013013013013	1.5013013013013\\
1.30630630630631	1.50630630630631\\
1.31131131131131	1.51131131131131\\
1.31631631631632	1.51631631631632\\
1.32132132132132	1.52132132132132\\
1.32632632632633	1.52632632632633\\
1.33133133133133	1.53133133133133\\
1.33633633633634	1.53633633633634\\
1.34134134134134	1.54134134134134\\
1.34634634634635	1.54634634634635\\
1.35135135135135	1.55135135135135\\
1.35635635635636	1.55635635635636\\
1.36136136136136	1.56136136136136\\
1.36636636636637	1.56636636636637\\
1.37137137137137	1.57137137137137\\
1.37637637637638	1.57637637637638\\
1.38138138138138	1.58138138138138\\
1.38638638638639	1.58638638638639\\
1.39139139139139	1.59139139139139\\
1.3963963963964	1.5963963963964\\
1.4014014014014	1.6014014014014\\
1.40640640640641	1.60640640640641\\
1.41141141141141	1.61141141141141\\
1.41641641641642	1.61641641641642\\
1.42142142142142	1.62142142142142\\
1.42642642642643	1.62642642642643\\
1.43143143143143	1.63143143143143\\
1.43643643643644	1.63643643643644\\
1.44144144144144	1.64144144144144\\
1.44644644644645	1.64644644644645\\
1.45145145145145	1.65145145145145\\
1.45645645645646	1.65645645645646\\
1.46146146146146	1.66146146146146\\
1.46646646646647	1.66646646646647\\
1.47147147147147	1.67147147147147\\
1.47647647647648	1.67647647647648\\
1.48148148148148	1.68148148148148\\
1.48648648648649	1.68648648648649\\
1.49149149149149	1.69149149149149\\
1.4964964964965	1.6964964964965\\
1.5015015015015	1.7015015015015\\
1.50650650650651	1.70650650650651\\
1.51151151151151	1.71151151151151\\
1.51651651651652	1.71651651651652\\
1.52152152152152	1.72152152152152\\
1.52652652652653	1.72652652652653\\
1.53153153153153	1.73153153153153\\
1.53653653653654	1.73653653653654\\
1.54154154154154	1.74154154154154\\
1.54654654654655	1.74654654654655\\
1.55155155155155	1.75155155155155\\
1.55655655655656	1.75655655655656\\
1.56156156156156	1.76156156156156\\
1.56656656656657	1.76656656656657\\
1.57157157157157	1.77157157157157\\
1.57657657657658	1.77657657657658\\
1.58158158158158	1.78158158158158\\
1.58658658658659	1.78658658658659\\
1.59159159159159	1.79159159159159\\
1.5965965965966	1.7965965965966\\
1.6016016016016	1.8016016016016\\
1.60660660660661	1.80660660660661\\
1.61161161161161	1.81161161161161\\
1.61661661661662	1.81661661661662\\
1.62162162162162	1.82162162162162\\
1.62662662662663	1.82662662662663\\
1.63163163163163	1.83163163163163\\
1.63663663663664	1.83663663663664\\
1.64164164164164	1.84164164164164\\
1.64664664664665	1.84664664664665\\
1.65165165165165	1.85165165165165\\
1.65665665665666	1.85665665665666\\
1.66166166166166	1.86166166166166\\
1.66666666666667	1.86666666666667\\
1.67167167167167	1.87167167167167\\
1.67667667667668	1.87667667667668\\
1.68168168168168	1.88168168168168\\
1.68668668668669	1.88668668668669\\
1.69169169169169	1.89169169169169\\
1.6966966966967	1.8966966966967\\
1.7017017017017	1.9017017017017\\
1.70670670670671	1.90670670670671\\
1.71171171171171	1.91171171171171\\
1.71671671671672	1.91671671671672\\
1.72172172172172	1.92172172172172\\
1.72672672672673	1.92672672672673\\
1.73173173173173	1.93173173173173\\
1.73673673673674	1.93673673673674\\
1.74174174174174	1.94174174174174\\
1.74674674674675	1.94674674674675\\
1.75175175175175	1.95175175175175\\
1.75675675675676	1.95675675675676\\
1.76176176176176	1.96176176176176\\
1.76676676676677	1.96676676676677\\
1.77177177177177	1.97177177177177\\
1.77677677677678	1.97677677677678\\
1.78178178178178	1.98178178178178\\
1.78678678678679	1.98678678678679\\
1.79179179179179	1.99179179179179\\
1.7967967967968	1.9967967967968\\
1.8018018018018	2\\
1.80680680680681	2\\
1.81181181181181	2\\
1.81681681681682	2\\
1.82182182182182	2\\
1.82682682682683	2\\
1.83183183183183	2\\
1.83683683683684	2\\
1.84184184184184	2\\
1.84684684684685	2\\
1.85185185185185	2\\
1.85685685685686	2\\
1.86186186186186	2\\
1.86686686686687	2\\
1.87187187187187	2\\
1.87687687687688	2\\
1.88188188188188	2\\
1.88688688688689	2\\
1.89189189189189	2\\
1.8968968968969	2\\
1.9019019019019	2\\
1.90690690690691	2\\
1.91191191191191	2\\
1.91691691691692	2\\
1.92192192192192	2\\
1.92692692692693	2\\
1.93193193193193	2\\
1.93693693693694	2\\
1.94194194194194	2\\
1.94694694694695	2\\
1.95195195195195	2\\
1.95695695695696	2\\
1.96196196196196	2\\
1.96696696696697	2\\
1.97197197197197	2\\
1.97697697697698	2\\
1.98198198198198	2\\
1.98698698698699	2\\
1.99199199199199	2\\
1.996996996997	2\\
2.002002002002	2\\
2.00700700700701	2\\
2.01201201201201	2\\
2.01701701701702	2\\
2.02202202202202	2\\
2.02702702702703	2\\
2.03203203203203	2\\
2.03703703703704	2\\
2.04204204204204	2\\
2.04704704704705	2\\
2.05205205205205	2\\
2.05705705705706	2\\
2.06206206206206	2\\
2.06706706706707	2\\
2.07207207207207	2\\
2.07707707707708	2\\
2.08208208208208	2\\
2.08708708708709	2\\
2.09209209209209	2\\
2.0970970970971	2\\
2.1021021021021	2\\
2.10710710710711	2\\
2.11211211211211	2\\
2.11711711711712	2\\
2.12212212212212	2\\
2.12712712712713	2\\
2.13213213213213	2\\
2.13713713713714	2\\
2.14214214214214	2\\
2.14714714714715	2\\
2.15215215215215	2\\
2.15715715715716	2\\
2.16216216216216	2\\
2.16716716716717	2\\
2.17217217217217	2\\
2.17717717717718	2\\
2.18218218218218	2\\
2.18718718718719	2\\
2.19219219219219	2\\
2.1971971971972	2\\
2.2022022022022	2\\
2.20720720720721	2\\
2.21221221221221	2\\
2.21721721721722	2\\
2.22222222222222	2\\
2.22722722722723	2\\
2.23223223223223	2\\
2.23723723723724	2\\
2.24224224224224	2\\
2.24724724724725	2\\
2.25225225225225	2\\
2.25725725725726	2\\
2.26226226226226	2\\
2.26726726726727	2\\
2.27227227227227	2\\
2.27727727727728	2\\
2.28228228228228	2\\
2.28728728728729	2\\
2.29229229229229	2\\
2.2972972972973	2\\
2.3023023023023	2\\
2.30730730730731	2\\
2.31231231231231	2\\
2.31731731731732	2\\
2.32232232232232	2\\
2.32732732732733	2\\
2.33233233233233	2\\
2.33733733733734	2\\
2.34234234234234	2\\
2.34734734734735	2\\
2.35235235235235	2\\
2.35735735735736	2\\
2.36236236236236	2\\
2.36736736736737	2\\
2.37237237237237	2\\
2.37737737737738	2\\
2.38238238238238	2\\
2.38738738738739	2\\
2.39239239239239	2\\
2.3973973973974	2\\
2.4024024024024	2\\
2.40740740740741	2\\
2.41241241241241	2\\
2.41741741741742	2\\
2.42242242242242	2\\
2.42742742742743	2\\
2.43243243243243	2\\
2.43743743743744	2\\
2.44244244244244	2\\
2.44744744744745	2\\
2.45245245245245	2\\
2.45745745745746	2\\
2.46246246246246	2\\
2.46746746746747	2\\
2.47247247247247	2\\
2.47747747747748	2\\
2.48248248248248	2\\
2.48748748748749	2\\
2.49249249249249	2\\
2.4974974974975	2\\
2.5025025025025	2\\
2.50750750750751	2\\
2.51251251251251	2\\
2.51751751751752	2\\
2.52252252252252	2\\
2.52752752752753	2\\
2.53253253253253	2\\
2.53753753753754	2\\
2.54254254254254	2\\
2.54754754754755	2\\
2.55255255255255	2\\
2.55755755755756	2\\
2.56256256256256	2\\
2.56756756756757	2\\
2.57257257257257	2\\
2.57757757757758	2\\
2.58258258258258	2\\
2.58758758758759	2\\
2.59259259259259	2\\
2.5975975975976	2\\
2.6026026026026	2\\
2.60760760760761	2\\
2.61261261261261	2\\
2.61761761761762	2\\
2.62262262262262	2\\
2.62762762762763	2\\
2.63263263263263	2\\
2.63763763763764	2\\
2.64264264264264	2\\
2.64764764764765	2\\
2.65265265265265	2\\
2.65765765765766	2\\
2.66266266266266	2\\
2.66766766766767	2\\
2.67267267267267	2\\
2.67767767767768	2\\
2.68268268268268	2\\
2.68768768768769	2\\
2.69269269269269	2\\
2.6976976976977	2\\
2.7027027027027	2\\
2.70770770770771	2\\
2.71271271271271	2\\
2.71771771771772	2\\
2.72272272272272	2\\
2.72772772772773	2\\
2.73273273273273	2\\
2.73773773773774	2\\
2.74274274274274	2\\
2.74774774774775	2\\
2.75275275275275	2\\
2.75775775775776	2\\
2.76276276276276	2\\
2.76776776776777	2\\
2.77277277277277	2\\
2.77777777777778	2\\
2.78278278278278	2\\
2.78778778778779	2\\
2.79279279279279	2\\
2.7977977977978	2\\
2.8028028028028	2\\
2.80780780780781	2\\
2.81281281281281	2\\
2.81781781781782	2\\
2.82282282282282	2\\
2.82782782782783	2\\
2.83283283283283	2\\
2.83783783783784	2\\
2.84284284284284	2\\
2.84784784784785	2\\
2.85285285285285	2\\
2.85785785785786	2\\
2.86286286286286	2\\
2.86786786786787	2\\
2.87287287287287	2\\
2.87787787787788	2\\
2.88288288288288	2\\
2.88788788788789	2\\
2.89289289289289	2\\
2.8978978978979	2\\
2.9029029029029	2\\
2.90790790790791	2\\
2.91291291291291	2\\
2.91791791791792	2\\
2.92292292292292	2\\
2.92792792792793	2\\
2.93293293293293	2\\
2.93793793793794	2\\
2.94294294294294	2\\
2.94794794794795	2\\
2.95295295295295	2\\
2.95795795795796	2\\
2.96296296296296	2\\
2.96796796796797	2\\
2.97297297297297	2\\
2.97797797797798	2\\
2.98298298298298	2\\
2.98798798798799	2\\
2.99299299299299	2\\
2.997997997998	2\\
3.003003003003	2\\
3.00800800800801	2\\
3.01301301301301	2\\
3.01801801801802	2\\
3.02302302302302	2\\
3.02802802802803	2\\
3.03303303303303	2\\
3.03803803803804	2\\
3.04304304304304	2\\
3.04804804804805	2\\
3.05305305305305	2\\
3.05805805805806	2\\
3.06306306306306	2\\
3.06806806806807	2\\
3.07307307307307	2\\
3.07807807807808	2\\
3.08308308308308	2\\
3.08808808808809	2\\
3.09309309309309	2\\
3.0980980980981	2\\
3.1031031031031	2\\
3.10810810810811	2\\
3.11311311311311	2\\
3.11811811811812	2\\
3.12312312312312	2\\
3.12812812812813	2\\
3.13313313313313	2\\
3.13813813813814	2\\
3.14314314314314	2\\
3.14814814814815	2\\
3.15315315315315	2\\
3.15815815815816	2\\
3.16316316316316	2\\
3.16816816816817	2\\
3.17317317317317	2\\
3.17817817817818	2\\
3.18318318318318	2\\
3.18818818818819	2\\
3.19319319319319	2\\
3.1981981981982	2\\
3.2032032032032	2\\
3.20820820820821	2\\
3.21321321321321	2\\
3.21821821821822	2\\
3.22322322322322	2\\
3.22822822822823	2\\
3.23323323323323	2\\
3.23823823823824	2\\
3.24324324324324	2\\
3.24824824824825	2\\
3.25325325325325	2\\
3.25825825825826	2\\
3.26326326326326	2\\
3.26826826826827	2\\
3.27327327327327	2\\
3.27827827827828	2\\
3.28328328328328	2\\
3.28828828828829	2\\
3.29329329329329	2\\
3.2982982982983	2\\
3.3033033033033	2\\
3.30830830830831	2\\
3.31331331331331	2\\
3.31831831831832	2\\
3.32332332332332	2\\
3.32832832832833	2\\
3.33333333333333	2\\
3.33833833833834	2\\
3.34334334334334	2\\
3.34834834834835	2\\
3.35335335335335	2\\
3.35835835835836	2\\
3.36336336336336	2\\
3.36836836836837	2\\
3.37337337337337	2\\
3.37837837837838	2\\
3.38338338338338	2\\
3.38838838838839	2\\
3.39339339339339	2\\
3.3983983983984	2\\
3.4034034034034	2\\
3.40840840840841	2\\
3.41341341341341	2\\
3.41841841841842	2\\
3.42342342342342	2\\
3.42842842842843	2\\
3.43343343343343	2\\
3.43843843843844	2\\
3.44344344344344	2\\
3.44844844844845	2\\
3.45345345345345	2\\
3.45845845845846	2\\
3.46346346346346	2\\
3.46846846846847	2\\
3.47347347347347	2\\
3.47847847847848	2\\
3.48348348348348	2\\
3.48848848848849	2\\
3.49349349349349	2\\
3.4984984984985	2\\
3.5035035035035	2\\
3.50850850850851	2\\
3.51351351351351	2\\
3.51851851851852	2\\
3.52352352352352	2\\
3.52852852852853	2\\
3.53353353353353	2\\
3.53853853853854	2\\
3.54354354354354	2\\
3.54854854854855	2\\
3.55355355355355	2\\
3.55855855855856	2\\
3.56356356356356	2\\
3.56856856856857	2\\
3.57357357357357	2\\
3.57857857857858	2\\
3.58358358358358	2\\
3.58858858858859	2\\
3.59359359359359	2\\
3.5985985985986	2\\
3.6036036036036	2\\
3.60860860860861	2\\
3.61361361361361	2\\
3.61861861861862	2\\
3.62362362362362	2\\
3.62862862862863	2\\
3.63363363363363	2\\
3.63863863863864	2\\
3.64364364364364	2\\
3.64864864864865	2\\
3.65365365365365	2\\
3.65865865865866	2\\
3.66366366366366	2\\
3.66866866866867	2\\
3.67367367367367	2\\
3.67867867867868	2\\
3.68368368368368	2\\
3.68868868868869	2\\
3.69369369369369	2\\
3.6986986986987	2\\
3.7037037037037	2\\
3.70870870870871	2\\
3.71371371371371	2\\
3.71871871871872	2\\
3.72372372372372	2\\
3.72872872872873	2\\
3.73373373373373	2\\
3.73873873873874	2\\
3.74374374374374	2\\
3.74874874874875	2\\
3.75375375375375	2\\
3.75875875875876	2\\
3.76376376376376	2\\
3.76876876876877	2\\
3.77377377377377	2\\
3.77877877877878	2\\
3.78378378378378	2\\
3.78878878878879	2\\
3.79379379379379	2\\
3.7987987987988	2\\
3.8038038038038	2\\
3.80880880880881	2\\
3.81381381381381	2\\
3.81881881881882	2\\
3.82382382382382	2\\
3.82882882882883	2\\
3.83383383383383	2\\
3.83883883883884	2\\
3.84384384384384	2\\
3.84884884884885	2\\
3.85385385385385	2\\
3.85885885885886	2\\
3.86386386386386	2\\
3.86886886886887	2\\
3.87387387387387	2\\
3.87887887887888	2\\
3.88388388388388	2\\
3.88888888888889	2\\
3.89389389389389	2\\
3.8988988988989	2\\
3.9039039039039	2\\
3.90890890890891	2\\
3.91391391391391	2\\
3.91891891891892	2\\
3.92392392392392	2\\
3.92892892892893	2\\
3.93393393393393	2\\
3.93893893893894	2\\
3.94394394394394	2\\
3.94894894894895	2\\
3.95395395395395	2\\
3.95895895895896	2\\
3.96396396396396	2\\
3.96896896896897	2\\
3.97397397397397	2\\
3.97897897897898	2\\
3.98398398398398	2\\
3.98898898898899	2\\
3.99399399399399	2\\
3.998998998999	2\\
4.004004004004	2\\
4.00900900900901	2\\
4.01401401401401	2\\
4.01901901901902	2\\
4.02402402402402	2\\
4.02902902902903	2\\
4.03403403403403	2\\
4.03903903903904	2\\
4.04404404404404	2\\
4.04904904904905	2\\
4.05405405405405	2\\
4.05905905905906	2\\
4.06406406406406	2\\
4.06906906906907	2\\
4.07407407407407	2\\
4.07907907907908	2\\
4.08408408408408	2\\
4.08908908908909	2\\
4.09409409409409	2\\
4.0990990990991	2\\
4.1041041041041	2\\
4.10910910910911	2\\
4.11411411411411	2\\
4.11911911911912	2\\
4.12412412412412	2\\
4.12912912912913	2\\
4.13413413413413	2\\
4.13913913913914	2\\
4.14414414414414	2\\
4.14914914914915	2\\
4.15415415415415	2\\
4.15915915915916	2\\
4.16416416416416	2\\
4.16916916916917	2\\
4.17417417417417	2\\
4.17917917917918	2\\
4.18418418418418	2\\
4.18918918918919	2\\
4.19419419419419	2\\
4.1991991991992	2\\
4.2042042042042	2\\
4.20920920920921	2\\
4.21421421421421	2\\
4.21921921921922	2\\
4.22422422422422	2\\
4.22922922922923	2\\
4.23423423423423	2\\
4.23923923923924	2\\
4.24424424424424	2\\
4.24924924924925	2\\
4.25425425425425	2\\
4.25925925925926	2\\
4.26426426426426	2\\
4.26926926926927	2\\
4.27427427427427	2\\
4.27927927927928	2\\
4.28428428428428	2\\
4.28928928928929	2\\
4.29429429429429	2\\
4.2992992992993	2\\
4.3043043043043	2\\
4.30930930930931	2\\
4.31431431431431	2\\
4.31931931931932	2\\
4.32432432432432	2\\
4.32932932932933	2\\
4.33433433433433	2\\
4.33933933933934	2\\
4.34434434434434	2\\
4.34934934934935	2\\
4.35435435435435	2\\
4.35935935935936	2\\
4.36436436436436	2\\
4.36936936936937	2\\
4.37437437437437	2\\
4.37937937937938	2\\
4.38438438438438	2\\
4.38938938938939	2\\
4.39439439439439	2\\
4.3993993993994	2\\
4.4044044044044	2\\
4.40940940940941	2\\
4.41441441441441	2\\
4.41941941941942	2\\
4.42442442442442	2\\
4.42942942942943	2\\
4.43443443443443	2\\
4.43943943943944	2\\
4.44444444444444	2\\
4.44944944944945	2\\
4.45445445445445	2\\
4.45945945945946	2\\
4.46446446446446	2\\
4.46946946946947	2\\
4.47447447447447	2\\
4.47947947947948	2\\
4.48448448448448	2\\
4.48948948948949	2\\
4.49449449449449	2\\
4.4994994994995	2\\
4.5045045045045	2\\
4.50950950950951	2\\
4.51451451451451	2\\
4.51951951951952	2\\
4.52452452452452	2\\
4.52952952952953	2\\
4.53453453453453	2\\
4.53953953953954	2\\
4.54454454454454	2\\
4.54954954954955	2\\
4.55455455455455	2\\
4.55955955955956	2\\
4.56456456456456	2\\
4.56956956956957	2\\
4.57457457457457	2\\
4.57957957957958	2\\
4.58458458458458	2\\
4.58958958958959	2\\
4.59459459459459	2\\
4.5995995995996	2\\
4.6046046046046	2\\
4.60960960960961	2\\
4.61461461461461	2\\
4.61961961961962	2\\
4.62462462462462	2\\
4.62962962962963	2\\
4.63463463463463	2\\
4.63963963963964	2\\
4.64464464464464	2\\
4.64964964964965	2\\
4.65465465465465	2\\
4.65965965965966	2\\
4.66466466466466	2\\
4.66966966966967	2\\
4.67467467467467	2\\
4.67967967967968	2\\
4.68468468468468	2\\
4.68968968968969	2\\
4.69469469469469	2\\
4.6996996996997	2\\
4.7047047047047	2\\
4.70970970970971	2\\
4.71471471471471	2\\
4.71971971971972	2\\
4.72472472472472	2\\
4.72972972972973	2\\
4.73473473473473	2\\
4.73973973973974	2\\
4.74474474474474	2\\
4.74974974974975	2\\
4.75475475475475	2\\
4.75975975975976	2\\
4.76476476476476	2\\
4.76976976976977	2\\
4.77477477477477	2\\
4.77977977977978	2\\
4.78478478478478	2\\
4.78978978978979	2\\
4.79479479479479	2\\
4.7997997997998	2\\
4.8048048048048	2\\
4.80980980980981	2\\
4.81481481481481	2\\
4.81981981981982	2\\
4.82482482482482	2\\
4.82982982982983	2\\
4.83483483483483	2\\
4.83983983983984	2\\
4.84484484484484	2\\
4.84984984984985	2\\
4.85485485485485	2\\
4.85985985985986	2\\
4.86486486486486	2\\
4.86986986986987	2\\
4.87487487487487	2\\
4.87987987987988	2\\
4.88488488488488	2\\
4.88988988988989	2\\
4.89489489489489	2\\
4.8998998998999	2\\
4.9049049049049	2\\
4.90990990990991	2\\
4.91491491491491	2\\
4.91991991991992	2\\
4.92492492492492	2\\
4.92992992992993	2\\
4.93493493493493	2\\
4.93993993993994	2\\
4.94494494494494	2\\
4.94994994994995	2\\
4.95495495495495	2\\
4.95995995995996	2\\
4.96496496496496	2\\
4.96996996996997	2\\
4.97497497497497	2\\
4.97997997997998	2\\
4.98498498498498	2\\
4.98998998998999	2\\
4.99499499499499	2\\
5	2\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.005005005005005	1.98998998998999\\
0.01001001001001	1.97997997997998\\
0.015015015015015	1.96996996996997\\
0.02002002002002	1.95995995995996\\
0.025025025025025	1.94994994994995\\
0.03003003003003	1.93993993993994\\
0.035035035035035	1.92992992992993\\
0.04004004004004	1.91991991991992\\
0.045045045045045	1.90990990990991\\
0.0500500500500501	1.8998998998999\\
0.0550550550550551	1.88988988988989\\
0.0600600600600601	1.87987987987988\\
0.0650650650650651	1.86986986986987\\
0.0700700700700701	1.85985985985986\\
0.0750750750750751	1.84984984984985\\
0.0800800800800801	1.83983983983984\\
0.0850850850850851	1.82982982982983\\
0.0900900900900901	1.81981981981982\\
0.0950950950950951	1.80980980980981\\
0.1001001001001	1.7997997997998\\
0.105105105105105	1.78978978978979\\
0.11011011011011	1.77977977977978\\
0.115115115115115	1.76976976976977\\
0.12012012012012	1.75975975975976\\
0.125125125125125	1.74974974974975\\
0.13013013013013	1.73973973973974\\
0.135135135135135	1.72972972972973\\
0.14014014014014	1.71971971971972\\
0.145145145145145	1.70970970970971\\
0.15015015015015	1.6996996996997\\
0.155155155155155	1.68968968968969\\
0.16016016016016	1.67967967967968\\
0.165165165165165	1.66966966966967\\
0.17017017017017	1.65965965965966\\
0.175175175175175	1.64964964964965\\
0.18018018018018	1.63963963963964\\
0.185185185185185	1.62962962962963\\
0.19019019019019	1.61961961961962\\
0.195195195195195	1.60960960960961\\
0.2002002002002	1.5995995995996\\
0.205205205205205	1.58958958958959\\
0.21021021021021	1.57957957957958\\
0.215215215215215	1.56956956956957\\
0.22022022022022	1.55955955955956\\
0.225225225225225	1.54954954954955\\
0.23023023023023	1.53953953953954\\
0.235235235235235	1.52952952952953\\
0.24024024024024	1.51951951951952\\
0.245245245245245	1.50950950950951\\
0.25025025025025	1.4994994994995\\
0.255255255255255	1.48948948948949\\
0.26026026026026	1.47947947947948\\
0.265265265265265	1.46946946946947\\
0.27027027027027	1.45945945945946\\
0.275275275275275	1.44944944944945\\
0.28028028028028	1.43943943943944\\
0.285285285285285	1.42942942942943\\
0.29029029029029	1.41941941941942\\
0.295295295295295	1.40940940940941\\
0.3003003003003	1.3993993993994\\
0.305305305305305	1.38938938938939\\
0.31031031031031	1.37937937937938\\
0.315315315315315	1.36936936936937\\
0.32032032032032	1.35935935935936\\
0.325325325325325	1.34934934934935\\
0.33033033033033	1.33933933933934\\
0.335335335335335	1.32932932932933\\
0.34034034034034	1.31931931931932\\
0.345345345345345	1.30930930930931\\
0.35035035035035	1.2992992992993\\
0.355355355355355	1.28928928928929\\
0.36036036036036	1.27927927927928\\
0.365365365365365	1.26926926926927\\
0.37037037037037	1.25925925925926\\
0.375375375375375	1.24924924924925\\
0.38038038038038	1.23923923923924\\
0.385385385385385	1.22922922922923\\
0.39039039039039	1.21921921921922\\
0.395395395395395	1.20920920920921\\
0.4004004004004	1.1991991991992\\
0.405405405405405	1.18918918918919\\
0.41041041041041	1.17917917917918\\
0.415415415415415	1.16916916916917\\
0.42042042042042	1.15915915915916\\
0.425425425425425	1.14914914914915\\
0.43043043043043	1.13913913913914\\
0.435435435435435	1.12912912912913\\
0.44044044044044	1.11911911911912\\
0.445445445445445	1.10910910910911\\
0.45045045045045	1.0990990990991\\
0.455455455455455	1.08908908908909\\
0.46046046046046	1.07907907907908\\
0.465465465465465	1.06906906906907\\
0.47047047047047	1.05905905905906\\
0.475475475475475	1.04904904904905\\
0.48048048048048	1.03903903903904\\
0.485485485485485	1.02902902902903\\
0.49049049049049	1.01901901901902\\
0.495495495495495	1.00900900900901\\
0.500500500500501	1.001001001001\\
0.505505505505506	1.01101101101101\\
0.510510510510511	1.02102102102102\\
0.515515515515516	1.03103103103103\\
0.520520520520521	1.04104104104104\\
0.525525525525526	1.05105105105105\\
0.530530530530531	1.06106106106106\\
0.535535535535536	1.07107107107107\\
0.540540540540541	1.08108108108108\\
0.545545545545546	1.09109109109109\\
0.550550550550551	1.1011011011011\\
0.555555555555556	1.11111111111111\\
0.560560560560561	1.12112112112112\\
0.565565565565566	1.13113113113113\\
0.570570570570571	1.14114114114114\\
0.575575575575576	1.15115115115115\\
0.580580580580581	1.16116116116116\\
0.585585585585586	1.17117117117117\\
0.590590590590591	1.18118118118118\\
0.595595595595596	1.19119119119119\\
0.600600600600601	1.2012012012012\\
0.605605605605606	1.21121121121121\\
0.610610610610611	1.22122122122122\\
0.615615615615616	1.23123123123123\\
0.620620620620621	1.24124124124124\\
0.625625625625626	1.25125125125125\\
0.630630630630631	1.26126126126126\\
0.635635635635636	1.27127127127127\\
0.640640640640641	1.28128128128128\\
0.645645645645646	1.29129129129129\\
0.650650650650651	1.3013013013013\\
0.655655655655656	1.31131131131131\\
0.660660660660661	1.32132132132132\\
0.665665665665666	1.33133133133133\\
0.670670670670671	1.32932932932933\\
0.675675675675676	1.32432432432432\\
0.680680680680681	1.31931931931932\\
0.685685685685686	1.31431431431431\\
0.690690690690691	1.30930930930931\\
0.695695695695696	1.3043043043043\\
0.700700700700701	1.2992992992993\\
0.705705705705706	1.29429429429429\\
0.710710710710711	1.28928928928929\\
0.715715715715716	1.28428428428428\\
0.720720720720721	1.27927927927928\\
0.725725725725726	1.27427427427427\\
0.730730730730731	1.26926926926927\\
0.735735735735736	1.26426426426426\\
0.740740740740741	1.25925925925926\\
0.745745745745746	1.25425425425425\\
0.750750750750751	1.24924924924925\\
0.755755755755756	1.24424424424424\\
0.760760760760761	1.23923923923924\\
0.765765765765766	1.23423423423423\\
0.770770770770771	1.22922922922923\\
0.775775775775776	1.22422422422422\\
0.780780780780781	1.21921921921922\\
0.785785785785786	1.21421421421421\\
0.790790790790791	1.20920920920921\\
0.795795795795796	1.2042042042042\\
0.800800800800801	1.1991991991992\\
0.805805805805806	1.19419419419419\\
0.810810810810811	1.18918918918919\\
0.815815815815816	1.18418418418418\\
0.820820820820821	1.17917917917918\\
0.825825825825826	1.17417417417417\\
0.830830830830831	1.16916916916917\\
0.835835835835836	1.16416416416416\\
0.840840840840841	1.15915915915916\\
0.845845845845846	1.15415415415415\\
0.850850850850851	1.14914914914915\\
0.855855855855856	1.14414414414414\\
0.860860860860861	1.13913913913914\\
0.865865865865866	1.13413413413413\\
0.870870870870871	1.12912912912913\\
0.875875875875876	1.12412412412412\\
0.880880880880881	1.11911911911912\\
0.885885885885886	1.11411411411411\\
0.890890890890891	1.10910910910911\\
0.895895895895896	1.1041041041041\\
0.900900900900901	1.0990990990991\\
0.905905905905906	1.09409409409409\\
0.910910910910911	1.08908908908909\\
0.915915915915916	1.08408408408408\\
0.920920920920921	1.07907907907908\\
0.925925925925926	1.07407407407407\\
0.930930930930931	1.06906906906907\\
0.935935935935936	1.06406406406406\\
0.940940940940941	1.05905905905906\\
0.945945945945946	1.05405405405405\\
0.950950950950951	1.04904904904905\\
0.955955955955956	1.04404404404404\\
0.960960960960961	1.03903903903904\\
0.965965965965966	1.03403403403403\\
0.970970970970971	1.02902902902903\\
0.975975975975976	1.02402402402402\\
0.980980980980981	1.01901901901902\\
0.985985985985986	1.01401401401401\\
0.990990990990991	1.00900900900901\\
0.995995995995996	1.004004004004\\
1.001001001001	1.001001001001\\
1.00600600600601	1.00600600600601\\
1.01101101101101	1.01101101101101\\
1.01601601601602	1.01601601601602\\
1.02102102102102	1.02102102102102\\
1.02602602602603	1.02602602602603\\
1.03103103103103	1.03103103103103\\
1.03603603603604	1.03603603603604\\
1.04104104104104	1.04104104104104\\
1.04604604604605	1.04604604604605\\
1.05105105105105	1.05105105105105\\
1.05605605605606	1.05605605605606\\
1.06106106106106	1.06106106106106\\
1.06606606606607	1.06606606606607\\
1.07107107107107	1.07107107107107\\
1.07607607607608	1.07607607607608\\
1.08108108108108	1.08108108108108\\
1.08608608608609	1.08608608608609\\
1.09109109109109	1.09109109109109\\
1.0960960960961	1.0960960960961\\
1.1011011011011	1.1011011011011\\
1.10610610610611	1.10610610610611\\
1.11111111111111	1.11111111111111\\
1.11611611611612	1.11611611611612\\
1.12112112112112	1.12112112112112\\
1.12612612612613	1.12612612612613\\
1.13113113113113	1.13113113113113\\
1.13613613613614	1.13613613613614\\
1.14114114114114	1.14114114114114\\
1.14614614614615	1.14614614614615\\
1.15115115115115	1.15115115115115\\
1.15615615615616	1.15615615615616\\
1.16116116116116	1.16116116116116\\
1.16616616616617	1.16616616616617\\
1.17117117117117	1.17117117117117\\
1.17617617617618	1.17617617617618\\
1.18118118118118	1.18118118118118\\
1.18618618618619	1.18618618618619\\
1.19119119119119	1.19119119119119\\
1.1961961961962	1.1961961961962\\
1.2012012012012	1.2012012012012\\
1.20620620620621	1.20620620620621\\
1.21121121121121	1.21121121121121\\
1.21621621621622	1.21621621621622\\
1.22122122122122	1.22122122122122\\
1.22622622622623	1.22622622622623\\
1.23123123123123	1.23123123123123\\
1.23623623623624	1.23623623623624\\
1.24124124124124	1.24124124124124\\
1.24624624624625	1.24624624624625\\
1.25125125125125	1.25125125125125\\
1.25625625625626	1.25625625625626\\
1.26126126126126	1.26126126126126\\
1.26626626626627	1.26626626626627\\
1.27127127127127	1.27127127127127\\
1.27627627627628	1.27627627627628\\
1.28128128128128	1.28128128128128\\
1.28628628628629	1.28628628628629\\
1.29129129129129	1.29129129129129\\
1.2962962962963	1.2962962962963\\
1.3013013013013	1.3013013013013\\
1.30630630630631	1.30630630630631\\
1.31131131131131	1.31131131131131\\
1.31631631631632	1.31631631631632\\
1.32132132132132	1.32132132132132\\
1.32632632632633	1.32632632632633\\
1.33133133133133	1.33133133133133\\
1.33633633633634	1.33633633633634\\
1.34134134134134	1.34134134134134\\
1.34634634634635	1.34634634634635\\
1.35135135135135	1.35135135135135\\
1.35635635635636	1.35635635635636\\
1.36136136136136	1.36136136136136\\
1.36636636636637	1.36636636636637\\
1.37137137137137	1.37137137137137\\
1.37637637637638	1.37637637637638\\
1.38138138138138	1.38138138138138\\
1.38638638638639	1.38638638638639\\
1.39139139139139	1.39139139139139\\
1.3963963963964	1.3963963963964\\
1.4014014014014	1.4014014014014\\
1.40640640640641	1.40640640640641\\
1.41141141141141	1.41141141141141\\
1.41641641641642	1.41641641641642\\
1.42142142142142	1.42142142142142\\
1.42642642642643	1.42642642642643\\
1.43143143143143	1.43143143143143\\
1.43643643643644	1.43643643643644\\
1.44144144144144	1.44144144144144\\
1.44644644644645	1.44644644644645\\
1.45145145145145	1.45145145145145\\
1.45645645645646	1.45645645645646\\
1.46146146146146	1.46146146146146\\
1.46646646646647	1.46646646646647\\
1.47147147147147	1.47147147147147\\
1.47647647647648	1.47647647647648\\
1.48148148148148	1.48148148148148\\
1.48648648648649	1.48648648648649\\
1.49149149149149	1.49149149149149\\
1.4964964964965	1.4964964964965\\
1.5015015015015	1.5015015015015\\
1.50650650650651	1.50650650650651\\
1.51151151151151	1.51151151151151\\
1.51651651651652	1.51651651651652\\
1.52152152152152	1.52152152152152\\
1.52652652652653	1.52652652652653\\
1.53153153153153	1.53153153153153\\
1.53653653653654	1.53653653653654\\
1.54154154154154	1.54154154154154\\
1.54654654654655	1.54654654654655\\
1.55155155155155	1.55155155155155\\
1.55655655655656	1.55655655655656\\
1.56156156156156	1.56156156156156\\
1.56656656656657	1.56656656656657\\
1.57157157157157	1.57157157157157\\
1.57657657657658	1.57657657657658\\
1.58158158158158	1.58158158158158\\
1.58658658658659	1.58658658658659\\
1.59159159159159	1.59159159159159\\
1.5965965965966	1.5965965965966\\
1.6016016016016	1.6016016016016\\
1.60660660660661	1.60660660660661\\
1.61161161161161	1.61161161161161\\
1.61661661661662	1.61661661661662\\
1.62162162162162	1.62162162162162\\
1.62662662662663	1.62662662662663\\
1.63163163163163	1.63163163163163\\
1.63663663663664	1.63663663663664\\
1.64164164164164	1.64164164164164\\
1.64664664664665	1.64664664664665\\
1.65165165165165	1.65165165165165\\
1.65665665665666	1.65665665665666\\
1.66166166166166	1.66166166166166\\
1.66666666666667	1.66666666666667\\
1.67167167167167	1.67167167167167\\
1.67667667667668	1.67667667667668\\
1.68168168168168	1.68168168168168\\
1.68668668668669	1.68668668668669\\
1.69169169169169	1.69169169169169\\
1.6966966966967	1.6966966966967\\
1.7017017017017	1.7017017017017\\
1.70670670670671	1.70670670670671\\
1.71171171171171	1.71171171171171\\
1.71671671671672	1.71671671671672\\
1.72172172172172	1.72172172172172\\
1.72672672672673	1.72672672672673\\
1.73173173173173	1.73173173173173\\
1.73673673673674	1.73673673673674\\
1.74174174174174	1.74174174174174\\
1.74674674674675	1.74674674674675\\
1.75175175175175	1.75175175175175\\
1.75675675675676	1.75675675675676\\
1.76176176176176	1.76176176176176\\
1.76676676676677	1.76676676676677\\
1.77177177177177	1.77177177177177\\
1.77677677677678	1.77677677677678\\
1.78178178178178	1.78178178178178\\
1.78678678678679	1.78678678678679\\
1.79179179179179	1.79179179179179\\
1.7967967967968	1.7967967967968\\
1.8018018018018	1.8018018018018\\
1.80680680680681	1.80680680680681\\
1.81181181181181	1.81181181181181\\
1.81681681681682	1.81681681681682\\
1.82182182182182	1.82182182182182\\
1.82682682682683	1.82682682682683\\
1.83183183183183	1.83183183183183\\
1.83683683683684	1.83683683683684\\
1.84184184184184	1.84184184184184\\
1.84684684684685	1.84684684684685\\
1.85185185185185	1.85185185185185\\
1.85685685685686	1.85685685685686\\
1.86186186186186	1.86186186186186\\
1.86686686686687	1.86686686686687\\
1.87187187187187	1.87187187187187\\
1.87687687687688	1.87687687687688\\
1.88188188188188	1.88188188188188\\
1.88688688688689	1.88688688688689\\
1.89189189189189	1.89189189189189\\
1.8968968968969	1.8968968968969\\
1.9019019019019	1.9019019019019\\
1.90690690690691	1.90690690690691\\
1.91191191191191	1.91191191191191\\
1.91691691691692	1.91691691691692\\
1.92192192192192	1.92192192192192\\
1.92692692692693	1.92692692692693\\
1.93193193193193	1.93193193193193\\
1.93693693693694	1.93693693693694\\
1.94194194194194	1.94194194194194\\
1.94694694694695	1.94694694694695\\
1.95195195195195	1.95195195195195\\
1.95695695695696	1.95695695695696\\
1.96196196196196	1.96196196196196\\
1.96696696696697	1.96696696696697\\
1.97197197197197	1.97197197197197\\
1.97697697697698	1.97697697697698\\
1.98198198198198	1.98198198198198\\
1.98698698698699	1.98698698698699\\
1.99199199199199	1.99199199199199\\
1.996996996997	1.996996996997\\
2.002002002002	2\\
2.00700700700701	2\\
2.01201201201201	2\\
2.01701701701702	2\\
2.02202202202202	2\\
2.02702702702703	2\\
2.03203203203203	2\\
2.03703703703704	2\\
2.04204204204204	2\\
2.04704704704705	2\\
2.05205205205205	2\\
2.05705705705706	2\\
2.06206206206206	2\\
2.06706706706707	2\\
2.07207207207207	2\\
2.07707707707708	2\\
2.08208208208208	2\\
2.08708708708709	2\\
2.09209209209209	2\\
2.0970970970971	2\\
2.1021021021021	2\\
2.10710710710711	2\\
2.11211211211211	2\\
2.11711711711712	2\\
2.12212212212212	2\\
2.12712712712713	2\\
2.13213213213213	2\\
2.13713713713714	2\\
2.14214214214214	2\\
2.14714714714715	2\\
2.15215215215215	2\\
2.15715715715716	2\\
2.16216216216216	2\\
2.16716716716717	2\\
2.17217217217217	2\\
2.17717717717718	2\\
2.18218218218218	2\\
2.18718718718719	2\\
2.19219219219219	2\\
2.1971971971972	2\\
2.2022022022022	2\\
2.20720720720721	2\\
2.21221221221221	2\\
2.21721721721722	2\\
2.22222222222222	2\\
2.22722722722723	2\\
2.23223223223223	2\\
2.23723723723724	2\\
2.24224224224224	2\\
2.24724724724725	2\\
2.25225225225225	2\\
2.25725725725726	2\\
2.26226226226226	2\\
2.26726726726727	2\\
2.27227227227227	2\\
2.27727727727728	2\\
2.28228228228228	2\\
2.28728728728729	2\\
2.29229229229229	2\\
2.2972972972973	2\\
2.3023023023023	2\\
2.30730730730731	2\\
2.31231231231231	2\\
2.31731731731732	2\\
2.32232232232232	2\\
2.32732732732733	2\\
2.33233233233233	2\\
2.33733733733734	2\\
2.34234234234234	2\\
2.34734734734735	2\\
2.35235235235235	2\\
2.35735735735736	2\\
2.36236236236236	2\\
2.36736736736737	2\\
2.37237237237237	2\\
2.37737737737738	2\\
2.38238238238238	2\\
2.38738738738739	2\\
2.39239239239239	2\\
2.3973973973974	2\\
2.4024024024024	2\\
2.40740740740741	2\\
2.41241241241241	2\\
2.41741741741742	2\\
2.42242242242242	2\\
2.42742742742743	2\\
2.43243243243243	2\\
2.43743743743744	2\\
2.44244244244244	2\\
2.44744744744745	2\\
2.45245245245245	2\\
2.45745745745746	2\\
2.46246246246246	2\\
2.46746746746747	2\\
2.47247247247247	2\\
2.47747747747748	2\\
2.48248248248248	2\\
2.48748748748749	2\\
2.49249249249249	2\\
2.4974974974975	2\\
2.5025025025025	2\\
2.50750750750751	2\\
2.51251251251251	2\\
2.51751751751752	2\\
2.52252252252252	2\\
2.52752752752753	2\\
2.53253253253253	2\\
2.53753753753754	2\\
2.54254254254254	2\\
2.54754754754755	2\\
2.55255255255255	2\\
2.55755755755756	2\\
2.56256256256256	2\\
2.56756756756757	2\\
2.57257257257257	2\\
2.57757757757758	2\\
2.58258258258258	2\\
2.58758758758759	2\\
2.59259259259259	2\\
2.5975975975976	2\\
2.6026026026026	2\\
2.60760760760761	2\\
2.61261261261261	2\\
2.61761761761762	2\\
2.62262262262262	2\\
2.62762762762763	2\\
2.63263263263263	2\\
2.63763763763764	2\\
2.64264264264264	2\\
2.64764764764765	2\\
2.65265265265265	2\\
2.65765765765766	2\\
2.66266266266266	2\\
2.66766766766767	2\\
2.67267267267267	2\\
2.67767767767768	2\\
2.68268268268268	2\\
2.68768768768769	2\\
2.69269269269269	2\\
2.6976976976977	2\\
2.7027027027027	2\\
2.70770770770771	2\\
2.71271271271271	2\\
2.71771771771772	2\\
2.72272272272272	2\\
2.72772772772773	2\\
2.73273273273273	2\\
2.73773773773774	2\\
2.74274274274274	2\\
2.74774774774775	2\\
2.75275275275275	2\\
2.75775775775776	2\\
2.76276276276276	2\\
2.76776776776777	2\\
2.77277277277277	2\\
2.77777777777778	2\\
2.78278278278278	2\\
2.78778778778779	2\\
2.79279279279279	2\\
2.7977977977978	2\\
2.8028028028028	2\\
2.80780780780781	2\\
2.81281281281281	2\\
2.81781781781782	2\\
2.82282282282282	2\\
2.82782782782783	2\\
2.83283283283283	2\\
2.83783783783784	2\\
2.84284284284284	2\\
2.84784784784785	2\\
2.85285285285285	2\\
2.85785785785786	2\\
2.86286286286286	2\\
2.86786786786787	2\\
2.87287287287287	2\\
2.87787787787788	2\\
2.88288288288288	2\\
2.88788788788789	2\\
2.89289289289289	2\\
2.8978978978979	2\\
2.9029029029029	2\\
2.90790790790791	2\\
2.91291291291291	2\\
2.91791791791792	2\\
2.92292292292292	2\\
2.92792792792793	2\\
2.93293293293293	2\\
2.93793793793794	2\\
2.94294294294294	2\\
2.94794794794795	2\\
2.95295295295295	2\\
2.95795795795796	2\\
2.96296296296296	2\\
2.96796796796797	2\\
2.97297297297297	2\\
2.97797797797798	2\\
2.98298298298298	2\\
2.98798798798799	2\\
2.99299299299299	2\\
2.997997997998	2\\
3.003003003003	2\\
3.00800800800801	2\\
3.01301301301301	2\\
3.01801801801802	2\\
3.02302302302302	2\\
3.02802802802803	2\\
3.03303303303303	2\\
3.03803803803804	2\\
3.04304304304304	2\\
3.04804804804805	2\\
3.05305305305305	2\\
3.05805805805806	2\\
3.06306306306306	2\\
3.06806806806807	2\\
3.07307307307307	2\\
3.07807807807808	2\\
3.08308308308308	2\\
3.08808808808809	2\\
3.09309309309309	2\\
3.0980980980981	2\\
3.1031031031031	2\\
3.10810810810811	2\\
3.11311311311311	2\\
3.11811811811812	2\\
3.12312312312312	2\\
3.12812812812813	2\\
3.13313313313313	2\\
3.13813813813814	2\\
3.14314314314314	2\\
3.14814814814815	2\\
3.15315315315315	2\\
3.15815815815816	2\\
3.16316316316316	2\\
3.16816816816817	2\\
3.17317317317317	2\\
3.17817817817818	2\\
3.18318318318318	2\\
3.18818818818819	2\\
3.19319319319319	2\\
3.1981981981982	2\\
3.2032032032032	2\\
3.20820820820821	2\\
3.21321321321321	2\\
3.21821821821822	2\\
3.22322322322322	2\\
3.22822822822823	2\\
3.23323323323323	2\\
3.23823823823824	2\\
3.24324324324324	2\\
3.24824824824825	2\\
3.25325325325325	2\\
3.25825825825826	2\\
3.26326326326326	2\\
3.26826826826827	2\\
3.27327327327327	2\\
3.27827827827828	2\\
3.28328328328328	2\\
3.28828828828829	2\\
3.29329329329329	2\\
3.2982982982983	2\\
3.3033033033033	2\\
3.30830830830831	2\\
3.31331331331331	2\\
3.31831831831832	2\\
3.32332332332332	2\\
3.32832832832833	2\\
3.33333333333333	2\\
3.33833833833834	2\\
3.34334334334334	2\\
3.34834834834835	2\\
3.35335335335335	2\\
3.35835835835836	2\\
3.36336336336336	2\\
3.36836836836837	2\\
3.37337337337337	2\\
3.37837837837838	2\\
3.38338338338338	2\\
3.38838838838839	2\\
3.39339339339339	2\\
3.3983983983984	2\\
3.4034034034034	2\\
3.40840840840841	2\\
3.41341341341341	2\\
3.41841841841842	2\\
3.42342342342342	2\\
3.42842842842843	2\\
3.43343343343343	2\\
3.43843843843844	2\\
3.44344344344344	2\\
3.44844844844845	2\\
3.45345345345345	2\\
3.45845845845846	2\\
3.46346346346346	2\\
3.46846846846847	2\\
3.47347347347347	2\\
3.47847847847848	2\\
3.48348348348348	2\\
3.48848848848849	2\\
3.49349349349349	2\\
3.4984984984985	2\\
3.5035035035035	2\\
3.50850850850851	2\\
3.51351351351351	2\\
3.51851851851852	2\\
3.52352352352352	2\\
3.52852852852853	2\\
3.53353353353353	2\\
3.53853853853854	2\\
3.54354354354354	2\\
3.54854854854855	2\\
3.55355355355355	2\\
3.55855855855856	2\\
3.56356356356356	2\\
3.56856856856857	2\\
3.57357357357357	2\\
3.57857857857858	2\\
3.58358358358358	2\\
3.58858858858859	2\\
3.59359359359359	2\\
3.5985985985986	2\\
3.6036036036036	2\\
3.60860860860861	2\\
3.61361361361361	2\\
3.61861861861862	2\\
3.62362362362362	2\\
3.62862862862863	2\\
3.63363363363363	2\\
3.63863863863864	2\\
3.64364364364364	2\\
3.64864864864865	2\\
3.65365365365365	2\\
3.65865865865866	2\\
3.66366366366366	2\\
3.66866866866867	2\\
3.67367367367367	2\\
3.67867867867868	2\\
3.68368368368368	2\\
3.68868868868869	2\\
3.69369369369369	2\\
3.6986986986987	2\\
3.7037037037037	2\\
3.70870870870871	2\\
3.71371371371371	2\\
3.71871871871872	2\\
3.72372372372372	2\\
3.72872872872873	2\\
3.73373373373373	2\\
3.73873873873874	2\\
3.74374374374374	2\\
3.74874874874875	2\\
3.75375375375375	2\\
3.75875875875876	2\\
3.76376376376376	2\\
3.76876876876877	2\\
3.77377377377377	2\\
3.77877877877878	2\\
3.78378378378378	2\\
3.78878878878879	2\\
3.79379379379379	2\\
3.7987987987988	2\\
3.8038038038038	2\\
3.80880880880881	2\\
3.81381381381381	2\\
3.81881881881882	2\\
3.82382382382382	2\\
3.82882882882883	2\\
3.83383383383383	2\\
3.83883883883884	2\\
3.84384384384384	2\\
3.84884884884885	2\\
3.85385385385385	2\\
3.85885885885886	2\\
3.86386386386386	2\\
3.86886886886887	2\\
3.87387387387387	2\\
3.87887887887888	2\\
3.88388388388388	2\\
3.88888888888889	2\\
3.89389389389389	2\\
3.8988988988989	2\\
3.9039039039039	2\\
3.90890890890891	2\\
3.91391391391391	2\\
3.91891891891892	2\\
3.92392392392392	2\\
3.92892892892893	2\\
3.93393393393393	2\\
3.93893893893894	2\\
3.94394394394394	2\\
3.94894894894895	2\\
3.95395395395395	2\\
3.95895895895896	2\\
3.96396396396396	2\\
3.96896896896897	2\\
3.97397397397397	2\\
3.97897897897898	2\\
3.98398398398398	2\\
3.98898898898899	2\\
3.99399399399399	2\\
3.998998998999	2\\
4.004004004004	2\\
4.00900900900901	2\\
4.01401401401401	2\\
4.01901901901902	2\\
4.02402402402402	2\\
4.02902902902903	2\\
4.03403403403403	2\\
4.03903903903904	2\\
4.04404404404404	2\\
4.04904904904905	2\\
4.05405405405405	2\\
4.05905905905906	2\\
4.06406406406406	2\\
4.06906906906907	2\\
4.07407407407407	2\\
4.07907907907908	2\\
4.08408408408408	2\\
4.08908908908909	2\\
4.09409409409409	2\\
4.0990990990991	2\\
4.1041041041041	2\\
4.10910910910911	2\\
4.11411411411411	2\\
4.11911911911912	2\\
4.12412412412412	2\\
4.12912912912913	2\\
4.13413413413413	2\\
4.13913913913914	2\\
4.14414414414414	2\\
4.14914914914915	2\\
4.15415415415415	2\\
4.15915915915916	2\\
4.16416416416416	2\\
4.16916916916917	2\\
4.17417417417417	2\\
4.17917917917918	2\\
4.18418418418418	2\\
4.18918918918919	2\\
4.19419419419419	2\\
4.1991991991992	2\\
4.2042042042042	2\\
4.20920920920921	2\\
4.21421421421421	2\\
4.21921921921922	2\\
4.22422422422422	2\\
4.22922922922923	2\\
4.23423423423423	2\\
4.23923923923924	2\\
4.24424424424424	2\\
4.24924924924925	2\\
4.25425425425425	2\\
4.25925925925926	2\\
4.26426426426426	2\\
4.26926926926927	2\\
4.27427427427427	2\\
4.27927927927928	2\\
4.28428428428428	2\\
4.28928928928929	2\\
4.29429429429429	2\\
4.2992992992993	2\\
4.3043043043043	2\\
4.30930930930931	2\\
4.31431431431431	2\\
4.31931931931932	2\\
4.32432432432432	2\\
4.32932932932933	2\\
4.33433433433433	2\\
4.33933933933934	2\\
4.34434434434434	2\\
4.34934934934935	2\\
4.35435435435435	2\\
4.35935935935936	2\\
4.36436436436436	2\\
4.36936936936937	2\\
4.37437437437437	2\\
4.37937937937938	2\\
4.38438438438438	2\\
4.38938938938939	2\\
4.39439439439439	2\\
4.3993993993994	2\\
4.4044044044044	2\\
4.40940940940941	2\\
4.41441441441441	2\\
4.41941941941942	2\\
4.42442442442442	2\\
4.42942942942943	2\\
4.43443443443443	2\\
4.43943943943944	2\\
4.44444444444444	2\\
4.44944944944945	2\\
4.45445445445445	2\\
4.45945945945946	2\\
4.46446446446446	2\\
4.46946946946947	2\\
4.47447447447447	2\\
4.47947947947948	2\\
4.48448448448448	2\\
4.48948948948949	2\\
4.49449449449449	2\\
4.4994994994995	2\\
4.5045045045045	2\\
4.50950950950951	2\\
4.51451451451451	2\\
4.51951951951952	2\\
4.52452452452452	2\\
4.52952952952953	2\\
4.53453453453453	2\\
4.53953953953954	2\\
4.54454454454454	2\\
4.54954954954955	2\\
4.55455455455455	2\\
4.55955955955956	2\\
4.56456456456456	2\\
4.56956956956957	2\\
4.57457457457457	2\\
4.57957957957958	2\\
4.58458458458458	2\\
4.58958958958959	2\\
4.59459459459459	2\\
4.5995995995996	2\\
4.6046046046046	2\\
4.60960960960961	2\\
4.61461461461461	2\\
4.61961961961962	2\\
4.62462462462462	2\\
4.62962962962963	2\\
4.63463463463463	2\\
4.63963963963964	2\\
4.64464464464464	2\\
4.64964964964965	2\\
4.65465465465465	2\\
4.65965965965966	2\\
4.66466466466466	2\\
4.66966966966967	2\\
4.67467467467467	2\\
4.67967967967968	2\\
4.68468468468468	2\\
4.68968968968969	2\\
4.69469469469469	2\\
4.6996996996997	2\\
4.7047047047047	2\\
4.70970970970971	2\\
4.71471471471471	2\\
4.71971971971972	2\\
4.72472472472472	2\\
4.72972972972973	2\\
4.73473473473473	2\\
4.73973973973974	2\\
4.74474474474474	2\\
4.74974974974975	2\\
4.75475475475475	2\\
4.75975975975976	2\\
4.76476476476476	2\\
4.76976976976977	2\\
4.77477477477477	2\\
4.77977977977978	2\\
4.78478478478478	2\\
4.78978978978979	2\\
4.79479479479479	2\\
4.7997997997998	2\\
4.8048048048048	2\\
4.80980980980981	2\\
4.81481481481481	2\\
4.81981981981982	2\\
4.82482482482482	2\\
4.82982982982983	2\\
4.83483483483483	2\\
4.83983983983984	2\\
4.84484484484484	2\\
4.84984984984985	2\\
4.85485485485485	2\\
4.85985985985986	2\\
4.86486486486486	2\\
4.86986986986987	2\\
4.87487487487487	2\\
4.87987987987988	2\\
4.88488488488488	2\\
4.88988988988989	2\\
4.89489489489489	2\\
4.8998998998999	2\\
4.9049049049049	2\\
4.90990990990991	2\\
4.91491491491491	2\\
4.91991991991992	2\\
4.92492492492492	2\\
4.92992992992993	2\\
4.93493493493493	2\\
4.93993993993994	2\\
4.94494494494494	2\\
4.94994994994995	2\\
4.95495495495495	2\\
4.95995995995996	2\\
4.96496496496496	2\\
4.96996996996997	2\\
4.97497497497497	2\\
4.97997997997998	2\\
4.98498498498498	2\\
4.98998998998999	2\\
4.99499499499499	2\\
5	2\\
};
\addplot [color=blue,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	1.201\\
};
\addplot [color=blue,line width=3.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	1\\
};
\end{axis}
}
%
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\newcommand{\bfiftheengthirty}[0]{
\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0,
xmax=2.1,
xtick={0,0.5,1,2},
xticklabels={{0},{$\frac{1}{2}$},{$1$},{2}},
xlabel={$\alpha$},
ymin=1,
ymax=3.5,
ytick={1,2,3},
yticklabels={{1},{2},{3}},
ylabel={$d$}
]

\draw[<->] (axis cs:1.3, 1.3) -- (axis cs:1.3,2.8 );
\node[above] at (axis cs:1.25,2){$\beta$};

\node[above] at (axis cs:1.8,2.95){$2\beta$};

\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2.5\\
0.005005005005005	2.5\\
0.01001001001001	2.5\\
0.015015015015015	2.5\\
0.02002002002002	2.5\\
0.025025025025025	2.5\\
0.03003003003003	2.5\\
0.035035035035035	2.5\\
0.04004004004004	2.5\\
0.045045045045045	2.5\\
0.0500500500500501	2.5\\
0.0550550550550551	2.5\\
0.0600600600600601	2.5\\
0.0650650650650651	2.5\\
0.0700700700700701	2.5\\
0.0750750750750751	2.5\\
0.0800800800800801	2.5\\
0.0850850850850851	2.5\\
0.0900900900900901	2.5\\
0.0950950950950951	2.5\\
0.1001001001001	2.5\\
0.105105105105105	2.5\\
0.11011011011011	2.5\\
0.115115115115115	2.5\\
0.12012012012012	2.5\\
0.125125125125125	2.5\\
0.13013013013013	2.5\\
0.135135135135135	2.5\\
0.14014014014014	2.5\\
0.145145145145145	2.5\\
0.15015015015015	2.5\\
0.155155155155155	2.5\\
0.16016016016016	2.5\\
0.165165165165165	2.5\\
0.17017017017017	2.5\\
0.175175175175175	2.5\\
0.18018018018018	2.5\\
0.185185185185185	2.5\\
0.19019019019019	2.5\\
0.195195195195195	2.5\\
0.2002002002002	2.5\\
0.205205205205205	2.5\\
0.21021021021021	2.5\\
0.215215215215215	2.5\\
0.22022022022022	2.5\\
0.225225225225225	2.5\\
0.23023023023023	2.5\\
0.235235235235235	2.5\\
0.24024024024024	2.5\\
0.245245245245245	2.5\\
0.25025025025025	2.5\\
0.255255255255255	2.5\\
0.26026026026026	2.5\\
0.265265265265265	2.5\\
0.27027027027027	2.5\\
0.275275275275275	2.5\\
0.28028028028028	2.5\\
0.285285285285285	2.5\\
0.29029029029029	2.5\\
0.295295295295295	2.5\\
0.3003003003003	2.5\\
0.305305305305305	2.5\\
0.31031031031031	2.5\\
0.315315315315315	2.5\\
0.32032032032032	2.5\\
0.325325325325325	2.5\\
0.33033033033033	2.5\\
0.335335335335335	2.5\\
0.34034034034034	2.5\\
0.345345345345345	2.5\\
0.35035035035035	2.5\\
0.355355355355355	2.5\\
0.36036036036036	2.5\\
0.365365365365365	2.5\\
0.37037037037037	2.5\\
0.375375375375375	2.5\\
0.38038038038038	2.5\\
0.385385385385385	2.5\\
0.39039039039039	2.5\\
0.395395395395395	2.5\\
0.4004004004004	2.5\\
0.405405405405405	2.5\\
0.41041041041041	2.5\\
0.415415415415415	2.5\\
0.42042042042042	2.5\\
0.425425425425425	2.5\\
0.43043043043043	2.5\\
0.435435435435435	2.5\\
0.44044044044044	2.5\\
0.445445445445445	2.5\\
0.45045045045045	2.5\\
0.455455455455455	2.5\\
0.46046046046046	2.5\\
0.465465465465465	2.5\\
0.47047047047047	2.5\\
0.475475475475475	2.5\\
0.48048048048048	2.5\\
0.485485485485485	2.5\\
0.49049049049049	2.5\\
0.495495495495495	2.5\\
0.500500500500501	2.5\\
0.505505505505506	2.5\\
0.510510510510511	2.5\\
0.515515515515516	2.5\\
0.520520520520521	2.5\\
0.525525525525526	2.5\\
0.530530530530531	2.5\\
0.535535535535536	2.5\\
0.540540540540541	2.5\\
0.545545545545546	2.5\\
0.550550550550551	2.5\\
0.555555555555556	2.5\\
0.560560560560561	2.5\\
0.565565565565566	2.5\\
0.570570570570571	2.5\\
0.575575575575576	2.5\\
0.580580580580581	2.5\\
0.585585585585586	2.5\\
0.590590590590591	2.5\\
0.595595595595596	2.5\\
0.600600600600601	2.5\\
0.605605605605606	2.5\\
0.610610610610611	2.5\\
0.615615615615616	2.5\\
0.620620620620621	2.5\\
0.625625625625626	2.5\\
0.630630630630631	2.5\\
0.635635635635636	2.5\\
0.640640640640641	2.5\\
0.645645645645646	2.5\\
0.650650650650651	2.5\\
0.655655655655656	2.5\\
0.660660660660661	2.5\\
0.665665665665666	2.5\\
0.670670670670671	2.5\\
0.675675675675676	2.5\\
0.680680680680681	2.5\\
0.685685685685686	2.5\\
0.690690690690691	2.5\\
0.695695695695696	2.5\\
0.700700700700701	2.5\\
0.705705705705706	2.5\\
0.710710710710711	2.5\\
0.715715715715716	2.5\\
0.720720720720721	2.5\\
0.725725725725726	2.5\\
0.730730730730731	2.5\\
0.735735735735736	2.5\\
0.740740740740741	2.5\\
0.745745745745746	2.5\\
0.750750750750751	2.5\\
0.755755755755756	2.5\\
0.760760760760761	2.5\\
0.765765765765766	2.5\\
0.770770770770771	2.5\\
0.775775775775776	2.5\\
0.780780780780781	2.5\\
0.785785785785786	2.5\\
0.790790790790791	2.5\\
0.795795795795796	2.5\\
0.800800800800801	2.5\\
0.805805805805806	2.5\\
0.810810810810811	2.5\\
0.815815815815816	2.5\\
0.820820820820821	2.5\\
0.825825825825826	2.5\\
0.830830830830831	2.5\\
0.835835835835836	2.5\\
0.840840840840841	2.5\\
0.845845845845846	2.5\\
0.850850850850851	2.5\\
0.855855855855856	2.5\\
0.860860860860861	2.5\\
0.865865865865866	2.5\\
0.870870870870871	2.5\\
0.875875875875876	2.5\\
0.880880880880881	2.5\\
0.885885885885886	2.5\\
0.890890890890891	2.5\\
0.895895895895896	2.5\\
0.900900900900901	2.5\\
0.905905905905906	2.5\\
0.910910910910911	2.5\\
0.915915915915916	2.5\\
0.920920920920921	2.5\\
0.925925925925926	2.5\\
0.930930930930931	2.5\\
0.935935935935936	2.5\\
0.940940940940941	2.5\\
0.945945945945946	2.5\\
0.950950950950951	2.5\\
0.955955955955956	2.5\\
0.960960960960961	2.5\\
0.965965965965966	2.5\\
0.970970970970971	2.5\\
0.975975975975976	2.5\\
0.980980980980981	2.5\\
0.985985985985986	2.5\\
0.990990990990991	2.5\\
0.995995995995996	2.5\\
1.001001001001	2.501001001001\\
1.00600600600601	2.50600600600601\\
1.01101101101101	2.51101101101101\\
1.01601601601602	2.51601601601602\\
1.02102102102102	2.52102102102102\\
1.02602602602603	2.52602602602603\\
1.03103103103103	2.53103103103103\\
1.03603603603604	2.53603603603604\\
1.04104104104104	2.54104104104104\\
1.04604604604605	2.54604604604605\\
1.05105105105105	2.55105105105105\\
1.05605605605606	2.55605605605606\\
1.06106106106106	2.56106106106106\\
1.06606606606607	2.56606606606607\\
1.07107107107107	2.57107107107107\\
1.07607607607608	2.57607607607608\\
1.08108108108108	2.58108108108108\\
1.08608608608609	2.58608608608609\\
1.09109109109109	2.59109109109109\\
1.0960960960961	2.5960960960961\\
1.1011011011011	2.6011011011011\\
1.10610610610611	2.60610610610611\\
1.11111111111111	2.61111111111111\\
1.11611611611612	2.61611611611612\\
1.12112112112112	2.62112112112112\\
1.12612612612613	2.62612612612613\\
1.13113113113113	2.63113113113113\\
1.13613613613614	2.63613613613614\\
1.14114114114114	2.64114114114114\\
1.14614614614615	2.64614614614615\\
1.15115115115115	2.65115115115115\\
1.15615615615616	2.65615615615616\\
1.16116116116116	2.66116116116116\\
1.16616616616617	2.66616616616617\\
1.17117117117117	2.67117117117117\\
1.17617617617618	2.67617617617618\\
1.18118118118118	2.68118118118118\\
1.18618618618619	2.68618618618619\\
1.19119119119119	2.69119119119119\\
1.1961961961962	2.6961961961962\\
1.2012012012012	2.7012012012012\\
1.20620620620621	2.70620620620621\\
1.21121121121121	2.71121121121121\\
1.21621621621622	2.71621621621622\\
1.22122122122122	2.72122122122122\\
1.22622622622623	2.72622622622623\\
1.23123123123123	2.73123123123123\\
1.23623623623624	2.73623623623624\\
1.24124124124124	2.74124124124124\\
1.24624624624625	2.74624624624625\\
1.25125125125125	2.75125125125125\\
1.25625625625626	2.75625625625626\\
1.26126126126126	2.76126126126126\\
1.26626626626627	2.76626626626627\\
1.27127127127127	2.77127127127127\\
1.27627627627628	2.77627627627628\\
1.28128128128128	2.78128128128128\\
1.28628628628629	2.78628628628629\\
1.29129129129129	2.79129129129129\\
1.2962962962963	2.7962962962963\\
1.3013013013013	2.8013013013013\\
1.30630630630631	2.80630630630631\\
1.31131131131131	2.81131131131131\\
1.31631631631632	2.81631631631632\\
1.32132132132132	2.82132132132132\\
1.32632632632633	2.82632632632633\\
1.33133133133133	2.83133133133133\\
1.33633633633634	2.83633633633634\\
1.34134134134134	2.84134134134134\\
1.34634634634635	2.84634634634635\\
1.35135135135135	2.85135135135135\\
1.35635635635636	2.85635635635636\\
1.36136136136136	2.86136136136136\\
1.36636636636637	2.86636636636637\\
1.37137137137137	2.87137137137137\\
1.37637637637638	2.87637637637638\\
1.38138138138138	2.88138138138138\\
1.38638638638639	2.88638638638639\\
1.39139139139139	2.89139139139139\\
1.3963963963964	2.8963963963964\\
1.4014014014014	2.9014014014014\\
1.40640640640641	2.90640640640641\\
1.41141141141141	2.91141141141141\\
1.41641641641642	2.91641641641642\\
1.42142142142142	2.92142142142142\\
1.42642642642643	2.92642642642643\\
1.43143143143143	2.93143143143143\\
1.43643643643644	2.93643643643644\\
1.44144144144144	2.94144144144144\\
1.44644644644645	2.94644644644645\\
1.45145145145145	2.95145145145145\\
1.45645645645646	2.95645645645646\\
1.46146146146146	2.96146146146146\\
1.46646646646647	2.96646646646647\\
1.47147147147147	2.97147147147147\\
1.47647647647648	2.97647647647648\\
1.48148148148148	2.98148148148148\\
1.48648648648649	2.98648648648649\\
1.49149149149149	2.99149149149149\\
1.4964964964965	2.9964964964965\\
1.5015015015015	3\\
1.50650650650651	3\\
1.51151151151151	3\\
1.51651651651652	3\\
1.52152152152152	3\\
1.52652652652653	3\\
1.53153153153153	3\\
1.53653653653654	3\\
1.54154154154154	3\\
1.54654654654655	3\\
1.55155155155155	3\\
1.55655655655656	3\\
1.56156156156156	3\\
1.56656656656657	3\\
1.57157157157157	3\\
1.57657657657658	3\\
1.58158158158158	3\\
1.58658658658659	3\\
1.59159159159159	3\\
1.5965965965966	3\\
1.6016016016016	3\\
1.60660660660661	3\\
1.61161161161161	3\\
1.61661661661662	3\\
1.62162162162162	3\\
1.62662662662663	3\\
1.63163163163163	3\\
1.63663663663664	3\\
1.64164164164164	3\\
1.64664664664665	3\\
1.65165165165165	3\\
1.65665665665666	3\\
1.66166166166166	3\\
1.66666666666667	3\\
1.67167167167167	3\\
1.67667667667668	3\\
1.68168168168168	3\\
1.68668668668669	3\\
1.69169169169169	3\\
1.6966966966967	3\\
1.7017017017017	3\\
1.70670670670671	3\\
1.71171171171171	3\\
1.71671671671672	3\\
1.72172172172172	3\\
1.72672672672673	3\\
1.73173173173173	3\\
1.73673673673674	3\\
1.74174174174174	3\\
1.74674674674675	3\\
1.75175175175175	3\\
1.75675675675676	3\\
1.76176176176176	3\\
1.76676676676677	3\\
1.77177177177177	3\\
1.77677677677678	3\\
1.78178178178178	3\\
1.78678678678679	3\\
1.79179179179179	3\\
1.7967967967968	3\\
1.8018018018018	3\\
1.80680680680681	3\\
1.81181181181181	3\\
1.81681681681682	3\\
1.82182182182182	3\\
1.82682682682683	3\\
1.83183183183183	3\\
1.83683683683684	3\\
1.84184184184184	3\\
1.84684684684685	3\\
1.85185185185185	3\\
1.85685685685686	3\\
1.86186186186186	3\\
1.86686686686687	3\\
1.87187187187187	3\\
1.87687687687688	3\\
1.88188188188188	3\\
1.88688688688689	3\\
1.89189189189189	3\\
1.8968968968969	3\\
1.9019019019019	3\\
1.90690690690691	3\\
1.91191191191191	3\\
1.91691691691692	3\\
1.92192192192192	3\\
1.92692692692693	3\\
1.93193193193193	3\\
1.93693693693694	3\\
1.94194194194194	3\\
1.94694694694695	3\\
1.95195195195195	3\\
1.95695695695696	3\\
1.96196196196196	3\\
1.96696696696697	3\\
1.97197197197197	3\\
1.97697697697698	3\\
1.98198198198198	3\\
1.98698698698699	3\\
1.99199199199199	3\\
1.996996996997	3\\
2.002002002002	3\\
2.00700700700701	3\\
2.01201201201201	3\\
2.01701701701702	3\\
2.02202202202202	3\\
2.02702702702703	3\\
2.03203203203203	3\\
2.03703703703704	3\\
2.04204204204204	3\\
2.04704704704705	3\\
2.05205205205205	3\\
2.05705705705706	3\\
2.06206206206206	3\\
2.06706706706707	3\\
2.07207207207207	3\\
2.07707707707708	3\\
2.08208208208208	3\\
2.08708708708709	3\\
2.09209209209209	3\\
2.0970970970971	3\\
2.1021021021021	3\\
2.10710710710711	3\\
2.11211211211211	3\\
2.11711711711712	3\\
2.12212212212212	3\\
2.12712712712713	3\\
2.13213213213213	3\\
2.13713713713714	3\\
2.14214214214214	3\\
2.14714714714715	3\\
2.15215215215215	3\\
2.15715715715716	3\\
2.16216216216216	3\\
2.16716716716717	3\\
2.17217217217217	3\\
2.17717717717718	3\\
2.18218218218218	3\\
2.18718718718719	3\\
2.19219219219219	3\\
2.1971971971972	3\\
2.2022022022022	3\\
2.20720720720721	3\\
2.21221221221221	3\\
2.21721721721722	3\\
2.22222222222222	3\\
2.22722722722723	3\\
2.23223223223223	3\\
2.23723723723724	3\\
2.24224224224224	3\\
2.24724724724725	3\\
2.25225225225225	3\\
2.25725725725726	3\\
2.26226226226226	3\\
2.26726726726727	3\\
2.27227227227227	3\\
2.27727727727728	3\\
2.28228228228228	3\\
2.28728728728729	3\\
2.29229229229229	3\\
2.2972972972973	3\\
2.3023023023023	3\\
2.30730730730731	3\\
2.31231231231231	3\\
2.31731731731732	3\\
2.32232232232232	3\\
2.32732732732733	3\\
2.33233233233233	3\\
2.33733733733734	3\\
2.34234234234234	3\\
2.34734734734735	3\\
2.35235235235235	3\\
2.35735735735736	3\\
2.36236236236236	3\\
2.36736736736737	3\\
2.37237237237237	3\\
2.37737737737738	3\\
2.38238238238238	3\\
2.38738738738739	3\\
2.39239239239239	3\\
2.3973973973974	3\\
2.4024024024024	3\\
2.40740740740741	3\\
2.41241241241241	3\\
2.41741741741742	3\\
2.42242242242242	3\\
2.42742742742743	3\\
2.43243243243243	3\\
2.43743743743744	3\\
2.44244244244244	3\\
2.44744744744745	3\\
2.45245245245245	3\\
2.45745745745746	3\\
2.46246246246246	3\\
2.46746746746747	3\\
2.47247247247247	3\\
2.47747747747748	3\\
2.48248248248248	3\\
2.48748748748749	3\\
2.49249249249249	3\\
2.4974974974975	3\\
2.5025025025025	3\\
2.50750750750751	3\\
2.51251251251251	3\\
2.51751751751752	3\\
2.52252252252252	3\\
2.52752752752753	3\\
2.53253253253253	3\\
2.53753753753754	3\\
2.54254254254254	3\\
2.54754754754755	3\\
2.55255255255255	3\\
2.55755755755756	3\\
2.56256256256256	3\\
2.56756756756757	3\\
2.57257257257257	3\\
2.57757757757758	3\\
2.58258258258258	3\\
2.58758758758759	3\\
2.59259259259259	3\\
2.5975975975976	3\\
2.6026026026026	3\\
2.60760760760761	3\\
2.61261261261261	3\\
2.61761761761762	3\\
2.62262262262262	3\\
2.62762762762763	3\\
2.63263263263263	3\\
2.63763763763764	3\\
2.64264264264264	3\\
2.64764764764765	3\\
2.65265265265265	3\\
2.65765765765766	3\\
2.66266266266266	3\\
2.66766766766767	3\\
2.67267267267267	3\\
2.67767767767768	3\\
2.68268268268268	3\\
2.68768768768769	3\\
2.69269269269269	3\\
2.6976976976977	3\\
2.7027027027027	3\\
2.70770770770771	3\\
2.71271271271271	3\\
2.71771771771772	3\\
2.72272272272272	3\\
2.72772772772773	3\\
2.73273273273273	3\\
2.73773773773774	3\\
2.74274274274274	3\\
2.74774774774775	3\\
2.75275275275275	3\\
2.75775775775776	3\\
2.76276276276276	3\\
2.76776776776777	3\\
2.77277277277277	3\\
2.77777777777778	3\\
2.78278278278278	3\\
2.78778778778779	3\\
2.79279279279279	3\\
2.7977977977978	3\\
2.8028028028028	3\\
2.80780780780781	3\\
2.81281281281281	3\\
2.81781781781782	3\\
2.82282282282282	3\\
2.82782782782783	3\\
2.83283283283283	3\\
2.83783783783784	3\\
2.84284284284284	3\\
2.84784784784785	3\\
2.85285285285285	3\\
2.85785785785786	3\\
2.86286286286286	3\\
2.86786786786787	3\\
2.87287287287287	3\\
2.87787787787788	3\\
2.88288288288288	3\\
2.88788788788789	3\\
2.89289289289289	3\\
2.8978978978979	3\\
2.9029029029029	3\\
2.90790790790791	3\\
2.91291291291291	3\\
2.91791791791792	3\\
2.92292292292292	3\\
2.92792792792793	3\\
2.93293293293293	3\\
2.93793793793794	3\\
2.94294294294294	3\\
2.94794794794795	3\\
2.95295295295295	3\\
2.95795795795796	3\\
2.96296296296296	3\\
2.96796796796797	3\\
2.97297297297297	3\\
2.97797797797798	3\\
2.98298298298298	3\\
2.98798798798799	3\\
2.99299299299299	3\\
2.997997997998	3\\
3.003003003003	3\\
3.00800800800801	3\\
3.01301301301301	3\\
3.01801801801802	3\\
3.02302302302302	3\\
3.02802802802803	3\\
3.03303303303303	3\\
3.03803803803804	3\\
3.04304304304304	3\\
3.04804804804805	3\\
3.05305305305305	3\\
3.05805805805806	3\\
3.06306306306306	3\\
3.06806806806807	3\\
3.07307307307307	3\\
3.07807807807808	3\\
3.08308308308308	3\\
3.08808808808809	3\\
3.09309309309309	3\\
3.0980980980981	3\\
3.1031031031031	3\\
3.10810810810811	3\\
3.11311311311311	3\\
3.11811811811812	3\\
3.12312312312312	3\\
3.12812812812813	3\\
3.13313313313313	3\\
3.13813813813814	3\\
3.14314314314314	3\\
3.14814814814815	3\\
3.15315315315315	3\\
3.15815815815816	3\\
3.16316316316316	3\\
3.16816816816817	3\\
3.17317317317317	3\\
3.17817817817818	3\\
3.18318318318318	3\\
3.18818818818819	3\\
3.19319319319319	3\\
3.1981981981982	3\\
3.2032032032032	3\\
3.20820820820821	3\\
3.21321321321321	3\\
3.21821821821822	3\\
3.22322322322322	3\\
3.22822822822823	3\\
3.23323323323323	3\\
3.23823823823824	3\\
3.24324324324324	3\\
3.24824824824825	3\\
3.25325325325325	3\\
3.25825825825826	3\\
3.26326326326326	3\\
3.26826826826827	3\\
3.27327327327327	3\\
3.27827827827828	3\\
3.28328328328328	3\\
3.28828828828829	3\\
3.29329329329329	3\\
3.2982982982983	3\\
3.3033033033033	3\\
3.30830830830831	3\\
3.31331331331331	3\\
3.31831831831832	3\\
3.32332332332332	3\\
3.32832832832833	3\\
3.33333333333333	3\\
3.33833833833834	3\\
3.34334334334334	3\\
3.34834834834835	3\\
3.35335335335335	3\\
3.35835835835836	3\\
3.36336336336336	3\\
3.36836836836837	3\\
3.37337337337337	3\\
3.37837837837838	3\\
3.38338338338338	3\\
3.38838838838839	3\\
3.39339339339339	3\\
3.3983983983984	3\\
3.4034034034034	3\\
3.40840840840841	3\\
3.41341341341341	3\\
3.41841841841842	3\\
3.42342342342342	3\\
3.42842842842843	3\\
3.43343343343343	3\\
3.43843843843844	3\\
3.44344344344344	3\\
3.44844844844845	3\\
3.45345345345345	3\\
3.45845845845846	3\\
3.46346346346346	3\\
3.46846846846847	3\\
3.47347347347347	3\\
3.47847847847848	3\\
3.48348348348348	3\\
3.48848848848849	3\\
3.49349349349349	3\\
3.4984984984985	3\\
3.5035035035035	3\\
3.50850850850851	3\\
3.51351351351351	3\\
3.51851851851852	3\\
3.52352352352352	3\\
3.52852852852853	3\\
3.53353353353353	3\\
3.53853853853854	3\\
3.54354354354354	3\\
3.54854854854855	3\\
3.55355355355355	3\\
3.55855855855856	3\\
3.56356356356356	3\\
3.56856856856857	3\\
3.57357357357357	3\\
3.57857857857858	3\\
3.58358358358358	3\\
3.58858858858859	3\\
3.59359359359359	3\\
3.5985985985986	3\\
3.6036036036036	3\\
3.60860860860861	3\\
3.61361361361361	3\\
3.61861861861862	3\\
3.62362362362362	3\\
3.62862862862863	3\\
3.63363363363363	3\\
3.63863863863864	3\\
3.64364364364364	3\\
3.64864864864865	3\\
3.65365365365365	3\\
3.65865865865866	3\\
3.66366366366366	3\\
3.66866866866867	3\\
3.67367367367367	3\\
3.67867867867868	3\\
3.68368368368368	3\\
3.68868868868869	3\\
3.69369369369369	3\\
3.6986986986987	3\\
3.7037037037037	3\\
3.70870870870871	3\\
3.71371371371371	3\\
3.71871871871872	3\\
3.72372372372372	3\\
3.72872872872873	3\\
3.73373373373373	3\\
3.73873873873874	3\\
3.74374374374374	3\\
3.74874874874875	3\\
3.75375375375375	3\\
3.75875875875876	3\\
3.76376376376376	3\\
3.76876876876877	3\\
3.77377377377377	3\\
3.77877877877878	3\\
3.78378378378378	3\\
3.78878878878879	3\\
3.79379379379379	3\\
3.7987987987988	3\\
3.8038038038038	3\\
3.80880880880881	3\\
3.81381381381381	3\\
3.81881881881882	3\\
3.82382382382382	3\\
3.82882882882883	3\\
3.83383383383383	3\\
3.83883883883884	3\\
3.84384384384384	3\\
3.84884884884885	3\\
3.85385385385385	3\\
3.85885885885886	3\\
3.86386386386386	3\\
3.86886886886887	3\\
3.87387387387387	3\\
3.87887887887888	3\\
3.88388388388388	3\\
3.88888888888889	3\\
3.89389389389389	3\\
3.8988988988989	3\\
3.9039039039039	3\\
3.90890890890891	3\\
3.91391391391391	3\\
3.91891891891892	3\\
3.92392392392392	3\\
3.92892892892893	3\\
3.93393393393393	3\\
3.93893893893894	3\\
3.94394394394394	3\\
3.94894894894895	3\\
3.95395395395395	3\\
3.95895895895896	3\\
3.96396396396396	3\\
3.96896896896897	3\\
3.97397397397397	3\\
3.97897897897898	3\\
3.98398398398398	3\\
3.98898898898899	3\\
3.99399399399399	3\\
3.998998998999	3\\
4.004004004004	3\\
4.00900900900901	3\\
4.01401401401401	3\\
4.01901901901902	3\\
4.02402402402402	3\\
4.02902902902903	3\\
4.03403403403403	3\\
4.03903903903904	3\\
4.04404404404404	3\\
4.04904904904905	3\\
4.05405405405405	3\\
4.05905905905906	3\\
4.06406406406406	3\\
4.06906906906907	3\\
4.07407407407407	3\\
4.07907907907908	3\\
4.08408408408408	3\\
4.08908908908909	3\\
4.09409409409409	3\\
4.0990990990991	3\\
4.1041041041041	3\\
4.10910910910911	3\\
4.11411411411411	3\\
4.11911911911912	3\\
4.12412412412412	3\\
4.12912912912913	3\\
4.13413413413413	3\\
4.13913913913914	3\\
4.14414414414414	3\\
4.14914914914915	3\\
4.15415415415415	3\\
4.15915915915916	3\\
4.16416416416416	3\\
4.16916916916917	3\\
4.17417417417417	3\\
4.17917917917918	3\\
4.18418418418418	3\\
4.18918918918919	3\\
4.19419419419419	3\\
4.1991991991992	3\\
4.2042042042042	3\\
4.20920920920921	3\\
4.21421421421421	3\\
4.21921921921922	3\\
4.22422422422422	3\\
4.22922922922923	3\\
4.23423423423423	3\\
4.23923923923924	3\\
4.24424424424424	3\\
4.24924924924925	3\\
4.25425425425425	3\\
4.25925925925926	3\\
4.26426426426426	3\\
4.26926926926927	3\\
4.27427427427427	3\\
4.27927927927928	3\\
4.28428428428428	3\\
4.28928928928929	3\\
4.29429429429429	3\\
4.2992992992993	3\\
4.3043043043043	3\\
4.30930930930931	3\\
4.31431431431431	3\\
4.31931931931932	3\\
4.32432432432432	3\\
4.32932932932933	3\\
4.33433433433433	3\\
4.33933933933934	3\\
4.34434434434434	3\\
4.34934934934935	3\\
4.35435435435435	3\\
4.35935935935936	3\\
4.36436436436436	3\\
4.36936936936937	3\\
4.37437437437437	3\\
4.37937937937938	3\\
4.38438438438438	3\\
4.38938938938939	3\\
4.39439439439439	3\\
4.3993993993994	3\\
4.4044044044044	3\\
4.40940940940941	3\\
4.41441441441441	3\\
4.41941941941942	3\\
4.42442442442442	3\\
4.42942942942943	3\\
4.43443443443443	3\\
4.43943943943944	3\\
4.44444444444444	3\\
4.44944944944945	3\\
4.45445445445445	3\\
4.45945945945946	3\\
4.46446446446446	3\\
4.46946946946947	3\\
4.47447447447447	3\\
4.47947947947948	3\\
4.48448448448448	3\\
4.48948948948949	3\\
4.49449449449449	3\\
4.4994994994995	3\\
4.5045045045045	3\\
4.50950950950951	3\\
4.51451451451451	3\\
4.51951951951952	3\\
4.52452452452452	3\\
4.52952952952953	3\\
4.53453453453453	3\\
4.53953953953954	3\\
4.54454454454454	3\\
4.54954954954955	3\\
4.55455455455455	3\\
4.55955955955956	3\\
4.56456456456456	3\\
4.56956956956957	3\\
4.57457457457457	3\\
4.57957957957958	3\\
4.58458458458458	3\\
4.58958958958959	3\\
4.59459459459459	3\\
4.5995995995996	3\\
4.6046046046046	3\\
4.60960960960961	3\\
4.61461461461461	3\\
4.61961961961962	3\\
4.62462462462462	3\\
4.62962962962963	3\\
4.63463463463463	3\\
4.63963963963964	3\\
4.64464464464464	3\\
4.64964964964965	3\\
4.65465465465465	3\\
4.65965965965966	3\\
4.66466466466466	3\\
4.66966966966967	3\\
4.67467467467467	3\\
4.67967967967968	3\\
4.68468468468468	3\\
4.68968968968969	3\\
4.69469469469469	3\\
4.6996996996997	3\\
4.7047047047047	3\\
4.70970970970971	3\\
4.71471471471471	3\\
4.71971971971972	3\\
4.72472472472472	3\\
4.72972972972973	3\\
4.73473473473473	3\\
4.73973973973974	3\\
4.74474474474474	3\\
4.74974974974975	3\\
4.75475475475475	3\\
4.75975975975976	3\\
4.76476476476476	3\\
4.76976976976977	3\\
4.77477477477477	3\\
4.77977977977978	3\\
4.78478478478478	3\\
4.78978978978979	3\\
4.79479479479479	3\\
4.7997997997998	3\\
4.8048048048048	3\\
4.80980980980981	3\\
4.81481481481481	3\\
4.81981981981982	3\\
4.82482482482482	3\\
4.82982982982983	3\\
4.83483483483483	3\\
4.83983983983984	3\\
4.84484484484484	3\\
4.84984984984985	3\\
4.85485485485485	3\\
4.85985985985986	3\\
4.86486486486486	3\\
4.86986986986987	3\\
4.87487487487487	3\\
4.87987987987988	3\\
4.88488488488488	3\\
4.88988988988989	3\\
4.89489489489489	3\\
4.8998998998999	3\\
4.9049049049049	3\\
4.90990990990991	3\\
4.91491491491491	3\\
4.91991991991992	3\\
4.92492492492492	3\\
4.92992992992993	3\\
4.93493493493493	3\\
4.93993993993994	3\\
4.94494494494494	3\\
4.94994994994995	3\\
4.95495495495495	3\\
4.95995995995996	3\\
4.96496496496496	3\\
4.96996996996997	3\\
4.97497497497497	3\\
4.97997997997998	3\\
4.98498498498498	3\\
4.98998998998999	3\\
4.99499499499499	3\\
5	3\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	2\\
0.005005005005005	1.98998998998999\\
0.01001001001001	1.97997997997998\\
0.015015015015015	1.96996996996997\\
0.02002002002002	1.95995995995996\\
0.025025025025025	1.94994994994995\\
0.03003003003003	1.93993993993994\\
0.035035035035035	1.92992992992993\\
0.04004004004004	1.91991991991992\\
0.045045045045045	1.90990990990991\\
0.0500500500500501	1.8998998998999\\
0.0550550550550551	1.88988988988989\\
0.0600600600600601	1.87987987987988\\
0.0650650650650651	1.86986986986987\\
0.0700700700700701	1.85985985985986\\
0.0750750750750751	1.84984984984985\\
0.0800800800800801	1.83983983983984\\
0.0850850850850851	1.82982982982983\\
0.0900900900900901	1.81981981981982\\
0.0950950950950951	1.80980980980981\\
0.1001001001001	1.7997997997998\\
0.105105105105105	1.78978978978979\\
0.11011011011011	1.77977977977978\\
0.115115115115115	1.76976976976977\\
0.12012012012012	1.75975975975976\\
0.125125125125125	1.74974974974975\\
0.13013013013013	1.73973973973974\\
0.135135135135135	1.72972972972973\\
0.14014014014014	1.71971971971972\\
0.145145145145145	1.70970970970971\\
0.15015015015015	1.6996996996997\\
0.155155155155155	1.68968968968969\\
0.16016016016016	1.67967967967968\\
0.165165165165165	1.66966966966967\\
0.17017017017017	1.65965965965966\\
0.175175175175175	1.64964964964965\\
0.18018018018018	1.63963963963964\\
0.185185185185185	1.62962962962963\\
0.19019019019019	1.61961961961962\\
0.195195195195195	1.60960960960961\\
0.2002002002002	1.5995995995996\\
0.205205205205205	1.58958958958959\\
0.21021021021021	1.57957957957958\\
0.215215215215215	1.56956956956957\\
0.22022022022022	1.55955955955956\\
0.225225225225225	1.54954954954955\\
0.23023023023023	1.53953953953954\\
0.235235235235235	1.52952952952953\\
0.24024024024024	1.51951951951952\\
0.245245245245245	1.50950950950951\\
0.25025025025025	1.4994994994995\\
0.255255255255255	1.48948948948949\\
0.26026026026026	1.47947947947948\\
0.265265265265265	1.46946946946947\\
0.27027027027027	1.45945945945946\\
0.275275275275275	1.44944944944945\\
0.28028028028028	1.43943943943944\\
0.285285285285285	1.42942942942943\\
0.29029029029029	1.41941941941942\\
0.295295295295295	1.40940940940941\\
0.3003003003003	1.3993993993994\\
0.305305305305305	1.38938938938939\\
0.31031031031031	1.37937937937938\\
0.315315315315315	1.36936936936937\\
0.32032032032032	1.35935935935936\\
0.325325325325325	1.34934934934935\\
0.33033033033033	1.33933933933934\\
0.335335335335335	1.32932932932933\\
0.34034034034034	1.31931931931932\\
0.345345345345345	1.30930930930931\\
0.35035035035035	1.2992992992993\\
0.355355355355355	1.28928928928929\\
0.36036036036036	1.27927927927928\\
0.365365365365365	1.26926926926927\\
0.37037037037037	1.25925925925926\\
0.375375375375375	1.24924924924925\\
0.38038038038038	1.23923923923924\\
0.385385385385385	1.22922922922923\\
0.39039039039039	1.21921921921922\\
0.395395395395395	1.20920920920921\\
0.4004004004004	1.1991991991992\\
0.405405405405405	1.18918918918919\\
0.41041041041041	1.17917917917918\\
0.415415415415415	1.16916916916917\\
0.42042042042042	1.15915915915916\\
0.425425425425425	1.14914914914915\\
0.43043043043043	1.13913913913914\\
0.435435435435435	1.12912912912913\\
0.44044044044044	1.11911911911912\\
0.445445445445445	1.10910910910911\\
0.45045045045045	1.0990990990991\\
0.455455455455455	1.08908908908909\\
0.46046046046046	1.07907907907908\\
0.465465465465465	1.06906906906907\\
0.47047047047047	1.05905905905906\\
0.475475475475475	1.04904904904905\\
0.48048048048048	1.03903903903904\\
0.485485485485485	1.02902902902903\\
0.49049049049049	1.01901901901902\\
0.495495495495495	1.00900900900901\\
0.500500500500501	1.001001001001\\
0.505505505505506	1.01101101101101\\
0.510510510510511	1.02102102102102\\
0.515515515515516	1.03103103103103\\
0.520520520520521	1.04104104104104\\
0.525525525525526	1.05105105105105\\
0.530530530530531	1.06106106106106\\
0.535535535535536	1.07107107107107\\
0.540540540540541	1.08108108108108\\
0.545545545545546	1.09109109109109\\
0.550550550550551	1.1011011011011\\
0.555555555555556	1.11111111111111\\
0.560560560560561	1.12112112112112\\
0.565565565565566	1.13113113113113\\
0.570570570570571	1.14114114114114\\
0.575575575575576	1.15115115115115\\
0.580580580580581	1.16116116116116\\
0.585585585585586	1.17117117117117\\
0.590590590590591	1.18118118118118\\
0.595595595595596	1.19119119119119\\
0.600600600600601	1.2012012012012\\
0.605605605605606	1.21121121121121\\
0.610610610610611	1.22122122122122\\
0.615615615615616	1.23123123123123\\
0.620620620620621	1.24124124124124\\
0.625625625625626	1.25125125125125\\
0.630630630630631	1.26126126126126\\
0.635635635635636	1.27127127127127\\
0.640640640640641	1.28128128128128\\
0.645645645645646	1.29129129129129\\
0.650650650650651	1.3013013013013\\
0.655655655655656	1.31131131131131\\
0.660660660660661	1.32132132132132\\
0.665665665665666	1.33133133133133\\
0.670670670670671	1.32932932932933\\
0.675675675675676	1.32432432432432\\
0.680680680680681	1.31931931931932\\
0.685685685685686	1.31431431431431\\
0.690690690690691	1.30930930930931\\
0.695695695695696	1.3043043043043\\
0.700700700700701	1.2992992992993\\
0.705705705705706	1.29429429429429\\
0.710710710710711	1.28928928928929\\
0.715715715715716	1.28428428428428\\
0.720720720720721	1.27927927927928\\
0.725725725725726	1.27427427427427\\
0.730730730730731	1.26926926926927\\
0.735735735735736	1.26426426426426\\
0.740740740740741	1.25925925925926\\
0.745745745745746	1.25425425425425\\
0.750750750750751	1.24924924924925\\
0.755755755755756	1.24424424424424\\
0.760760760760761	1.23923923923924\\
0.765765765765766	1.23423423423423\\
0.770770770770771	1.22922922922923\\
0.775775775775776	1.22422422422422\\
0.780780780780781	1.21921921921922\\
0.785785785785786	1.21421421421421\\
0.790790790790791	1.20920920920921\\
0.795795795795796	1.2042042042042\\
0.800800800800801	1.1991991991992\\
0.805805805805806	1.19419419419419\\
0.810810810810811	1.18918918918919\\
0.815815815815816	1.18418418418418\\
0.820820820820821	1.17917917917918\\
0.825825825825826	1.17417417417417\\
0.830830830830831	1.16916916916917\\
0.835835835835836	1.16416416416416\\
0.840840840840841	1.15915915915916\\
0.845845845845846	1.15415415415415\\
0.850850850850851	1.14914914914915\\
0.855855855855856	1.14414414414414\\
0.860860860860861	1.13913913913914\\
0.865865865865866	1.13413413413413\\
0.870870870870871	1.12912912912913\\
0.875875875875876	1.12412412412412\\
0.880880880880881	1.11911911911912\\
0.885885885885886	1.11411411411411\\
0.890890890890891	1.10910910910911\\
0.895895895895896	1.1041041041041\\
0.900900900900901	1.0990990990991\\
0.905905905905906	1.09409409409409\\
0.910910910910911	1.08908908908909\\
0.915915915915916	1.08408408408408\\
0.920920920920921	1.07907907907908\\
0.925925925925926	1.07407407407407\\
0.930930930930931	1.06906906906907\\
0.935935935935936	1.06406406406406\\
0.940940940940941	1.05905905905906\\
0.945945945945946	1.05405405405405\\
0.950950950950951	1.04904904904905\\
0.955955955955956	1.04404404404404\\
0.960960960960961	1.03903903903904\\
0.965965965965966	1.03403403403403\\
0.970970970970971	1.02902902902903\\
0.975975975975976	1.02402402402402\\
0.980980980980981	1.01901901901902\\
0.985985985985986	1.01401401401401\\
0.990990990990991	1.00900900900901\\
0.995995995995996	1.004004004004\\
1.001001001001	1.001001001001\\
1.00600600600601	1.00600600600601\\
1.01101101101101	1.01101101101101\\
1.01601601601602	1.01601601601602\\
1.02102102102102	1.02102102102102\\
1.02602602602603	1.02602602602603\\
1.03103103103103	1.03103103103103\\
1.03603603603604	1.03603603603604\\
1.04104104104104	1.04104104104104\\
1.04604604604605	1.04604604604605\\
1.05105105105105	1.05105105105105\\
1.05605605605606	1.05605605605606\\
1.06106106106106	1.06106106106106\\
1.06606606606607	1.06606606606607\\
1.07107107107107	1.07107107107107\\
1.07607607607608	1.07607607607608\\
1.08108108108108	1.08108108108108\\
1.08608608608609	1.08608608608609\\
1.09109109109109	1.09109109109109\\
1.0960960960961	1.0960960960961\\
1.1011011011011	1.1011011011011\\
1.10610610610611	1.10610610610611\\
1.11111111111111	1.11111111111111\\
1.11611611611612	1.11611611611612\\
1.12112112112112	1.12112112112112\\
1.12612612612613	1.12612612612613\\
1.13113113113113	1.13113113113113\\
1.13613613613614	1.13613613613614\\
1.14114114114114	1.14114114114114\\
1.14614614614615	1.14614614614615\\
1.15115115115115	1.15115115115115\\
1.15615615615616	1.15615615615616\\
1.16116116116116	1.16116116116116\\
1.16616616616617	1.16616616616617\\
1.17117117117117	1.17117117117117\\
1.17617617617618	1.17617617617618\\
1.18118118118118	1.18118118118118\\
1.18618618618619	1.18618618618619\\
1.19119119119119	1.19119119119119\\
1.1961961961962	1.1961961961962\\
1.2012012012012	1.2012012012012\\
1.20620620620621	1.20620620620621\\
1.21121121121121	1.21121121121121\\
1.21621621621622	1.21621621621622\\
1.22122122122122	1.22122122122122\\
1.22622622622623	1.22622622622623\\
1.23123123123123	1.23123123123123\\
1.23623623623624	1.23623623623624\\
1.24124124124124	1.24124124124124\\
1.24624624624625	1.24624624624625\\
1.25125125125125	1.25125125125125\\
1.25625625625626	1.25625625625626\\
1.26126126126126	1.26126126126126\\
1.26626626626627	1.26626626626627\\
1.27127127127127	1.27127127127127\\
1.27627627627628	1.27627627627628\\
1.28128128128128	1.28128128128128\\
1.28628628628629	1.28628628628629\\
1.29129129129129	1.29129129129129\\
1.2962962962963	1.2962962962963\\
1.3013013013013	1.3013013013013\\
1.30630630630631	1.30630630630631\\
1.31131131131131	1.31131131131131\\
1.31631631631632	1.31631631631632\\
1.32132132132132	1.32132132132132\\
1.32632632632633	1.32632632632633\\
1.33133133133133	1.33133133133133\\
1.33633633633634	1.33633633633634\\
1.34134134134134	1.34134134134134\\
1.34634634634635	1.34634634634635\\
1.35135135135135	1.35135135135135\\
1.35635635635636	1.35635635635636\\
1.36136136136136	1.36136136136136\\
1.36636636636637	1.36636636636637\\
1.37137137137137	1.37137137137137\\
1.37637637637638	1.37637637637638\\
1.38138138138138	1.38138138138138\\
1.38638638638639	1.38638638638639\\
1.39139139139139	1.39139139139139\\
1.3963963963964	1.3963963963964\\
1.4014014014014	1.4014014014014\\
1.40640640640641	1.40640640640641\\
1.41141141141141	1.41141141141141\\
1.41641641641642	1.41641641641642\\
1.42142142142142	1.42142142142142\\
1.42642642642643	1.42642642642643\\
1.43143143143143	1.43143143143143\\
1.43643643643644	1.43643643643644\\
1.44144144144144	1.44144144144144\\
1.44644644644645	1.44644644644645\\
1.45145145145145	1.45145145145145\\
1.45645645645646	1.45645645645646\\
1.46146146146146	1.46146146146146\\
1.46646646646647	1.46646646646647\\
1.47147147147147	1.47147147147147\\
1.47647647647648	1.47647647647648\\
1.48148148148148	1.48148148148148\\
1.48648648648649	1.48648648648649\\
1.49149149149149	1.49149149149149\\
1.4964964964965	1.4964964964965\\
1.5015015015015	1.5015015015015\\
1.50650650650651	1.50650650650651\\
1.51151151151151	1.51151151151151\\
1.51651651651652	1.51651651651652\\
1.52152152152152	1.52152152152152\\
1.52652652652653	1.52652652652653\\
1.53153153153153	1.53153153153153\\
1.53653653653654	1.53653653653654\\
1.54154154154154	1.54154154154154\\
1.54654654654655	1.54654654654655\\
1.55155155155155	1.55155155155155\\
1.55655655655656	1.55655655655656\\
1.56156156156156	1.56156156156156\\
1.56656656656657	1.56656656656657\\
1.57157157157157	1.57157157157157\\
1.57657657657658	1.57657657657658\\
1.58158158158158	1.58158158158158\\
1.58658658658659	1.58658658658659\\
1.59159159159159	1.59159159159159\\
1.5965965965966	1.5965965965966\\
1.6016016016016	1.6016016016016\\
1.60660660660661	1.60660660660661\\
1.61161161161161	1.61161161161161\\
1.61661661661662	1.61661661661662\\
1.62162162162162	1.62162162162162\\
1.62662662662663	1.62662662662663\\
1.63163163163163	1.63163163163163\\
1.63663663663664	1.63663663663664\\
1.64164164164164	1.64164164164164\\
1.64664664664665	1.64664664664665\\
1.65165165165165	1.65165165165165\\
1.65665665665666	1.65665665665666\\
1.66166166166166	1.66166166166166\\
1.66666666666667	1.66666666666667\\
1.67167167167167	1.67167167167167\\
1.67667667667668	1.67667667667668\\
1.68168168168168	1.68168168168168\\
1.68668668668669	1.68668668668669\\
1.69169169169169	1.69169169169169\\
1.6966966966967	1.6966966966967\\
1.7017017017017	1.7017017017017\\
1.70670670670671	1.70670670670671\\
1.71171171171171	1.71171171171171\\
1.71671671671672	1.71671671671672\\
1.72172172172172	1.72172172172172\\
1.72672672672673	1.72672672672673\\
1.73173173173173	1.73173173173173\\
1.73673673673674	1.73673673673674\\
1.74174174174174	1.74174174174174\\
1.74674674674675	1.74674674674675\\
1.75175175175175	1.75175175175175\\
1.75675675675676	1.75675675675676\\
1.76176176176176	1.76176176176176\\
1.76676676676677	1.76676676676677\\
1.77177177177177	1.77177177177177\\
1.77677677677678	1.77677677677678\\
1.78178178178178	1.78178178178178\\
1.78678678678679	1.78678678678679\\
1.79179179179179	1.79179179179179\\
1.7967967967968	1.7967967967968\\
1.8018018018018	1.8018018018018\\
1.80680680680681	1.80680680680681\\
1.81181181181181	1.81181181181181\\
1.81681681681682	1.81681681681682\\
1.82182182182182	1.82182182182182\\
1.82682682682683	1.82682682682683\\
1.83183183183183	1.83183183183183\\
1.83683683683684	1.83683683683684\\
1.84184184184184	1.84184184184184\\
1.84684684684685	1.84684684684685\\
1.85185185185185	1.85185185185185\\
1.85685685685686	1.85685685685686\\
1.86186186186186	1.86186186186186\\
1.86686686686687	1.86686686686687\\
1.87187187187187	1.87187187187187\\
1.87687687687688	1.87687687687688\\
1.88188188188188	1.88188188188188\\
1.88688688688689	1.88688688688689\\
1.89189189189189	1.89189189189189\\
1.8968968968969	1.8968968968969\\
1.9019019019019	1.9019019019019\\
1.90690690690691	1.90690690690691\\
1.91191191191191	1.91191191191191\\
1.91691691691692	1.91691691691692\\
1.92192192192192	1.92192192192192\\
1.92692692692693	1.92692692692693\\
1.93193193193193	1.93193193193193\\
1.93693693693694	1.93693693693694\\
1.94194194194194	1.94194194194194\\
1.94694694694695	1.94694694694695\\
1.95195195195195	1.95195195195195\\
1.95695695695696	1.95695695695696\\
1.96196196196196	1.96196196196196\\
1.96696696696697	1.96696696696697\\
1.97197197197197	1.97197197197197\\
1.97697697697698	1.97697697697698\\
1.98198198198198	1.98198198198198\\
1.98698698698699	1.98698698698699\\
1.99199199199199	1.99199199199199\\
1.996996996997	1.996996996997\\
2.002002002002	2\\
2.00700700700701	2\\
2.01201201201201	2\\
2.01701701701702	2\\
2.02202202202202	2\\
2.02702702702703	2\\
2.03203203203203	2\\
2.03703703703704	2\\
2.04204204204204	2\\
2.04704704704705	2\\
2.05205205205205	2\\
2.05705705705706	2\\
2.06206206206206	2\\
2.06706706706707	2\\
2.07207207207207	2\\
2.07707707707708	2\\
2.08208208208208	2\\
2.08708708708709	2\\
2.09209209209209	2\\
2.0970970970971	2\\
2.1021021021021	2\\
2.10710710710711	2\\
2.11211211211211	2\\
2.11711711711712	2\\
2.12212212212212	2\\
2.12712712712713	2\\
2.13213213213213	2\\
2.13713713713714	2\\
2.14214214214214	2\\
2.14714714714715	2\\
2.15215215215215	2\\
2.15715715715716	2\\
2.16216216216216	2\\
2.16716716716717	2\\
2.17217217217217	2\\
2.17717717717718	2\\
2.18218218218218	2\\
2.18718718718719	2\\
2.19219219219219	2\\
2.1971971971972	2\\
2.2022022022022	2\\
2.20720720720721	2\\
2.21221221221221	2\\
2.21721721721722	2\\
2.22222222222222	2\\
2.22722722722723	2\\
2.23223223223223	2\\
2.23723723723724	2\\
2.24224224224224	2\\
2.24724724724725	2\\
2.25225225225225	2\\
2.25725725725726	2\\
2.26226226226226	2\\
2.26726726726727	2\\
2.27227227227227	2\\
2.27727727727728	2\\
2.28228228228228	2\\
2.28728728728729	2\\
2.29229229229229	2\\
2.2972972972973	2\\
2.3023023023023	2\\
2.30730730730731	2\\
2.31231231231231	2\\
2.31731731731732	2\\
2.32232232232232	2\\
2.32732732732733	2\\
2.33233233233233	2\\
2.33733733733734	2\\
2.34234234234234	2\\
2.34734734734735	2\\
2.35235235235235	2\\
2.35735735735736	2\\
2.36236236236236	2\\
2.36736736736737	2\\
2.37237237237237	2\\
2.37737737737738	2\\
2.38238238238238	2\\
2.38738738738739	2\\
2.39239239239239	2\\
2.3973973973974	2\\
2.4024024024024	2\\
2.40740740740741	2\\
2.41241241241241	2\\
2.41741741741742	2\\
2.42242242242242	2\\
2.42742742742743	2\\
2.43243243243243	2\\
2.43743743743744	2\\
2.44244244244244	2\\
2.44744744744745	2\\
2.45245245245245	2\\
2.45745745745746	2\\
2.46246246246246	2\\
2.46746746746747	2\\
2.47247247247247	2\\
2.47747747747748	2\\
2.48248248248248	2\\
2.48748748748749	2\\
2.49249249249249	2\\
2.4974974974975	2\\
2.5025025025025	2\\
2.50750750750751	2\\
2.51251251251251	2\\
2.51751751751752	2\\
2.52252252252252	2\\
2.52752752752753	2\\
2.53253253253253	2\\
2.53753753753754	2\\
2.54254254254254	2\\
2.54754754754755	2\\
2.55255255255255	2\\
2.55755755755756	2\\
2.56256256256256	2\\
2.56756756756757	2\\
2.57257257257257	2\\
2.57757757757758	2\\
2.58258258258258	2\\
2.58758758758759	2\\
2.59259259259259	2\\
2.5975975975976	2\\
2.6026026026026	2\\
2.60760760760761	2\\
2.61261261261261	2\\
2.61761761761762	2\\
2.62262262262262	2\\
2.62762762762763	2\\
2.63263263263263	2\\
2.63763763763764	2\\
2.64264264264264	2\\
2.64764764764765	2\\
2.65265265265265	2\\
2.65765765765766	2\\
2.66266266266266	2\\
2.66766766766767	2\\
2.67267267267267	2\\
2.67767767767768	2\\
2.68268268268268	2\\
2.68768768768769	2\\
2.69269269269269	2\\
2.6976976976977	2\\
2.7027027027027	2\\
2.70770770770771	2\\
2.71271271271271	2\\
2.71771771771772	2\\
2.72272272272272	2\\
2.72772772772773	2\\
2.73273273273273	2\\
2.73773773773774	2\\
2.74274274274274	2\\
2.74774774774775	2\\
2.75275275275275	2\\
2.75775775775776	2\\
2.76276276276276	2\\
2.76776776776777	2\\
2.77277277277277	2\\
2.77777777777778	2\\
2.78278278278278	2\\
2.78778778778779	2\\
2.79279279279279	2\\
2.7977977977978	2\\
2.8028028028028	2\\
2.80780780780781	2\\
2.81281281281281	2\\
2.81781781781782	2\\
2.82282282282282	2\\
2.82782782782783	2\\
2.83283283283283	2\\
2.83783783783784	2\\
2.84284284284284	2\\
2.84784784784785	2\\
2.85285285285285	2\\
2.85785785785786	2\\
2.86286286286286	2\\
2.86786786786787	2\\
2.87287287287287	2\\
2.87787787787788	2\\
2.88288288288288	2\\
2.88788788788789	2\\
2.89289289289289	2\\
2.8978978978979	2\\
2.9029029029029	2\\
2.90790790790791	2\\
2.91291291291291	2\\
2.91791791791792	2\\
2.92292292292292	2\\
2.92792792792793	2\\
2.93293293293293	2\\
2.93793793793794	2\\
2.94294294294294	2\\
2.94794794794795	2\\
2.95295295295295	2\\
2.95795795795796	2\\
2.96296296296296	2\\
2.96796796796797	2\\
2.97297297297297	2\\
2.97797797797798	2\\
2.98298298298298	2\\
2.98798798798799	2\\
2.99299299299299	2\\
2.997997997998	2\\
3.003003003003	2\\
3.00800800800801	2\\
3.01301301301301	2\\
3.01801801801802	2\\
3.02302302302302	2\\
3.02802802802803	2\\
3.03303303303303	2\\
3.03803803803804	2\\
3.04304304304304	2\\
3.04804804804805	2\\
3.05305305305305	2\\
3.05805805805806	2\\
3.06306306306306	2\\
3.06806806806807	2\\
3.07307307307307	2\\
3.07807807807808	2\\
3.08308308308308	2\\
3.08808808808809	2\\
3.09309309309309	2\\
3.0980980980981	2\\
3.1031031031031	2\\
3.10810810810811	2\\
3.11311311311311	2\\
3.11811811811812	2\\
3.12312312312312	2\\
3.12812812812813	2\\
3.13313313313313	2\\
3.13813813813814	2\\
3.14314314314314	2\\
3.14814814814815	2\\
3.15315315315315	2\\
3.15815815815816	2\\
3.16316316316316	2\\
3.16816816816817	2\\
3.17317317317317	2\\
3.17817817817818	2\\
3.18318318318318	2\\
3.18818818818819	2\\
3.19319319319319	2\\
3.1981981981982	2\\
3.2032032032032	2\\
3.20820820820821	2\\
3.21321321321321	2\\
3.21821821821822	2\\
3.22322322322322	2\\
3.22822822822823	2\\
3.23323323323323	2\\
3.23823823823824	2\\
3.24324324324324	2\\
3.24824824824825	2\\
3.25325325325325	2\\
3.25825825825826	2\\
3.26326326326326	2\\
3.26826826826827	2\\
3.27327327327327	2\\
3.27827827827828	2\\
3.28328328328328	2\\
3.28828828828829	2\\
3.29329329329329	2\\
3.2982982982983	2\\
3.3033033033033	2\\
3.30830830830831	2\\
3.31331331331331	2\\
3.31831831831832	2\\
3.32332332332332	2\\
3.32832832832833	2\\
3.33333333333333	2\\
3.33833833833834	2\\
3.34334334334334	2\\
3.34834834834835	2\\
3.35335335335335	2\\
3.35835835835836	2\\
3.36336336336336	2\\
3.36836836836837	2\\
3.37337337337337	2\\
3.37837837837838	2\\
3.38338338338338	2\\
3.38838838838839	2\\
3.39339339339339	2\\
3.3983983983984	2\\
3.4034034034034	2\\
3.40840840840841	2\\
3.41341341341341	2\\
3.41841841841842	2\\
3.42342342342342	2\\
3.42842842842843	2\\
3.43343343343343	2\\
3.43843843843844	2\\
3.44344344344344	2\\
3.44844844844845	2\\
3.45345345345345	2\\
3.45845845845846	2\\
3.46346346346346	2\\
3.46846846846847	2\\
3.47347347347347	2\\
3.47847847847848	2\\
3.48348348348348	2\\
3.48848848848849	2\\
3.49349349349349	2\\
3.4984984984985	2\\
3.5035035035035	2\\
3.50850850850851	2\\
3.51351351351351	2\\
3.51851851851852	2\\
3.52352352352352	2\\
3.52852852852853	2\\
3.53353353353353	2\\
3.53853853853854	2\\
3.54354354354354	2\\
3.54854854854855	2\\
3.55355355355355	2\\
3.55855855855856	2\\
3.56356356356356	2\\
3.56856856856857	2\\
3.57357357357357	2\\
3.57857857857858	2\\
3.58358358358358	2\\
3.58858858858859	2\\
3.59359359359359	2\\
3.5985985985986	2\\
3.6036036036036	2\\
3.60860860860861	2\\
3.61361361361361	2\\
3.61861861861862	2\\
3.62362362362362	2\\
3.62862862862863	2\\
3.63363363363363	2\\
3.63863863863864	2\\
3.64364364364364	2\\
3.64864864864865	2\\
3.65365365365365	2\\
3.65865865865866	2\\
3.66366366366366	2\\
3.66866866866867	2\\
3.67367367367367	2\\
3.67867867867868	2\\
3.68368368368368	2\\
3.68868868868869	2\\
3.69369369369369	2\\
3.6986986986987	2\\
3.7037037037037	2\\
3.70870870870871	2\\
3.71371371371371	2\\
3.71871871871872	2\\
3.72372372372372	2\\
3.72872872872873	2\\
3.73373373373373	2\\
3.73873873873874	2\\
3.74374374374374	2\\
3.74874874874875	2\\
3.75375375375375	2\\
3.75875875875876	2\\
3.76376376376376	2\\
3.76876876876877	2\\
3.77377377377377	2\\
3.77877877877878	2\\
3.78378378378378	2\\
3.78878878878879	2\\
3.79379379379379	2\\
3.7987987987988	2\\
3.8038038038038	2\\
3.80880880880881	2\\
3.81381381381381	2\\
3.81881881881882	2\\
3.82382382382382	2\\
3.82882882882883	2\\
3.83383383383383	2\\
3.83883883883884	2\\
3.84384384384384	2\\
3.84884884884885	2\\
3.85385385385385	2\\
3.85885885885886	2\\
3.86386386386386	2\\
3.86886886886887	2\\
3.87387387387387	2\\
3.87887887887888	2\\
3.88388388388388	2\\
3.88888888888889	2\\
3.89389389389389	2\\
3.8988988988989	2\\
3.9039039039039	2\\
3.90890890890891	2\\
3.91391391391391	2\\
3.91891891891892	2\\
3.92392392392392	2\\
3.92892892892893	2\\
3.93393393393393	2\\
3.93893893893894	2\\
3.94394394394394	2\\
3.94894894894895	2\\
3.95395395395395	2\\
3.95895895895896	2\\
3.96396396396396	2\\
3.96896896896897	2\\
3.97397397397397	2\\
3.97897897897898	2\\
3.98398398398398	2\\
3.98898898898899	2\\
3.99399399399399	2\\
3.998998998999	2\\
4.004004004004	2\\
4.00900900900901	2\\
4.01401401401401	2\\
4.01901901901902	2\\
4.02402402402402	2\\
4.02902902902903	2\\
4.03403403403403	2\\
4.03903903903904	2\\
4.04404404404404	2\\
4.04904904904905	2\\
4.05405405405405	2\\
4.05905905905906	2\\
4.06406406406406	2\\
4.06906906906907	2\\
4.07407407407407	2\\
4.07907907907908	2\\
4.08408408408408	2\\
4.08908908908909	2\\
4.09409409409409	2\\
4.0990990990991	2\\
4.1041041041041	2\\
4.10910910910911	2\\
4.11411411411411	2\\
4.11911911911912	2\\
4.12412412412412	2\\
4.12912912912913	2\\
4.13413413413413	2\\
4.13913913913914	2\\
4.14414414414414	2\\
4.14914914914915	2\\
4.15415415415415	2\\
4.15915915915916	2\\
4.16416416416416	2\\
4.16916916916917	2\\
4.17417417417417	2\\
4.17917917917918	2\\
4.18418418418418	2\\
4.18918918918919	2\\
4.19419419419419	2\\
4.1991991991992	2\\
4.2042042042042	2\\
4.20920920920921	2\\
4.21421421421421	2\\
4.21921921921922	2\\
4.22422422422422	2\\
4.22922922922923	2\\
4.23423423423423	2\\
4.23923923923924	2\\
4.24424424424424	2\\
4.24924924924925	2\\
4.25425425425425	2\\
4.25925925925926	2\\
4.26426426426426	2\\
4.26926926926927	2\\
4.27427427427427	2\\
4.27927927927928	2\\
4.28428428428428	2\\
4.28928928928929	2\\
4.29429429429429	2\\
4.2992992992993	2\\
4.3043043043043	2\\
4.30930930930931	2\\
4.31431431431431	2\\
4.31931931931932	2\\
4.32432432432432	2\\
4.32932932932933	2\\
4.33433433433433	2\\
4.33933933933934	2\\
4.34434434434434	2\\
4.34934934934935	2\\
4.35435435435435	2\\
4.35935935935936	2\\
4.36436436436436	2\\
4.36936936936937	2\\
4.37437437437437	2\\
4.37937937937938	2\\
4.38438438438438	2\\
4.38938938938939	2\\
4.39439439439439	2\\
4.3993993993994	2\\
4.4044044044044	2\\
4.40940940940941	2\\
4.41441441441441	2\\
4.41941941941942	2\\
4.42442442442442	2\\
4.42942942942943	2\\
4.43443443443443	2\\
4.43943943943944	2\\
4.44444444444444	2\\
4.44944944944945	2\\
4.45445445445445	2\\
4.45945945945946	2\\
4.46446446446446	2\\
4.46946946946947	2\\
4.47447447447447	2\\
4.47947947947948	2\\
4.48448448448448	2\\
4.48948948948949	2\\
4.49449449449449	2\\
4.4994994994995	2\\
4.5045045045045	2\\
4.50950950950951	2\\
4.51451451451451	2\\
4.51951951951952	2\\
4.52452452452452	2\\
4.52952952952953	2\\
4.53453453453453	2\\
4.53953953953954	2\\
4.54454454454454	2\\
4.54954954954955	2\\
4.55455455455455	2\\
4.55955955955956	2\\
4.56456456456456	2\\
4.56956956956957	2\\
4.57457457457457	2\\
4.57957957957958	2\\
4.58458458458458	2\\
4.58958958958959	2\\
4.59459459459459	2\\
4.5995995995996	2\\
4.6046046046046	2\\
4.60960960960961	2\\
4.61461461461461	2\\
4.61961961961962	2\\
4.62462462462462	2\\
4.62962962962963	2\\
4.63463463463463	2\\
4.63963963963964	2\\
4.64464464464464	2\\
4.64964964964965	2\\
4.65465465465465	2\\
4.65965965965966	2\\
4.66466466466466	2\\
4.66966966966967	2\\
4.67467467467467	2\\
4.67967967967968	2\\
4.68468468468468	2\\
4.68968968968969	2\\
4.69469469469469	2\\
4.6996996996997	2\\
4.7047047047047	2\\
4.70970970970971	2\\
4.71471471471471	2\\
4.71971971971972	2\\
4.72472472472472	2\\
4.72972972972973	2\\
4.73473473473473	2\\
4.73973973973974	2\\
4.74474474474474	2\\
4.74974974974975	2\\
4.75475475475475	2\\
4.75975975975976	2\\
4.76476476476476	2\\
4.76976976976977	2\\
4.77477477477477	2\\
4.77977977977978	2\\
4.78478478478478	2\\
4.78978978978979	2\\
4.79479479479479	2\\
4.7997997997998	2\\
4.8048048048048	2\\
4.80980980980981	2\\
4.81481481481481	2\\
4.81981981981982	2\\
4.82482482482482	2\\
4.82982982982983	2\\
4.83483483483483	2\\
4.83983983983984	2\\
4.84484484484484	2\\
4.84984984984985	2\\
4.85485485485485	2\\
4.85985985985986	2\\
4.86486486486486	2\\
4.86986986986987	2\\
4.87487487487487	2\\
4.87987987987988	2\\
4.88488488488488	2\\
4.88988988988989	2\\
4.89489489489489	2\\
4.8998998998999	2\\
4.9049049049049	2\\
4.90990990990991	2\\
4.91491491491491	2\\
4.91991991991992	2\\
4.92492492492492	2\\
4.92992992992993	2\\
4.93493493493493	2\\
4.93993993993994	2\\
4.94494494494494	2\\
4.94994994994995	2\\
4.95495495495495	2\\
4.95995995995996	2\\
4.96496496496496	2\\
4.96996996996997	2\\
4.97497497497497	2\\
4.97997997997998	2\\
4.98498498498498	2\\
4.98998998998999	2\\
4.99499499499499	2\\
5	2\\
};
\addplot [color=blue,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	2.5005\\
};
\addplot [color=blue,line width=3.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	1.5\\
};

\end{axis}
}
%
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

